Legendrian surgery on the unit cotangent bundle of the Klein bottle and infinitely many Stein fillings

We show that a single Legendrian surgery on the canonical contact structure of the unit cotangent bundle $ST^*K$ of the Klein bottle $K$ produces a planar contact $3$--manifold $(Y,\xi)$ with infinitely many pairwise non-homeomorphic Stein fillings. The fillings are obtained from the disk cotangent bundle $DT^*K$ by attaching a single Weinstein $2$--handle along the images of one Legendrian knot under the powers of a contactomorphism of $(ST^*K,\xi_{\mathrm{can}})$, no positive power of which extends over $DT^*K$. The construction takes place in a planar open book of $(ST^*K,\xi_{\mathrm{can}})$, and $(Y,\xi)$ is contactomorphic to Baykur's recent example of a planar contact $3$--manifold with infinitely many Stein fillings. Since $(ST^*K,\xi_{\mathrm{can}})$ has a unique minimal symplectic filling up to homeomorphism, finiteness of fillings is not preserved under Legendrian surgery, even for planar contact $3$--manifolds. The same construction gives the planar contact $3$--manifolds with infinitely many rational homology ball Stein fillings found earlier by the author. Finally, we use Luttinger twists along the Klein bottle to construct contact $3$--manifolds with infinitely many rational homology ball Stein fillings, without the use of open books or Lefschetz fibrations.

==> (inline-0) <==
\begin{tikzpicture}[scale=0.45,line join=round]
\begin{scope}[shift={(0,0)}]\draw[thick,rounded corners=10pt] (0,-2.75) rectangle (15.6,2.75);\draw[thick] (2.60,0) circle (0.35);\draw[thick] (5.20,0) circle (0.35);\draw[thick] (7.80,0) circle (0.35);\draw[thick] (10.40,0) circle (0.35);\draw[thick] (13.00,0) circle (0.35);\draw[red!75!black,thick] (3.26,-0.84) -- (3.27,-0.88) -- (3.28,-0.92) -- (3.31,-0.95) -- (3.34,-0.97) -- (3.37,-0.99) -- (3.41,-0.99) -- (3.45,-0.99) -- (3.49,-0.99) -- (3.53,-0.99) -- (3.57,-0.99) -- (3.61,-0.99) -- (3.65,-0.99) -- (3.69,-0.99) -- (3.73,-0.99) -- (3.77,-0.99) -- (3.81,-0.99) -- (3.85,-0.99) -- (3.89,-0.99) -- (3.93,-0.99) -- (3.97,-0.99) -- (4.01,-0.99) -- (4.05,-0.99) -- (4.09,-0.99) -- (4.13,-0.99) -- (4.17,-0.99) -- (4.21,-0.99) -- (4.25,-0.99) -- (4.29,-0.99) -- (4.33,-0.99) -- (4.37,-0.99) -- (4.41,-0.99) -- (4.45,-0.99) -- (4.49,-0.99) -- (4.53,-0.99) -- (4.57,-0.99) -- (4.61,-0.99) -- (4.65,-0.99) -- (4.69,-0.99) -- (4.73,-0.99) -- (4.77,-0.99) -- (4.81,-0.99) -- (4.85,-0.99) -- (4.89,-0.99) -- (4.93,-0.99) -- (4.97,-0.99) -- (5.01,-0.99) -- (5.05,-0.99) -- (5.09,-0.99) -- (5.13,-0.99) -- (5.17,-0.99) -- (5.21,-0.99) -- (5.25,-0.99) -- (5.29,-0.99) -- (5.33,-0.99) -- (5.37,-0.99) -- (5.41,-0.99) -- (5.45,-0.99) -- (5.49,-0.99) -- (5.53,-0.99) -- (5.57,-0.99) -- (5.61,-0.99) -- (5.65,-0.99) -- (5.69,-0.99) -- (5.73,-0.98) -- (5.77,-0.97) -- (5.80,-0.94) -- (5.82,-0.91) -- (5.84,-0.87) -- (5.84,-0.83) -- (5.84,-0.79) -- (5.84,-0.75) -- (5.84,-0.71) -- (5.84,-0.67) -- (5.84,-0.63) -- (5.84,-0.59) -- (5.84,-0.55) -- (5.84,-0.51) -- (5.84,-0.47) -- (5.84,-0.43) -- (5.84,-0.39) -- (5.84,-0.35) -- (5.84,-0.31) -- (5.84,-0.27) -- (5.84,-0.23) -- (5.84,-0.19) -- (5.84,-0.15) -- (5.84,-0.11) -- (5.84,-0.07) -- (5.84,-0.03) -- (5.84,0.01) -- (5.84,0.05) -- (5.84,0.09) -- (5.84,0.13) -- (5.84,0.17) -- (5.84,0.21) -- (5.84,0.25) -- (5.84,0.29) -- (5.84,0.33) -- (5.84,0.37) -- (5.84,0.41) -- (5.84,0.45) -- (5.84,0.49) -- (5.84,0.53) -- (5.84,0.57) -- (5.84,0.61) -- (5.84,0.65) -- (5.84,0.69) -- (5.84,0.73) -- (5.84,0.77) -- (5.84,0.81) -- (5.84,0.85) -- (5.84,0.89) -- (5.84,0.93) -- (5.84,0.97) -- (5.84,1.01) -- (5.84,1.05) -- (5.84,1.09) -- (5.84,1.13) -- (5.84,1.17) -- (5.84,1.21) -- (5.84,1.25) -- (5.84,1.29) -- (5.84,1.33) -- (5.84,1.37) -- (5.84,1.41) -- (5.84,1.45) -- (5.84,1.49) -- (5.84,1.53) -- (5.84,1.57) -- (5.84,1.61) -- (5.84,1.65) -- (5.84,1.69) -- (5.84,1.73) -- (5.84,1.77) -- (5.84,1.81) -- (5.84,1.85) -- (5.84,1.89) -- (5.84,1.93) -- (5.84,1.97) -- (5.84,2.01) -- (5.84,2.05) -- (5.85,2.09) -- (5.86,2.13) -- (5.88,2.16) -- (5.90,2.19) -- (5.93,2.22) -- (5.96,2.25) -- (5.99,2.27) -- (6.03,2.29) -- (6.07,2.30) -- (6.11,2.31) -- (6.15,2.31) -- (6.19,2.31) -- (6.23,2.31) -- (6.27,2.31) -- (6.31,2.31) -- (6.35,2.31) -- (6.39,2.31) -- (6.43,2.31) -- (6.47,2.31) -- (6.51,2.31) -- (6.55,2.31) -- (6.59,2.31) -- (6.63,2.31) -- (6.67,2.31) -- (6.71,2.31) -- (6.75,2.31) -- (6.79,2.31) -- (6.83,2.31) -- (6.87,2.31) -- (6.91,2.31) -- (6.95,2.31) -- (6.99,2.31) -- (7.03,2.31) -- (7.07,2.31) -- (7.11,2.31) -- (7.15,2.31) -- (7.19,2.31) -- (7.23,2.31) -- (7.27,2.31) -- (7.31,2.31) -- (7.35,2.31) -- (7.39,2.31) -- (7.43,2.31) -- (7.47,2.31) -- (7.51,2.31) -- (7.55,2.31) -- (7.59,2.31) -- (7.63,2.31) -- (7.67,2.31) -- (7.71,2.31) -- (7.75,2.31) -- (7.79,2.31) -- (7.83,2.31) -- (7.87,2.31) -- (7.91,2.31) -- (7.95,2.31) -- (7.99,2.31) -- (8.03,2.31) -- (8.07,2.31) -- (8.11,2.31) -- (8.15,2.31) -- (8.19,2.31) -- (8.23,2.31) -- (8.27,2.31) -- (8.31,2.31) -- (8.35,2.31) -- (8.39,2.31) -- (8.43,2.31) -- (8.47,2.31) -- (8.51,2.31) -- (8.55,2.31) -- (8.59,2.31) -- (8.63,2.31) -- (8.67,2.31) -- (8.71,2.31) -- (8.75,2.31) -- (8.79,2.31) -- (8.83,2.31) -- (8.87,2.31) -- (8.91,2.31) -- (8.95,2.31) -- (8.99,2.31) -- (9.03,2.31) -- (9.07,2.31) -- (9.11,2.31) -- (9.15,2.31) -- (9.19,2.31) -- (9.23,2.31) -- (9.27,2.31) -- (9.31,2.31) -- (9.35,2.31) -- (9.39,2.31) -- (9.43,2.31) -- (9.47,2.31) -- (9.51,2.31) -- (9.55,2.31) -- (9.59,2.31) -- (9.63,2.31) -- (9.67,2.31) -- (9.71,2.31) -- (9.75,2.31) -- (9.79,2.31) -- (9.83,2.31) -- (9.87,2.31) -- (9.91,2.31) -- (9.95,2.31) -- (9.99,2.31) -- (10.03,2.31) -- (10.07,2.31) -- (10.11,2.31) -- (10.15,2.31) -- (10.19,2.31) -- (10.23,2.31) -- (10.27,2.31) -- (10.31,2.31) -- (10.35,2.31) -- (10.39,2.31) -- (10.43,2.31) -- (10.47,2.31) -- (10.51,2.31) -- (10.55,2.31) -- (10.59,2.31) -- (10.63,2.31) -- (10.67,2.31) -- (10.71,2.31) -- (10.75,2.31) -- (10.79,2.31) -- (10.83,2.31) -- (10.87,2.31) -- (10.91,2.31) -- (10.95,2.31) -- (10.99,2.31) -- (11.03,2.31) -- (11.07,2.31) -- (11.11,2.31) -- (11.15,2.31) -- (11.19,2.31) -- (11.23,2.31) -- (11.27,2.31) -- (11.31,2.31) -- (11.35,2.31) -- (11.39,2.31) -- (11.43,2.31) -- (11.47,2.31) -- (11.51,2.31) -- (11.55,2.31) -- (11.59,2.31) -- (11.63,2.31) -- (11.67,2.31) -- (11.71,2.31) -- (11.75,2.31) -- (11.79,2.31) -- (11.83,2.31) -- (11.87,2.31) -- (11.91,2.31) -- (11.95,2.31) -- (11.99,2.31) -- (12.03,2.31) -- (12.07,2.31) -- (12.11,2.31) -- (12.15,2.31) -- (12.19,2.31) -- (12.23,2.31) -- (12.27,2.31) -- (12.31,2.31) -- (12.35,2.31) -- (12.39,2.31) -- (12.43,2.31) -- (12.47,2.31) -- (12.51,2.31) -- (12.55,2.31) -- (12.59,2.31) -- (12.63,2.31) -- (12.67,2.31) -- (12.71,2.31) -- (12.75,2.31) -- (12.79,2.31) -- (12.83,2.31) -- (12.87,2.31) -- (12.91,2.31) -- (12.95,2.31) -- (12.99,2.31) -- (13.03,2.31) -- (13.07,2.31) -- (13.11,2.31) -- (13.15,2.31) -- (13.19,2.31) -- (13.23,2.31) -- (13.27,2.31) -- (13.31,2.31) -- (13.35,2.31) -- (13.39,2.31) -- (13.43,2.31) -- (13.47,2.31) -- (13.51,2.31) -- (13.55,2.31) -- (13.59,2.31) -- (13.63,2.31) -- (13.67,2.31) -- (13.71,2.31) -- (13.75,2.31) -- (13.79,2.31) -- (13.83,2.31) -- (13.87,2.31) -- (13.91,2.31) -- (13.95,2.31) -- (13.99,2.31) -- (14.03,2.31) -- (14.07,2.31) -- (14.11,2.31) -- (14.15,2.31) -- (14.19,2.31) -- (14.23,2.31) -- (14.27,2.31) -- (14.31,2.31) -- (14.35,2.31) -- (14.39,2.31) -- (14.43,2.31) -- (14.47,2.31) -- (14.51,2.31) -- (14.55,2.31) -- (14.59,2.31) -- (14.63,2.31) -- (14.67,2.31) -- (14.71,2.31) -- (14.75,2.30) -- (14.78,2.28) -- (14.82,2.26) -- (14.85,2.24) -- (14.88,2.21) -- (14.91,2.18) -- (14.93,2.15) -- (14.94,2.11) -- (14.95,2.07) -- (14.96,2.03) -- (14.96,1.99) -- (14.96,1.95) -- (14.96,1.91) -- (14.96,1.87) -- (14.96,1.83) -- (14.96,1.79) -- (14.96,1.75) -- (14.96,1.71) -- (14.96,1.67) -- (14.96,1.63) -- (14.96,1.59) -- (14.96,1.55) -- (14.96,1.51) -- (14.96,1.47) -- (14.96,1.43) -- (14.96,1.39) -- (14.96,1.35) -- (14.96,1.31) -- (14.96,1.27) -- (14.96,1.23) -- (14.96,1.19) -- (14.96,1.15) -- (14.96,1.11) -- (14.96,1.07) -- (14.96,1.03) -- (14.96,0.99) -- (14.96,0.95) -- (14.96,0.91) -- (14.96,0.87) -- (14.96,0.83) -- (14.96,0.79) -- (14.96,0.75) -- (14.96,0.71) -- (14.96,0.67) -- (14.96,0.63) -- (14.96,0.59) -- (14.96,0.55) -- (14.96,0.51) -- (14.96,0.47) -- (14.96,0.43) -- (14.96,0.39) -- (14.96,0.35) -- (14.96,0.31) -- (14.96,0.27) -- (14.96,0.23) -- (14.96,0.19) -- (14.96,0.15) -- (14.96,0.11) -- (14.96,0.07) -- (14.96,0.03) -- (14.96,-0.01) -- (14.96,-0.05) -- (14.96,-0.09) -- (14.96,-0.13) -- (14.96,-0.17) -- (14.96,-0.21) -- (14.96,-0.25) -- (14.96,-0.29) -- (14.96,-0.33) -- (14.96,-0.37) -- (14.96,-0.41) -- (14.96,-0.45) -- (14.96,-0.49) -- (14.96,-0.53) -- (14.96,-0.57) -- (14.96,-0.61) -- (14.96,-0.65) -- (14.96,-0.69) -- (14.96,-0.73) -- (14.96,-0.77) -- (14.96,-0.81) -- (14.96,-0.85) -- (14.96,-0.89) -- (14.96,-0.93) -- (14.96,-0.97) -- (14.96,-1.01) -- (14.96,-1.05) -- (14.96,-1.09) -- (14.96,-1.13) -- (14.96,-1.17) -- (14.96,-1.21) -- (14.96,-1.25) -- (14.96,-1.29) -- (14.96,-1.33) -- (14.96,-1.37) -- (14.96,-1.41) -- (14.96,-1.45) -- (14.96,-1.49) -- (14.96,-1.53) -- (14.96,-1.57) -- (14.96,-1.61) -- (14.96,-1.65) -- (14.96,-1.69) -- (14.96,-1.73) -- (14.96,-1.77) -- (14.96,-1.81) -- (14.96,-1.85) -- (14.96,-1.89) -- (14.96,-1.93) -- (14.96,-1.97) -- (14.96,-2.01) -- (14.96,-2.05) -- (14.95,-2.09) -- (14.94,-2.12) -- (14.92,-2.16) -- (14.90,-2.19) -- (14.87,-2.22) -- (14.84,-2.25) -- (14.81,-2.27) -- (14.77,-2.29) -- (14.73,-2.30) -- (14.69,-2.31) -- (14.65,-2.31) -- (14.61,-2.31) -- (14.57,-2.31) -- (14.53,-2.31) -- (14.49,-2.31) -- (14.45,-2.31) -- (14.41,-2.31) -- (14.37,-2.31) -- (14.33,-2.31) -- (14.29,-2.31) -- (14.25,-2.31) -- (14.21,-2.31) -- (14.17,-2.31) -- (14.13,-2.31) -- (14.09,-2.31) -- (14.05,-2.31) -- (14.01,-2.31) -- (13.97,-2.31) -- (13.93,-2.31) -- (13.89,-2.31) -- (13.85,-2.31) -- (13.81,-2.31) -- (13.77,-2.31) -- (13.73,-2.31) -- (13.69,-2.31) -- (13.65,-2.31) -- (13.61,-2.31) -- (13.57,-2.31) -- (13.53,-2.31) -- (13.49,-2.31) -- (13.45,-2.31) -- (13.41,-2.31) -- (13.37,-2.31) -- (13.33,-2.31) -- (13.29,-2.31) -- (13.25,-2.31) -- (13.21,-2.31) -- (13.17,-2.31) -- (13.13,-2.31) -- (13.09,-2.31) -- (13.05,-2.31) -- (13.01,-2.31) -- (12.97,-2.31) -- (12.93,-2.31) -- (12.89,-2.31) -- (12.85,-2.31) -- (12.81,-2.31) -- (12.77,-2.31) -- (12.73,-2.31) -- (12.69,-2.31) -- (12.65,-2.31) -- (12.61,-2.31) -- (12.57,-2.31) -- (12.53,-2.31) -- (12.49,-2.31) -- (12.45,-2.31) -- (12.41,-2.31) -- (12.37,-2.31) -- (12.33,-2.31) -- (12.29,-2.31) -- (12.25,-2.31) -- (12.21,-2.31) -- (12.17,-2.31) -- (12.13,-2.31) -- (12.09,-2.31) -- (12.05,-2.31) -- (12.01,-2.31) -- (11.97,-2.31) -- (11.93,-2.31) -- (11.89,-2.31) -- (11.85,-2.31) -- (11.81,-2.31) -- (11.77,-2.31) -- (11.73,-2.31) -- (11.69,-2.31) -- (11.65,-2.31) -- (11.61,-2.31) -- (11.57,-2.31) -- (11.53,-2.31) -- (11.49,-2.31) -- (11.45,-2.31) -- (11.41,-2.31) -- (11.37,-2.31) -- (11.33,-2.31) -- (11.29,-2.31) -- (11.25,-2.31) -- (11.21,-2.31) -- (11.17,-2.31) -- (11.13,-2.31) -- (11.09,-2.31) -- (11.05,-2.31) -- (11.01,-2.31) -- (10.97,-2.31) -- (10.93,-2.31) -- (10.89,-2.31) -- (10.85,-2.31) -- (10.81,-2.31) -- (10.77,-2.31) -- (10.73,-2.31) -- (10.69,-2.31) -- (10.65,-2.31) -- (10.61,-2.31) -- (10.57,-2.31) -- (10.53,-2.31) -- (10.49,-2.31) -- (10.45,-2.31) -- (10.41,-2.31) -- (10.37,-2.31) -- (10.33,-2.31) -- (10.29,-2.31) -- (10.25,-2.31) -- (10.21,-2.31) -- (10.17,-2.31) -- (10.13,-2.31) -- (10.09,-2.31) -- (10.05,-2.31) -- (10.01,-2.31) -- (9.97,-2.30) -- (9.94,-2.29) -- (9.90,-2.27) -- (9.87,-2.25) -- (9.83,-2.23) -- (9.81,-2.20) -- (9.78,-2.17) -- (9.77,-2.13) -- (9.75,-2.09) -- (9.74,-2.05) -- (9.74,-2.01) -- (9.74,-1.97) -- (9.74,-1.93) -- (9.74,-1.89) -- (9.74,-1.85) -- (9.74,-1.81) -- (9.74,-1.77) -- (9.74,-1.73) -- (9.74,-1.69) -- (9.74,-1.65) -- (9.74,-1.61) -- (9.74,-1.57) -- (9.74,-1.53) -- (9.74,-1.49) -- (9.74,-1.45) -- (9.74,-1.41) -- (9.74,-1.37) -- (9.74,-1.33) -- (9.74,-1.29) -- (9.74,-1.25) -- (9.74,-1.21) -- (9.74,-1.17) -- (9.74,-1.13) -- (9.74,-1.09) -- (9.74,-1.05) -- (9.74,-1.01) -- (9.74,-0.97) -- (9.74,-0.93) -- (9.74,-0.89) -- (9.74,-0.85) -- (9.74,-0.81) -- (9.74,-0.77) -- (9.74,-0.73) -- (9.74,-0.69) -- (9.74,-0.65) -- (9.74,-0.61) -- (9.74,-0.57) -- (9.74,-0.53) -- (9.74,-0.49) -- (9.74,-0.45) -- (9.74,-0.41) -- (9.74,-0.37) -- (9.74,-0.33) -- (9.74,-0.29) -- (9.74,-0.25) -- (9.74,-0.21) -- (9.74,-0.17) -- (9.74,-0.13) -- (9.74,-0.09) -- (9.74,-0.05) -- (9.74,-0.01) -- (9.74,0.03) -- (9.74,0.07) -- (9.75,0.10) -- (9.76,0.14) -- (9.77,0.18) -- (9.78,0.22) -- (9.79,0.26) -- (9.81,0.29) -- (9.83,0.33) -- (9.85,0.36) -- (9.87,0.40) -- (9.90,0.43) -- (9.92,0.46) -- (9.95,0.49) -- (9.98,0.51) -- (10.02,0.54) -- (10.05,0.56) -- (10.08,0.58) -- (10.12,0.60) -- (10.16,0.61) -- (10.19,0.63) -- (10.23,0.64) -- (10.27,0.65) -- (10.31,0.65) -- (10.35,0.66) -- (10.39,0.66) -- (10.43,0.66) -- (10.47,0.66) -- (10.51,0.65) -- (10.55,0.64) -- (10.59,0.63) -- (10.62,0.62) -- (10.66,0.61) -- (10.70,0.59) -- (10.73,0.57) -- (10.77,0.55) -- (10.80,0.52) -- (10.83,0.50) -- (10.86,0.47) -- (10.89,0.44) -- (10.91,0.41) -- (10.94,0.38) -- (10.96,0.35) -- (10.98,0.31) -- (11.00,0.28) -- (11.01,0.24) -- (11.03,0.20) -- (11.04,0.16) -- (11.05,0.13) -- (11.05,0.09) -- (11.06,0.05) -- (11.06,0.01) -- (11.06,-0.03) -- (11.06,-0.07) -- (11.06,-0.11) -- (11.06,-0.15) -- (11.06,-0.19) -- (11.06,-0.23) -- (11.06,-0.27) -- (11.06,-0.31) -- (11.06,-0.35) -- (11.06,-0.39) -- (11.06,-0.43) -- (11.06,-0.47) -- (11.06,-0.51) -- (11.06,-0.55) -- (11.06,-0.59) -- (11.06,-0.63) -- (11.06,-0.67) -- (11.06,-0.71) -- (11.06,-0.75) -- (11.06,-0.79) -- (11.06,-0.83) -- (11.06,-0.87) -- (11.08,-0.91) -- (11.10,-0.94) -- (11.13,-0.97) -- (11.17,-0.98) -- (11.21,-0.99) -- (11.25,-0.99) -- (11.29,-0.99) -- (11.33,-0.99) -- (11.37,-0.99) -- (11.41,-0.99) -- (11.45,-0.99) -- (11.49,-0.99) -- (11.53,-0.99) -- (11.57,-0.99) -- (11.61,-0.99) -- (11.65,-0.99) -- (11.69,-0.99) -- (11.73,-0.99) -- (11.77,-0.99) -- (11.81,-0.99) -- (11.85,-0.99) -- (11.89,-0.99) -- (11.93,-0.99) -- (11.97,-0.99) -- (12.01,-0.99) -- (12.05,-0.99) -- (12.09,-0.99) -- (12.13,-0.99) -- (12.17,-0.99) -- (12.21,-0.99) -- (12.25,-0.99) -- (12.29,-0.99) -- (12.33,-0.99) -- (12.37,-0.99) -- (12.41,-0.99) -- (12.45,-0.99) -- (12.49,-0.99) -- (12.53,-0.99) -- (12.57,-0.99) -- (12.61,-0.99) -- (12.65,-0.99) -- (12.69,-0.99) -- (12.73,-0.99) -- (12.77,-0.99) -- (12.81,-0.99) -- (12.85,-0.99) -- (12.89,-0.99) -- (12.93,-0.99) -- (12.97,-0.99) -- (13.01,-0.99) -- (13.05,-0.99) -- (13.09,-0.99) -- (13.13,-0.99) -- (13.17,-0.99) -- (13.21,-0.99) -- (13.25,-0.99) -- (13.29,-0.99) -- (13.33,-0.99) -- (13.37,-0.99) -- (13.41,-0.99) -- (13.45,-0.99) -- (13.49,-0.99) -- (13.53,-0.98) -- (13.56,-0.97) -- (13.60,-0.95) -- (13.62,-0.91) -- (13.64,-0.88) -- (13.64,-0.84) -- (13.64,-0.80) -- (13.64,-0.76) -- (13.64,-0.72) -- (13.64,-0.68) -- (13.64,-0.64) -- (13.64,-0.60) -- (13.64,-0.56) -- (13.64,-0.52) -- (13.64,-0.48) -- (13.64,-0.44) -- (13.64,-0.40) -- (13.64,-0.36) -- (13.64,-0.32) -- (13.64,-0.28) -- (13.64,-0.24) -- (13.64,-0.20) -- (13.64,-0.16) -- (13.64,-0.12) -- (13.64,-0.08) -- (13.64,-0.04) -- (13.64,0.00) -- (13.64,0.04) -- (13.64,0.08) -- (13.64,0.12) -- (13.64,0.16) -- (13.64,0.20) -- (13.64,0.24) -- (13.64,0.28) -- (13.64,0.32) -- (13.64,0.36) -- (13.64,0.40) -- (13.64,0.44) -- (13.64,0.48) -- (13.64,0.52) -- (13.64,0.56) -- (13.64,0.60) -- (13.64,0.64) -- (13.64,0.68) -- (13.64,0.72) -- (13.64,0.76) -- (13.64,0.80) -- (13.64,0.84) -- (13.63,0.88) -- (13.62,0.92) -- (13.59,0.95) -- (13.56,0.97) -- (13.52,0.99) -- (13.48,0.99) -- (13.44,0.99) -- (13.40,0.99) -- (13.36,0.99) -- (13.32,0.99) -- (13.28,0.99) -- (13.24,0.99) -- (13.20,0.99) -- (13.16,0.99) -- (13.12,0.99) -- (13.08,0.99) -- (13.04,0.99) -- (13.00,0.99) -- (12.96,0.99) -- (12.92,0.99) -- (12.88,0.99) -- (12.84,0.99) -- (12.80,0.99) -- (12.76,0.99) -- (12.72,0.99) -- (12.68,0.99) -- (12.64,0.99) -- (12.60,0.99) -- (12.56,0.99) -- (12.52,0.99) -- (12.48,0.99) -- (12.44,0.99) -- (12.40,0.99) -- (12.36,0.99) -- (12.32,0.99) -- (12.28,0.99) -- (12.24,0.99) -- (12.20,0.99) -- (12.16,0.99) -- (12.12,0.99) -- (12.08,0.99) -- (12.04,0.99) -- (12.00,0.99) -- (11.96,0.99) -- (11.92,0.99) -- (11.88,0.99) -- (11.84,0.99) -- (11.80,0.99) -- (11.76,0.99) -- (11.72,0.99) -- (11.68,0.99) -- (11.64,0.99) -- (11.60,0.99) -- (11.56,0.99) -- (11.52,0.99) -- (11.48,0.99) -- (11.44,0.99) -- (11.40,0.99) -- (11.36,0.99) -- (11.32,0.99) -- (11.28,0.99) -- (11.24,0.99) -- (11.20,0.99) -- (11.16,0.99) -- (11.12,0.99) -- (11.08,0.99) -- (11.04,0.99) -- (11.00,0.99) -- (10.96,0.99) -- (10.92,0.99) -- (10.88,0.99) -- (10.84,0.99) -- (10.80,0.99) -- (10.76,0.99) -- (10.72,0.99) -- (10.68,0.99) -- (10.64,0.99) -- (10.60,0.99) -- (10.56,0.99) -- (10.52,0.99) -- (10.48,0.99) -- (10.44,0.99) -- (10.40,0.99) -- (10.36,0.99) -- (10.32,0.99) -- (10.28,0.99) -- (10.24,0.99) -- (10.20,0.99) -- (10.16,0.99) -- (10.12,0.99) -- (10.08,0.99) -- (10.04,0.99) -- (10.00,0.99) -- (9.96,0.99) -- (9.92,0.99) -- (9.88,0.99) -- (9.84,0.99) -- (9.80,0.99) -- (9.76,0.99) -- (9.72,0.99) -- (9.68,0.99) -- (9.64,0.99) -- (9.60,0.99) -- (9.56,0.99) -- (9.52,0.99) -- (9.48,0.99) -- (9.44,0.99) -- (9.40,0.99) -- (9.36,0.99) -- (9.32,0.99) -- (9.28,0.99) -- (9.24,0.99) -- (9.20,0.99) -- (9.16,0.99) -- (9.12,0.99) -- (9.08,0.99) -- (9.04,0.99) -- (9.00,0.99) -- (8.96,0.99) -- (8.92,0.99) -- (8.88,0.99) -- (8.84,0.99) -- (8.80,0.99) -- (8.76,0.99) -- (8.72,0.99) -- (8.68,0.99) -- (8.64,0.99) -- (8.60,0.99) -- (8.56,0.99) -- (8.52,0.99) -- (8.48,0.99) -- (8.44,0.99) -- (8.40,0.99) -- (8.36,0.99) -- (8.32,0.99) -- (8.28,0.99) -- (8.24,0.99) -- (8.20,0.99) -- (8.16,0.99) -- (8.12,0.99) -- (8.08,0.99) -- (8.04,0.99) -- (8.00,0.99) -- (7.96,0.99) -- (7.92,0.99) -- (7.88,0.99) -- (7.84,0.99) -- (7.80,0.99) -- (7.76,0.99) -- (7.72,0.99) -- (7.68,0.99) -- (7.64,0.99) -- (7.60,0.99) -- (7.56,0.99) -- (7.52,0.99) -- (7.48,0.99) -- (7.44,0.99) -- (7.40,0.99) -- (7.36,0.99) -- (7.32,0.99) -- (7.28,0.99) -- (7.25,0.97) -- (7.21,0.95) -- (7.19,0.92) -- (7.17,0.89) -- (7.16,0.85) -- (7.16,0.81) -- (7.16,0.77) -- (7.16,0.73) -- (7.16,0.69) -- (7.16,0.65) -- (7.16,0.61) -- (7.16,0.57) -- (7.16,0.53) -- (7.16,0.49) -- (7.16,0.45) -- (7.16,0.41) -- (7.16,0.37) -- (7.16,0.33) -- (7.16,0.29) -- (7.16,0.25) -- (7.16,0.21) -- (7.16,0.17) -- (7.16,0.13) -- (7.16,0.09) -- (7.16,0.05) -- (7.16,0.01) -- (7.16,-0.03) -- (7.16,-0.07) -- (7.16,-0.11) -- (7.16,-0.15) -- (7.16,-0.19) -- (7.16,-0.23) -- (7.16,-0.27) -- (7.16,-0.31) -- (7.16,-0.35) -- (7.16,-0.39) -- (7.16,-0.43) -- (7.16,-0.47) -- (7.16,-0.51) -- (7.16,-0.55) -- (7.16,-0.59) -- (7.16,-0.63) -- (7.16,-0.67) -- (7.16,-0.71) -- (7.16,-0.75) -- (7.16,-0.79) -- (7.16,-0.83) -- (7.16,-0.87) -- (7.16,-0.91) -- (7.16,-0.95) -- (7.16,-0.99) -- (7.16,-1.03) -- (7.16,-1.07) -- (7.16,-1.11) -- (7.16,-1.15) -- (7.16,-1.19) -- (7.16,-1.23) -- (7.16,-1.27) -- (7.16,-1.31) -- (7.16,-1.35) -- (7.16,-1.39) -- (7.16,-1.43) -- (7.16,-1.47) -- (7.16,-1.51) -- (7.16,-1.55) -- (7.16,-1.59) -- (7.16,-1.63) -- (7.16,-1.67) -- (7.16,-1.71) -- (7.16,-1.75) -- (7.16,-1.79) -- (7.16,-1.83) -- (7.16,-1.87) -- (7.16,-1.91) -- (7.16,-1.95) -- (7.16,-1.99) -- (7.16,-2.03) -- (7.15,-2.07) -- (7.14,-2.11) -- (7.13,-2.15) -- (7.11,-2.18) -- (7.08,-2.21) -- (7.05,-2.24) -- (7.02,-2.26) -- (6.99,-2.28) -- (6.95,-2.30) -- (6.91,-2.31) -- (6.87,-2.31) -- (6.83,-2.31) -- (6.79,-2.31) -- (6.75,-2.31) -- (6.71,-2.31) -- (6.67,-2.31) -- (6.63,-2.31) -- (6.59,-2.31) -- (6.55,-2.31) -- (6.51,-2.31) -- (6.47,-2.31) -- (6.43,-2.31) -- (6.39,-2.31) -- (6.35,-2.31) -- (6.31,-2.31) -- (6.27,-2.31) -- (6.23,-2.31) -- (6.19,-2.31) -- (6.15,-2.31) -- (6.11,-2.31) -- (6.07,-2.31) -- (6.03,-2.31) -- (5.99,-2.31) -- (5.95,-2.31) -- (5.91,-2.31) -- (5.87,-2.31) -- (5.83,-2.31) -- (5.79,-2.31) -- (5.75,-2.31) -- (5.71,-2.31) -- (5.67,-2.31) -- (5.63,-2.31) -- (5.59,-2.31) -- (5.55,-2.31) -- (5.51,-2.31) -- (5.47,-2.31) -- (5.43,-2.31) -- (5.39,-2.31) -- (5.35,-2.31) -- (5.31,-2.31) -- (5.27,-2.31) -- (5.23,-2.31) -- (5.19,-2.31) -- (5.15,-2.31) -- (5.11,-2.31) -- (5.07,-2.31) -- (5.03,-2.31) -- (4.99,-2.31) -- (4.95,-2.31) -- (4.91,-2.31) -- (4.87,-2.31) -- (4.83,-2.31) -- (4.79,-2.31) -- (4.75,-2.31) -- (4.71,-2.31) -- (4.67,-2.31) -- (4.63,-2.31) -- (4.59,-2.31) -- (4.55,-2.31) -- (4.51,-2.31) -- (4.47,-2.31) -- (4.43,-2.31) -- (4.39,-2.31) -- (4.35,-2.31) -- (4.31,-2.31) -- (4.27,-2.31) -- (4.23,-2.31) -- (4.19,-2.31) -- (4.15,-2.31) -- (4.11,-2.31) -- (4.07,-2.31) -- (4.03,-2.31) -- (3.99,-2.31) -- (3.95,-2.31) -- (3.91,-2.31) -- (3.87,-2.31) -- (3.83,-2.31) -- (3.79,-2.31) -- (3.75,-2.31) -- (3.71,-2.31) -- (3.67,-2.31) -- (3.63,-2.31) -- (3.59,-2.31) -- (3.55,-2.31) -- (3.51,-2.31) -- (3.47,-2.31) -- (3.43,-2.31) -- (3.39,-2.31) -- (3.35,-2.31) -- (3.31,-2.31) -- (3.27,-2.31) -- (3.23,-2.31) -- (3.19,-2.31) -- (3.15,-2.31) -- (3.11,-2.31) -- (3.07,-2.31) -- (3.03,-2.31) -- (2.99,-2.31) -- (2.95,-2.31) -- (2.91,-2.31) -- (2.87,-2.31) -- (2.83,-2.31) -- (2.79,-2.31) -- (2.75,-2.31) -- (2.71,-2.31) -- (2.67,-2.31) -- (2.63,-2.31) -- (2.59,-2.31) -- (2.55,-2.31) -- (2.51,-2.31) -- (2.47,-2.31) -- (2.43,-2.31) -- (2.39,-2.31) -- (2.35,-2.31) -- (2.31,-2.31) -- (2.27,-2.31) -- (2.23,-2.31) -- (2.19,-2.31) -- (2.15,-2.30) -- (2.11,-2.28) -- (2.08,-2.26) -- (2.05,-2.24) -- (2.02,-2.21) -- (1.99,-2.18) -- (1.97,-2.15) -- (1.96,-2.11) -- (1.95,-2.07) -- (1.94,-2.03) -- (1.94,-1.99) -- (1.94,-1.95) -- (1.94,-1.91) -- (1.94,-1.87) -- (1.94,-1.83) -- (1.94,-1.79) -- (1.94,-1.75) -- (1.94,-1.71) -- (1.94,-1.67) -- (1.94,-1.63) -- (1.94,-1.59) -- (1.94,-1.55) -- (1.94,-1.51) -- (1.94,-1.47) -- (1.94,-1.43) -- (1.94,-1.39) -- (1.94,-1.35) -- (1.94,-1.31) -- (1.94,-1.27) -- (1.94,-1.23) -- (1.94,-1.19) -- (1.94,-1.15) -- (1.94,-1.11) -- (1.94,-1.07) -- (1.94,-1.03) -- (1.94,-0.99) -- (1.94,-0.95) -- (1.94,-0.91) -- (1.94,-0.87) -- (1.94,-0.83) -- (1.94,-0.79) -- (1.94,-0.75) -- (1.94,-0.71) -- (1.94,-0.67) -- (1.94,-0.63) -- (1.94,-0.59) -- (1.94,-0.55) -- (1.94,-0.51) -- (1.94,-0.47) -- (1.94,-0.43) -- (1.94,-0.39) -- (1.94,-0.35) -- (1.94,-0.31) -- (1.94,-0.27) -- (1.94,-0.23) -- (1.94,-0.19) -- (1.94,-0.15) -- (1.94,-0.11) -- (1.94,-0.07) -- (1.94,-0.03) -- (1.94,0.01) -- (1.94,0.05) -- (1.95,0.09) -- (1.95,0.13) -- (1.96,0.17) -- (1.97,0.21) -- (1.99,0.24) -- (2.00,0.28) -- (2.02,0.32) -- (2.04,0.35) -- (2.06,0.38) -- (2.09,0.42) -- (2.11,0.45) -- (2.14,0.47) -- (2.17,0.50) -- (2.20,0.53) -- (2.24,0.55) -- (2.27,0.57) -- (2.31,0.59) -- (2.34,0.61) -- (2.38,0.62) -- (2.42,0.63) -- (2.46,0.64) -- (2.49,0.65) -- (2.53,0.66) -- (2.57,0.66) -- (2.61,0.66) -- (2.65,0.66) -- (2.69,0.65) -- (2.73,0.65) -- (2.77,0.64) -- (2.81,0.62) -- (2.85,0.61) -- (2.88,0.59) -- (2.92,0.58) -- (2.95,0.56) -- (2.99,0.53) -- (3.02,0.51) -- (3.05,0.48) -- (3.08,0.45) -- (3.10,0.42) -- (3.13,0.39) -- (3.15,0.36) -- (3.17,0.33) -- (3.19,0.29) -- (3.21,0.25) -- (3.22,0.22) -- (3.23,0.18) -- (3.24,0.14) -- (3.25,0.10) -- (3.26,0.06) -- (3.26,0.02) -- (3.26,-0.02) -- (3.26,-0.06) -- (3.26,-0.10) -- (3.26,-0.14) -- (3.26,-0.18) -- (3.26,-0.22) -- (3.26,-0.26) -- (3.26,-0.30) -- (3.26,-0.34) -- (3.26,-0.38) -- (3.26,-0.42) -- (3.26,-0.46) -- (3.26,-0.50) -- (3.26,-0.54) -- (3.26,-0.58) -- (3.26,-0.62) -- (3.26,-0.66) -- (3.26,-0.70) -- (3.26,-0.74) -- (3.26,-0.78) -- (3.26,-0.82) -- cycle;\node[red!75!black,anchor=west] at (0.55,1.90) {\small $t_{V_3}(\alpha')$};\end{scope}
\begin{scope}[shift={(16.8,0)}]\draw[thick,rounded corners=10pt] (0,-2.75) rectangle (15.6,2.75);\draw[thick] (2.60,0) circle (0.35);\draw[thick] (5.20,0) circle (0.35);\draw[thick] (7.80,0) circle (0.35);\draw[thick] (10.40,0) circle (0.35);\draw[thick] (13.00,0) circle (0.35);\draw[red!75!black,thick] (3.26,-0.84) -- (3.27,-0.88) -- (3.28,-0.92) -- (3.31,-0.95) -- (3.34,-0.97) -- (3.37,-0.99) -- (3.41,-0.99) -- (3.45,-0.99) -- (3.49,-0.99) -- (3.53,-0.99) -- (3.57,-0.99) -- (3.61,-0.99) -- (3.65,-0.99) -- (3.69,-0.99) -- (3.73,-0.99) -- (3.77,-0.99) -- (3.81,-0.99) -- (3.85,-0.99) -- (3.89,-0.99) -- (3.93,-0.99) -- (3.97,-0.99) -- (4.01,-0.99) -- (4.05,-0.99) -- (4.09,-0.99) -- (4.13,-0.99) -- (4.17,-0.99) -- (4.21,-0.99) -- (4.25,-0.99) -- (4.29,-0.99) -- (4.33,-0.99) -- (4.37,-0.99) -- (4.41,-0.99) -- (4.45,-0.99) -- (4.49,-0.99) -- (4.53,-0.99) -- (4.57,-0.99) -- (4.61,-0.99) -- (4.65,-0.99) -- (4.69,-0.99) -- (4.73,-0.99) -- (4.77,-0.99) -- (4.81,-0.99) -- (4.85,-0.99) -- (4.89,-0.99) -- (4.93,-0.99) -- (4.97,-0.99) -- (5.01,-0.99) -- (5.05,-0.99) -- (5.09,-0.99) -- (5.13,-0.99) -- (5.17,-0.99) -- (5.21,-0.99) -- (5.25,-0.99) -- (5.29,-0.99) -- (5.33,-0.99) -- (5.37,-0.99) -- (5.41,-0.99) -- (5.45,-0.99) -- (5.49,-0.99) -- (5.53,-0.99) -- (5.57,-0.99) -- (5.61,-0.99) -- (5.65,-0.99) -- (5.69,-0.99) -- (5.73,-0.98) -- (5.77,-0.97) -- (5.80,-0.94) -- (5.82,-0.91) -- (5.84,-0.87) -- (5.84,-0.83) -- (5.84,-0.79) -- (5.84,-0.75) -- (5.84,-0.71) -- (5.84,-0.67) -- (5.84,-0.63) -- (5.84,-0.59) -- (5.84,-0.55) -- (5.84,-0.51) -- (5.84,-0.47) -- (5.84,-0.43) -- (5.84,-0.39) -- (5.84,-0.35) -- (5.84,-0.31) -- (5.84,-0.27) -- (5.84,-0.23) -- (5.84,-0.19) -- (5.84,-0.15) -- (5.84,-0.11) -- (5.84,-0.07) -- (5.84,-0.03) -- (5.84,0.01) -- (5.84,0.05) -- (5.84,0.09) -- (5.84,0.13) -- (5.84,0.17) -- (5.84,0.21) -- (5.84,0.25) -- (5.84,0.29) -- (5.84,0.33) -- (5.84,0.37) -- (5.84,0.41) -- (5.84,0.45) -- (5.84,0.49) -- (5.84,0.53) -- (5.84,0.57) -- (5.84,0.61) -- (5.84,0.65) -- (5.84,0.69) -- (5.84,0.73) -- (5.84,0.77) -- (5.84,0.81) -- (5.84,0.85) -- (5.84,0.89) -- (5.84,0.93) -- (5.84,0.97) -- (5.84,1.01) -- (5.84,1.05) -- (5.84,1.09) -- (5.84,1.13) -- (5.84,1.17) -- (5.84,1.21) -- (5.84,1.25) -- (5.84,1.29) -- (5.84,1.33) -- (5.84,1.37) -- (5.84,1.41) -- (5.84,1.45) -- (5.84,1.49) -- (5.84,1.53) -- (5.84,1.57) -- (5.84,1.61) -- (5.84,1.65) -- (5.84,1.69) -- (5.84,1.73) -- (5.84,1.77) -- (5.84,1.81) -- (5.84,1.85) -- (5.84,1.89) -- (5.84,1.93) -- (5.84,1.97) -- (5.84,2.01) -- (5.84,2.05) -- (5.85,2.09) -- (5.86,2.13) -- (5.88,2.16) -- (5.90,2.19) -- (5.93,2.22) -- (5.96,2.25) -- (5.99,2.27) -- (6.03,2.29) -- (6.07,2.30) -- (6.11,2.31) -- (6.15,2.31) -- (6.19,2.31) -- (6.23,2.31) -- (6.27,2.31) -- (6.31,2.31) -- (6.35,2.31) -- (6.39,2.31) -- (6.43,2.31) -- (6.47,2.31) -- (6.51,2.31) -- (6.55,2.31) -- (6.59,2.31) -- (6.63,2.31) -- (6.67,2.31) -- (6.71,2.31) -- (6.75,2.31) -- (6.79,2.31) -- (6.83,2.31) -- (6.87,2.31) -- (6.91,2.31) -- (6.95,2.31) -- (6.99,2.31) -- (7.03,2.31) -- (7.07,2.31) -- (7.11,2.31) -- (7.15,2.31) -- (7.19,2.31) -- (7.23,2.31) -- (7.27,2.31) -- (7.31,2.31) -- (7.35,2.31) -- (7.39,2.31) -- (7.43,2.31) -- (7.47,2.31) -- (7.51,2.31) -- (7.55,2.31) -- (7.59,2.31) -- (7.63,2.31) -- (7.67,2.31) -- (7.71,2.31) -- (7.75,2.31) -- (7.79,2.31) -- (7.83,2.31) -- (7.87,2.31) -- (7.91,2.31) -- (7.95,2.31) -- (7.99,2.31) -- (8.03,2.31) -- (8.07,2.31) -- (8.11,2.31) -- (8.15,2.31) -- (8.19,2.31) -- (8.23,2.31) -- (8.27,2.31) -- (8.31,2.31) -- (8.35,2.31) -- (8.39,2.31) -- (8.43,2.31) -- (8.47,2.31) -- (8.51,2.31) -- (8.55,2.31) -- (8.59,2.31) -- (8.63,2.31) -- (8.67,2.31) -- (8.71,2.31) -- (8.75,2.31) -- (8.79,2.31) -- (8.83,2.31) -- (8.87,2.31) -- (8.91,2.31) -- (8.95,2.31) -- (8.99,2.31) -- (9.03,2.31) -- (9.07,2.31) -- (9.11,2.31) -- (9.15,2.31) -- (9.19,2.31) -- (9.23,2.31) -- (9.27,2.31) -- (9.31,2.31) -- (9.35,2.31) -- (9.39,2.31) -- (9.43,2.31) -- (9.47,2.31) -- (9.51,2.31) -- (9.55,2.31) -- (9.59,2.31) -- (9.63,2.31) -- (9.67,2.31) -- (9.71,2.31) -- (9.75,2.31) -- (9.79,2.31) -- (9.83,2.31) -- (9.87,2.31) -- (9.91,2.31) -- (9.95,2.31) -- (9.99,2.31) -- (10.03,2.31) -- (10.07,2.31) -- (10.11,2.31) -- (10.15,2.31) -- (10.19,2.31) -- (10.23,2.31) -- (10.27,2.31) -- (10.31,2.31) -- (10.35,2.31) -- (10.39,2.31) -- (10.43,2.31) -- (10.47,2.31) -- (10.51,2.31) -- (10.55,2.31) -- (10.59,2.31) -- (10.63,2.31) -- (10.67,2.31) -- (10.71,2.31) -- (10.75,2.31) -- (10.79,2.31) -- (10.83,2.30) -- (10.87,2.29) -- (10.90,2.27) -- (10.94,2.25) -- (10.97,2.23) -- (10.99,2.20) -- (11.02,2.16) -- (11.03,2.13) -- (11.05,2.09) -- (11.06,2.05) -- (11.06,2.01) -- (11.06,1.97) -- (11.06,1.93) -- (11.06,1.89) -- (11.06,1.85) -- (11.06,1.81) -- (11.06,1.77) -- (11.06,1.73) -- (11.06,1.69) -- (11.06,1.65) -- (11.06,1.61) -- (11.06,1.57) -- (11.06,1.53) -- (11.06,1.49) -- (11.06,1.45) -- (11.06,1.41) -- (11.06,1.37) -- (11.06,1.33) -- (11.06,1.29) -- (11.06,1.25) -- (11.06,1.21) -- (11.06,1.17) -- (11.06,1.13) -- (11.06,1.09) -- (11.06,1.05) -- (11.06,1.01) -- (11.06,0.97) -- (11.06,0.93) -- (11.06,0.89) -- (11.06,0.85) -- (11.06,0.81) -- (11.06,0.77) -- (11.06,0.73) -- (11.06,0.69) -- (11.06,0.65) -- (11.06,0.61) -- (11.06,0.57) -- (11.06,0.53) -- (11.06,0.49) -- (11.06,0.45) -- (11.06,0.41) -- (11.06,0.37) -- (11.06,0.33) -- (11.06,0.29) -- (11.06,0.25) -- (11.06,0.21) -- (11.06,0.17) -- (11.06,0.13) -- (11.06,0.09) -- (11.06,0.05) -- (11.06,0.01) -- (11.06,-0.03) -- (11.06,-0.07) -- (11.05,-0.11) -- (11.04,-0.15) -- (11.03,-0.18) -- (11.02,-0.22) -- (11.01,-0.26) -- (10.99,-0.30) -- (10.97,-0.33) -- (10.95,-0.37) -- (10.93,-0.40) -- (10.90,-0.43) -- (10.87,-0.46) -- (10.85,-0.49) -- (10.81,-0.51) -- (10.78,-0.54) -- (10.75,-0.56) -- (10.72,-0.58) -- (10.68,-0.60) -- (10.64,-0.61) -- (10.61,-0.63) -- (10.57,-0.64) -- (10.53,-0.65) -- (10.49,-0.65) -- (10.45,-0.66) -- (10.41,-0.66) -- (10.37,-0.66) -- (10.33,-0.66) -- (10.29,-0.65) -- (10.25,-0.64) -- (10.21,-0.63) -- (10.17,-0.62) -- (10.14,-0.60) -- (10.10,-0.59) -- (10.07,-0.57) -- (10.03,-0.55) -- (10.00,-0.52) -- (9.97,-0.50) -- (9.94,-0.47) -- (9.91,-0.44) -- (9.88,-0.41) -- (9.86,-0.38) -- (9.84,-0.35) -- (9.82,-0.31) -- (9.80,-0.28) -- (9.79,-0.24) -- (9.77,-0.20) -- (9.76,-0.16) -- (9.75,-0.12) -- (9.75,-0.08) -- (9.74,-0.04) -- (9.74,-0.00) -- (9.74,0.04) -- (9.74,0.08) -- (9.74,0.12) -- (9.74,0.16) -- (9.74,0.20) -- (9.74,0.24) -- (9.74,0.28) -- (9.74,0.32) -- (9.74,0.36) -- (9.74,0.40) -- (9.74,0.44) -- (9.74,0.48) -- (9.74,0.52) -- (9.74,0.56) -- (9.74,0.60) -- (9.74,0.64) -- (9.74,0.68) -- (9.74,0.72) -- (9.74,0.76) -- (9.74,0.80) -- (9.74,0.84) -- (9.74,0.88) -- (9.72,0.91) -- (9.70,0.94) -- (9.67,0.97) -- (9.63,0.98) -- (9.59,0.99) -- (9.55,0.99) -- (9.51,0.99) -- (9.47,0.99) -- (9.43,0.99) -- (9.39,0.99) -- (9.35,0.99) -- (9.31,0.99) -- (9.27,0.99) -- (9.23,0.99) -- (9.19,0.99) -- (9.15,0.99) -- (9.11,0.99) -- (9.07,0.99) -- (9.03,0.99) -- (8.99,0.99) -- (8.95,0.99) -- (8.91,0.99) -- (8.87,0.99) -- (8.83,0.99) -- (8.79,0.99) -- (8.75,0.99) -- (8.71,0.99) -- (8.67,0.99) -- (8.63,0.99) -- (8.59,0.99) -- (8.55,0.99) -- (8.51,0.99) -- (8.47,0.99) -- (8.43,0.99) -- (8.39,0.99) -- (8.35,0.99) -- (8.31,0.99) -- (8.27,0.99) -- (8.23,0.99) -- (8.19,0.99) -- (8.15,0.99) -- (8.11,0.99) -- (8.07,0.99) -- (8.03,0.99) -- (7.99,0.99) -- (7.95,0.99) -- (7.91,0.99) -- (7.87,0.99) -- (7.83,0.99) -- (7.79,0.99) -- (7.75,0.99) -- (7.71,0.99) -- (7.67,0.99) -- (7.63,0.99) -- (7.59,0.99) -- (7.55,0.99) -- (7.51,0.99) -- (7.47,0.99) -- (7.43,0.99) -- (7.39,0.99) -- (7.35,0.99) -- (7.31,0.99) -- (7.27,0.98) -- (7.23,0.97) -- (7.20,0.94) -- (7.18,0.91) -- (7.16,0.88) -- (7.16,0.84) -- (7.16,0.80) -- (7.16,0.76) -- (7.16,0.72) -- (7.16,0.68) -- (7.16,0.64) -- (7.16,0.60) -- (7.16,0.56) -- (7.16,0.52) -- (7.16,0.48) -- (7.16,0.44) -- (7.16,0.40) -- (7.16,0.36) -- (7.16,0.32) -- (7.16,0.28) -- (7.16,0.24) -- (7.16,0.20) -- (7.16,0.16) -- (7.16,0.12) -- (7.16,0.08) -- (7.16,0.04) -- (7.16,-0.00) -- (7.16,-0.04) -- (7.16,-0.08) -- (7.16,-0.12) -- (7.16,-0.16) -- (7.16,-0.20) -- (7.16,-0.24) -- (7.16,-0.28) -- (7.16,-0.32) -- (7.16,-0.36) -- (7.16,-0.40) -- (7.16,-0.44) -- (7.16,-0.48) -- (7.16,-0.52) -- (7.16,-0.56) -- (7.16,-0.60) -- (7.16,-0.64) -- (7.16,-0.68) -- (7.16,-0.72) -- (7.16,-0.76) -- (7.16,-0.80) -- (7.16,-0.84) -- (7.16,-0.88) -- (7.16,-0.92) -- (7.16,-0.96) -- (7.16,-1.00) -- (7.16,-1.04) -- (7.16,-1.08) -- (7.16,-1.12) -- (7.16,-1.16) -- (7.16,-1.20) -- (7.16,-1.24) -- (7.16,-1.28) -- (7.16,-1.32) -- (7.16,-1.36) -- (7.16,-1.40) -- (7.16,-1.44) -- (7.16,-1.48) -- (7.16,-1.52) -- (7.16,-1.56) -- (7.16,-1.60) -- (7.16,-1.64) -- (7.16,-1.68) -- (7.16,-1.72) -- (7.16,-1.76) -- (7.16,-1.80) -- (7.16,-1.84) -- (7.16,-1.88) -- (7.16,-1.92) -- (7.16,-1.96) -- (7.16,-2.00) -- (7.16,-2.04) -- (7.15,-2.08) -- (7.14,-2.12) -- (7.12,-2.16) -- (7.10,-2.19) -- (7.07,-2.22) -- (7.04,-2.25) -- (7.01,-2.27) -- (6.97,-2.29) -- (6.94,-2.30) -- (6.90,-2.31) -- (6.86,-2.31) -- (6.82,-2.31) -- (6.78,-2.31) -- (6.74,-2.31) -- (6.70,-2.31) -- (6.66,-2.31) -- (6.62,-2.31) -- (6.58,-2.31) -- (6.54,-2.31) -- (6.50,-2.31) -- (6.46,-2.31) -- (6.42,-2.31) -- (6.38,-2.31) -- (6.34,-2.31) -- (6.30,-2.31) -- (6.26,-2.31) -- (6.22,-2.31) -- (6.18,-2.31) -- (6.14,-2.31) -- (6.10,-2.31) -- (6.06,-2.31) -- (6.02,-2.31) -- (5.98,-2.31) -- (5.94,-2.31) -- (5.90,-2.31) -- (5.86,-2.31) -- (5.82,-2.31) -- (5.78,-2.31) -- (5.74,-2.31) -- (5.70,-2.31) -- (5.66,-2.31) -- (5.62,-2.31) -- (5.58,-2.31) -- (5.54,-2.31) -- (5.50,-2.31) -- (5.46,-2.31) -- (5.42,-2.31) -- (5.38,-2.31) -- (5.34,-2.31) -- (5.30,-2.31) -- (5.26,-2.31) -- (5.22,-2.31) -- (5.18,-2.31) -- (5.14,-2.31) -- (5.10,-2.31) -- (5.06,-2.31) -- (5.02,-2.31) -- (4.98,-2.31) -- (4.94,-2.31) -- (4.90,-2.31) -- (4.86,-2.31) -- (4.82,-2.31) -- (4.78,-2.31) -- (4.74,-2.31) -- (4.70,-2.31) -- (4.66,-2.31) -- (4.62,-2.31) -- (4.58,-2.31) -- (4.54,-2.31) -- (4.50,-2.31) -- (4.46,-2.31) -- (4.42,-2.31) -- (4.38,-2.31) -- (4.34,-2.31) -- (4.30,-2.31) -- (4.26,-2.31) -- (4.22,-2.31) -- (4.18,-2.31) -- (4.14,-2.31) -- (4.10,-2.31) -- (4.06,-2.31) -- (4.02,-2.31) -- (3.98,-2.31) -- (3.94,-2.31) -- (3.90,-2.31) -- (3.86,-2.31) -- (3.82,-2.31) -- (3.78,-2.31) -- (3.74,-2.31) -- (3.70,-2.31) -- (3.66,-2.31) -- (3.62,-2.31) -- (3.58,-2.31) -- (3.54,-2.31) -- (3.50,-2.31) -- (3.46,-2.31) -- (3.42,-2.31) -- (3.38,-2.31) -- (3.34,-2.31) -- (3.30,-2.31) -- (3.26,-2.31) -- (3.22,-2.31) -- (3.18,-2.31) -- (3.14,-2.31) -- (3.10,-2.31) -- (3.06,-2.31) -- (3.02,-2.31) -- (2.98,-2.31) -- (2.94,-2.31) -- (2.90,-2.31) -- (2.86,-2.31) -- (2.82,-2.31) -- (2.78,-2.31) -- (2.74,-2.31) -- (2.70,-2.31) -- (2.66,-2.31) -- (2.62,-2.31) -- (2.58,-2.31) -- (2.54,-2.31) -- (2.50,-2.31) -- (2.46,-2.31) -- (2.42,-2.31) -- (2.38,-2.31) -- (2.34,-2.31) -- (2.30,-2.31) -- (2.26,-2.31) -- (2.22,-2.31) -- (2.18,-2.30) -- (2.14,-2.29) -- (2.10,-2.28) -- (2.07,-2.26) -- (2.04,-2.23) -- (2.01,-2.20) -- (1.99,-2.17) -- (1.97,-2.13) -- (1.95,-2.10) -- (1.94,-2.06) -- (1.94,-2.02) -- (1.94,-1.98) -- (1.94,-1.94) -- (1.94,-1.90) -- (1.94,-1.86) -- (1.94,-1.82) -- (1.94,-1.78) -- (1.94,-1.74) -- (1.94,-1.70) -- (1.94,-1.66) -- (1.94,-1.62) -- (1.94,-1.58) -- (1.94,-1.54) -- (1.94,-1.50) -- (1.94,-1.46) -- (1.94,-1.42) -- (1.94,-1.38) -- (1.94,-1.34) -- (1.94,-1.30) -- (1.94,-1.26) -- (1.94,-1.22) -- (1.94,-1.18) -- (1.94,-1.14) -- (1.94,-1.10) -- (1.94,-1.06) -- (1.94,-1.02) -- (1.94,-0.98) -- (1.94,-0.94) -- (1.94,-0.90) -- (1.94,-0.86) -- (1.94,-0.82) -- (1.94,-0.78) -- (1.94,-0.74) -- (1.94,-0.70) -- (1.94,-0.66) -- (1.94,-0.62) -- (1.94,-0.58) -- (1.94,-0.54) -- (1.94,-0.50) -- (1.94,-0.46) -- (1.94,-0.42) -- (1.94,-0.38) -- (1.94,-0.34) -- (1.94,-0.30) -- (1.94,-0.26) -- (1.94,-0.22) -- (1.94,-0.18) -- (1.94,-0.14) -- (1.94,-0.10) -- (1.94,-0.06) -- (1.94,-0.02) -- (1.94,0.02) -- (1.94,0.06) -- (1.95,0.10) -- (1.96,0.14) -- (1.97,0.18) -- (1.98,0.22) -- (1.99,0.26) -- (2.01,0.29) -- (2.03,0.33) -- (2.05,0.36) -- (2.07,0.39) -- (2.10,0.43) -- (2.12,0.46) -- (2.15,0.48) -- (2.18,0.51) -- (2.21,0.53) -- (2.25,0.56) -- (2.28,0.58) -- (2.32,0.60) -- (2.35,0.61) -- (2.39,0.63) -- (2.43,0.64) -- (2.47,0.65) -- (2.51,0.65) -- (2.55,0.66) -- (2.59,0.66) -- (2.63,0.66) -- (2.67,0.66) -- (2.71,0.65) -- (2.75,0.64) -- (2.78,0.63) -- (2.82,0.62) -- (2.86,0.61) -- (2.90,0.59) -- (2.93,0.57) -- (2.97,0.55) -- (3.00,0.53) -- (3.03,0.50) -- (3.06,0.47) -- (3.09,0.45) -- (3.11,0.41) -- (3.14,0.38) -- (3.16,0.35) -- (3.18,0.32) -- (3.20,0.28) -- (3.21,0.24) -- (3.23,0.21) -- (3.24,0.17) -- (3.25,0.13) -- (3.25,0.09) -- (3.26,0.05) -- (3.26,0.01) -- (3.26,-0.03) -- (3.26,-0.07) -- (3.26,-0.11) -- (3.26,-0.15) -- (3.26,-0.19) -- (3.26,-0.23) -- (3.26,-0.27) -- (3.26,-0.31) -- (3.26,-0.35) -- (3.26,-0.39) -- (3.26,-0.43) -- (3.26,-0.47) -- (3.26,-0.51) -- (3.26,-0.55) -- (3.26,-0.59) -- (3.26,-0.63) -- (3.26,-0.67) -- (3.26,-0.71) -- (3.26,-0.75) -- (3.26,-0.79) -- (3.26,-0.83) -- cycle;\node[red!75!black,anchor=west] at (0.55,1.90) {\small $t_{V_2}t_{V_3}(\alpha')$};\end{scope}
\begin{scope}[shift={(0,-6.1)}]\draw[thick,rounded corners=10pt] (0,-2.75) rectangle (15.6,2.75);\draw[thick] (2.60,0) circle (0.35);\draw[thick] (5.20,0) circle (0.35);\draw[thick] (7.80,0) circle (0.35);\draw[thick] (10.40,0) circle (0.35);\draw[thick] (13.00,0) circle (0.35);\draw[red!75!black,thick] (1.94,2.01) -- (1.94,2.05) -- (1.95,2.09) -- (1.96,2.13) -- (1.98,2.16) -- (2.00,2.19) -- (2.03,2.22) -- (2.06,2.25) -- (2.09,2.27) -- (2.13,2.29) -- (2.17,2.30) -- (2.21,2.31) -- (2.25,2.31) -- (2.29,2.31) -- (2.33,2.31) -- (2.37,2.31) -- (2.41,2.31) -- (2.45,2.31) -- (2.49,2.31) -- (2.53,2.31) -- (2.57,2.31) -- (2.61,2.31) -- (2.65,2.31) -- (2.69,2.31) -- (2.73,2.31) -- (2.77,2.31) -- (2.81,2.31) -- (2.85,2.31) -- (2.89,2.31) -- (2.93,2.31) -- (2.97,2.31) -- (3.01,2.31) -- (3.05,2.31) -- (3.09,2.31) -- (3.13,2.31) -- (3.17,2.31) -- (3.21,2.31) -- (3.25,2.31) -- (3.29,2.31) -- (3.33,2.31) -- (3.37,2.31) -- (3.41,2.31) -- (3.45,2.31) -- (3.49,2.31) -- (3.53,2.31) -- (3.57,2.31) -- (3.61,2.31) -- (3.65,2.31) -- (3.69,2.31) -- (3.73,2.31) -- (3.77,2.31) -- (3.81,2.31) -- (3.85,2.31) -- (3.89,2.31) -- (3.93,2.31) -- (3.97,2.31) -- (4.01,2.31) -- (4.05,2.31) -- (4.09,2.31) -- (4.13,2.31) -- (4.17,2.31) -- (4.21,2.31) -- (4.25,2.31) -- (4.29,2.31) -- (4.33,2.31) -- (4.37,2.31) -- (4.41,2.31) -- (4.45,2.31) -- (4.49,2.31) -- (4.53,2.31) -- (4.57,2.31) -- (4.61,2.31) -- (4.65,2.31) -- (4.69,2.31) -- (4.73,2.31) -- (4.77,2.31) -- (4.81,2.31) -- (4.85,2.31) -- (4.89,2.31) -- (4.93,2.31) -- (4.97,2.31) -- (5.01,2.31) -- (5.05,2.31) -- (5.09,2.31) -- (5.13,2.31) -- (5.17,2.31) -- (5.21,2.31) -- (5.25,2.31) -- (5.29,2.31) -- (5.33,2.31) -- (5.37,2.31) -- (5.41,2.31) -- (5.45,2.31) -- (5.49,2.31) -- (5.53,2.31) -- (5.57,2.31) -- (5.61,2.31) -- (5.65,2.31) -- (5.69,2.31) -- (5.73,2.31) -- (5.77,2.31) -- (5.81,2.31) -- (5.85,2.31) -- (5.89,2.31) -- (5.93,2.31) -- (5.97,2.31) -- (6.01,2.31) -- (6.05,2.31) -- (6.09,2.31) -- (6.13,2.31) -- (6.17,2.31) -- (6.21,2.31) -- (6.25,2.31) -- (6.29,2.31) -- (6.33,2.31) -- (6.37,2.31) -- (6.41,2.31) -- (6.45,2.31) -- (6.49,2.31) -- (6.53,2.31) -- (6.57,2.31) -- (6.61,2.31) -- (6.65,2.31) -- (6.69,2.31) -- (6.73,2.31) -- (6.77,2.31) -- (6.81,2.31) -- (6.85,2.31) -- (6.89,2.31) -- (6.93,2.31) -- (6.97,2.31) -- (7.01,2.31) -- (7.05,2.31) -- (7.09,2.31) -- (7.13,2.31) -- (7.17,2.31) -- (7.21,2.31) -- (7.25,2.31) -- (7.29,2.31) -- (7.33,2.31) -- (7.37,2.31) -- (7.41,2.31) -- (7.45,2.31) -- (7.49,2.31) -- (7.53,2.31) -- (7.57,2.31) -- (7.61,2.31) -- (7.65,2.31) -- (7.69,2.31) -- (7.73,2.31) -- (7.77,2.31) -- (7.81,2.31) -- (7.85,2.31) -- (7.89,2.31) -- (7.93,2.31) -- (7.97,2.31) -- (8.01,2.31) -- (8.05,2.31) -- (8.09,2.31) -- (8.13,2.31) -- (8.17,2.31) -- (8.21,2.31) -- (8.25,2.31) -- (8.29,2.31) -- (8.33,2.31) -- (8.37,2.31) -- (8.41,2.31) -- (8.45,2.31) -- (8.49,2.31) -- (8.53,2.31) -- (8.57,2.31) -- (8.61,2.31) -- (8.65,2.31) -- (8.69,2.31) -- (8.73,2.31) -- (8.77,2.31) -- (8.81,2.31) -- (8.85,2.31) -- (8.89,2.31) -- (8.93,2.31) -- (8.97,2.31) -- (9.01,2.31) -- (9.05,2.31) -- (9.09,2.31) -- (9.13,2.31) -- (9.17,2.31) -- (9.21,2.31) -- (9.25,2.31) -- (9.29,2.31) -- (9.33,2.31) -- (9.37,2.31) -- (9.41,2.31) -- (9.45,2.31) -- (9.49,2.31) -- (9.53,2.31) -- (9.57,2.31) -- (9.61,2.31) -- (9.65,2.31) -- (9.69,2.31) -- (9.73,2.31) -- (9.77,2.31) -- (9.81,2.31) -- (9.85,2.31) -- (9.89,2.31) -- (9.93,2.31) -- (9.97,2.31) -- (10.01,2.31) -- (10.05,2.31) -- (10.09,2.31) -- (10.13,2.31) -- (10.17,2.31) -- (10.21,2.31) -- (10.25,2.31) -- (10.29,2.31) -- (10.33,2.31) -- (10.37,2.31) -- (10.41,2.31) -- (10.45,2.31) -- (10.49,2.31) -- (10.53,2.31) -- (10.57,2.31) -- (10.61,2.31) -- (10.65,2.31) -- (10.69,2.31) -- (10.73,2.31) -- (10.77,2.31) -- (10.81,2.31) -- (10.85,2.30) -- (10.88,2.28) -- (10.92,2.26) -- (10.95,2.24) -- (10.98,2.21) -- (11.01,2.18) -- (11.03,2.15) -- (11.04,2.11) -- (11.05,2.07) -- (11.06,2.03) -- (11.06,1.99) -- (11.06,1.95) -- (11.06,1.91) -- (11.06,1.87) -- (11.06,1.83) -- (11.06,1.79) -- (11.06,1.75) -- (11.06,1.71) -- (11.06,1.67) -- (11.06,1.63) -- (11.06,1.59) -- (11.06,1.55) -- (11.06,1.51) -- (11.06,1.47) -- (11.06,1.43) -- (11.06,1.39) -- (11.06,1.35) -- (11.06,1.31) -- (11.06,1.27) -- (11.06,1.23) -- (11.06,1.19) -- (11.06,1.15) -- (11.06,1.11) -- (11.06,1.07) -- (11.06,1.03) -- (11.06,0.99) -- (11.06,0.95) -- (11.06,0.91) -- (11.06,0.87) -- (11.06,0.83) -- (11.06,0.79) -- (11.06,0.75) -- (11.06,0.71) -- (11.06,0.67) -- (11.06,0.63) -- (11.06,0.59) -- (11.06,0.55) -- (11.06,0.51) -- (11.06,0.47) -- (11.06,0.43) -- (11.06,0.39) -- (11.06,0.35) -- (11.06,0.31) -- (11.06,0.27) -- (11.06,0.23) -- (11.06,0.19) -- (11.06,0.15) -- (11.06,0.11) -- (11.06,0.07) -- (11.06,0.03) -- (11.06,-0.01) -- (11.06,-0.05) -- (11.05,-0.09) -- (11.05,-0.13) -- (11.04,-0.16) -- (11.03,-0.20) -- (11.01,-0.24) -- (11.00,-0.28) -- (10.98,-0.31) -- (10.96,-0.35) -- (10.94,-0.38) -- (10.91,-0.41) -- (10.89,-0.44) -- (10.86,-0.47) -- (10.83,-0.50) -- (10.80,-0.52) -- (10.77,-0.55) -- (10.73,-0.57) -- (10.70,-0.59) -- (10.66,-0.61) -- (10.62,-0.62) -- (10.59,-0.63) -- (10.55,-0.64) -- (10.51,-0.65) -- (10.47,-0.66) -- (10.43,-0.66) -- (10.39,-0.66) -- (10.35,-0.66) -- (10.31,-0.65) -- (10.27,-0.65) -- (10.23,-0.64) -- (10.19,-0.63) -- (10.16,-0.61) -- (10.12,-0.60) -- (10.08,-0.58) -- (10.05,-0.56) -- (10.02,-0.54) -- (9.98,-0.51) -- (9.95,-0.48) -- (9.92,-0.46) -- (9.90,-0.43) -- (9.87,-0.40) -- (9.85,-0.36) -- (9.83,-0.33) -- (9.81,-0.29) -- (9.79,-0.26) -- (9.78,-0.22) -- (9.77,-0.18) -- (9.76,-0.14) -- (9.75,-0.10) -- (9.74,-0.06) -- (9.74,-0.03) -- (9.74,0.01) -- (9.74,0.05) -- (9.74,0.09) -- (9.74,0.13) -- (9.74,0.17) -- (9.74,0.21) -- (9.74,0.25) -- (9.74,0.29) -- (9.74,0.33) -- (9.74,0.37) -- (9.74,0.41) -- (9.74,0.45) -- (9.74,0.49) -- (9.74,0.53) -- (9.74,0.57) -- (9.74,0.61) -- (9.74,0.65) -- (9.74,0.69) -- (9.74,0.73) -- (9.74,0.77) -- (9.74,0.81) -- (9.74,0.85) -- (9.73,0.89) -- (9.71,0.93) -- (9.68,0.96) -- (9.65,0.98) -- (9.61,0.99) -- (9.57,0.99) -- (9.53,0.99) -- (9.49,0.99) -- (9.45,0.99) -- (9.41,0.99) -- (9.37,0.99) -- (9.33,0.99) -- (9.29,0.99) -- (9.25,0.99) -- (9.21,0.99) -- (9.17,0.99) -- (9.13,0.99) -- (9.09,0.99) -- (9.05,0.99) -- (9.01,0.99) -- (8.97,0.99) -- (8.93,0.99) -- (8.89,0.99) -- (8.85,0.99) -- (8.81,0.99) -- (8.77,0.99) -- (8.73,0.99) -- (8.69,0.99) -- (8.65,0.99) -- (8.61,0.99) -- (8.57,0.99) -- (8.53,0.99) -- (8.49,0.99) -- (8.45,0.99) -- (8.41,0.99) -- (8.37,0.99) -- (8.33,0.99) -- (8.29,0.99) -- (8.25,0.99) -- (8.21,0.99) -- (8.17,0.99) -- (8.13,0.99) -- (8.09,0.99) -- (8.05,0.99) -- (8.01,0.99) -- (7.97,0.99) -- (7.93,0.99) -- (7.89,0.99) -- (7.85,0.99) -- (7.81,0.99) -- (7.77,0.99) -- (7.73,0.99) -- (7.69,0.99) -- (7.65,0.99) -- (7.61,0.99) -- (7.57,0.99) -- (7.53,0.99) -- (7.49,0.99) -- (7.45,0.99) -- (7.41,0.99) -- (7.37,0.99) -- (7.33,0.99) -- (7.29,0.99) -- (7.25,0.99) -- (7.21,0.99) -- (7.17,0.99) -- (7.13,0.99) -- (7.09,0.99) -- (7.05,0.99) -- (7.01,0.99) -- (6.97,0.99) -- (6.93,0.99) -- (6.89,0.99) -- (6.85,0.99) -- (6.81,0.99) -- (6.77,0.99) -- (6.73,0.99) -- (6.69,0.99) -- (6.65,0.99) -- (6.61,0.99) -- (6.57,0.99) -- (6.53,0.99) -- (6.49,0.99) -- (6.45,0.99) -- (6.41,0.99) -- (6.37,0.99) -- (6.33,0.99) -- (6.29,0.99) -- (6.25,0.99) -- (6.21,0.99) -- (6.17,0.99) -- (6.13,0.99) -- (6.09,0.99) -- (6.05,0.99) -- (6.01,0.99) -- (5.97,0.99) -- (5.93,0.99) -- (5.89,0.99) -- (5.85,0.99) -- (5.81,0.99) -- (5.77,0.99) -- (5.73,0.99) -- (5.69,0.99) -- (5.65,0.99) -- (5.61,0.99) -- (5.57,0.99) -- (5.53,0.99) -- (5.49,0.99) -- (5.45,0.99) -- (5.41,0.99) -- (5.37,0.99) -- (5.33,0.99) -- (5.29,0.99) -- (5.25,0.99) -- (5.21,0.99) -- (5.17,0.99) -- (5.13,0.99) -- (5.09,0.99) -- (5.05,0.99) -- (5.01,0.99) -- (4.97,0.99) -- (4.93,0.99) -- (4.89,0.99) -- (4.85,0.99) -- (4.81,0.99) -- (4.77,0.99) -- (4.73,0.99) -- (4.69,0.99) -- (4.65,0.99) -- (4.61,0.99) -- (4.57,0.99) -- (4.53,0.99) -- (4.49,0.99) -- (4.45,0.99) -- (4.41,0.99) -- (4.37,0.99) -- (4.33,0.99) -- (4.29,0.99) -- (4.25,0.99) -- (4.21,0.99) -- (4.17,0.99) -- (4.13,0.99) -- (4.09,0.99) -- (4.05,0.99) -- (4.01,0.99) -- (3.97,0.99) -- (3.93,0.99) -- (3.89,0.99) -- (3.85,0.99) -- (3.81,0.99) -- (3.77,0.99) -- (3.73,0.99) -- (3.69,0.99) -- (3.65,0.99) -- (3.61,0.99) -- (3.57,0.99) -- (3.53,0.99) -- (3.49,0.99) -- (3.45,0.99) -- (3.41,0.99) -- (3.37,0.98) -- (3.33,0.97) -- (3.30,0.94) -- (3.28,0.91) -- (3.26,0.88) -- (3.26,0.84) -- (3.26,0.80) -- (3.26,0.76) -- (3.26,0.72) -- (3.26,0.68) -- (3.26,0.64) -- (3.26,0.60) -- (3.26,0.56) -- (3.26,0.52) -- (3.26,0.48) -- (3.26,0.44) -- (3.26,0.40) -- (3.26,0.36) -- (3.26,0.32) -- (3.26,0.28) -- (3.26,0.24) -- (3.26,0.20) -- (3.26,0.16) -- (3.26,0.12) -- (3.26,0.08) -- (3.26,0.04) -- (3.26,-0.00) -- (3.26,-0.04) -- (3.25,-0.08) -- (3.25,-0.12) -- (3.24,-0.16) -- (3.23,-0.20) -- (3.21,-0.24) -- (3.20,-0.28) -- (3.18,-0.31) -- (3.16,-0.35) -- (3.14,-0.38) -- (3.12,-0.41) -- (3.09,-0.44) -- (3.06,-0.47) -- (3.03,-0.50) -- (3.00,-0.52) -- (2.97,-0.55) -- (2.94,-0.57) -- (2.90,-0.59) -- (2.86,-0.60) -- (2.83,-0.62) -- (2.79,-0.63) -- (2.75,-0.64) -- (2.71,-0.65) -- (2.67,-0.66) -- (2.63,-0.66) -- (2.59,-0.66) -- (2.55,-0.66) -- (2.51,-0.65) -- (2.47,-0.65) -- (2.43,-0.64) -- (2.40,-0.63) -- (2.36,-0.61) -- (2.32,-0.60) -- (2.29,-0.58) -- (2.25,-0.56) -- (2.22,-0.54) -- (2.19,-0.51) -- (2.16,-0.49) -- (2.13,-0.46) -- (2.10,-0.43) -- (2.07,-0.40) -- (2.05,-0.37) -- (2.03,-0.33) -- (2.01,-0.30) -- (1.99,-0.26) -- (1.98,-0.22) -- (1.97,-0.19) -- (1.96,-0.15) -- (1.95,-0.11) -- (1.94,-0.07) -- (1.94,-0.03) -- (1.94,0.01) -- (1.94,0.05) -- (1.94,0.09) -- (1.94,0.13) -- (1.94,0.17) -- (1.94,0.21) -- (1.94,0.25) -- (1.94,0.29) -- (1.94,0.33) -- (1.94,0.37) -- (1.94,0.41) -- (1.94,0.45) -- (1.94,0.49) -- (1.94,0.53) -- (1.94,0.57) -- (1.94,0.61) -- (1.94,0.65) -- (1.94,0.69) -- (1.94,0.73) -- (1.94,0.77) -- (1.94,0.81) -- (1.94,0.85) -- (1.94,0.89) -- (1.94,0.93) -- (1.94,0.97) -- (1.94,1.01) -- (1.94,1.05) -- (1.94,1.09) -- (1.94,1.13) -- (1.94,1.17) -- (1.94,1.21) -- (1.94,1.25) -- (1.94,1.29) -- (1.94,1.33) -- (1.94,1.37) -- (1.94,1.41) -- (1.94,1.45) -- (1.94,1.49) -- (1.94,1.53) -- (1.94,1.57) -- (1.94,1.61) -- (1.94,1.65) -- (1.94,1.69) -- (1.94,1.73) -- (1.94,1.77) -- (1.94,1.81) -- (1.94,1.85) -- (1.94,1.89) -- (1.94,1.93) -- (1.94,1.97) -- cycle;\node[red!75!black] at (7.80,-1.85) {\small $t_{V_1}t_{V_2}t_{V_3}(\alpha')$};\end{scope}
\begin{scope}[shift={(16.8,-6.1)}]\draw[thick,rounded corners=10pt] (0,-2.75) rectangle (15.6,2.75);\draw[thick] (2.60,0) circle (0.35);\draw[thick] (5.20,0) circle (0.35);\draw[thick] (7.80,0) circle (0.35);\draw[thick] (10.40,0) circle (0.35);\draw[thick] (13.00,0) circle (0.35);\draw[red!75!black,thick] (3.26,-0.84) -- (3.27,-0.88) -- (3.28,-0.92) -- (3.31,-0.95) -- (3.34,-0.97) -- (3.37,-0.99) -- (3.41,-0.99) -- (3.45,-0.99) -- (3.49,-0.99) -- (3.53,-0.99) -- (3.57,-0.99) -- (3.61,-0.99) -- (3.65,-0.99) -- (3.69,-0.99) -- (3.73,-0.99) -- (3.77,-0.99) -- (3.81,-0.99) -- (3.85,-0.99) -- (3.89,-0.99) -- (3.93,-0.99) -- (3.97,-0.99) -- (4.01,-0.99) -- (4.05,-0.99) -- (4.09,-0.99) -- (4.13,-0.99) -- (4.17,-0.99) -- (4.21,-0.99) -- (4.25,-0.99) -- (4.29,-0.99) -- (4.33,-0.99) -- (4.37,-0.99) -- (4.41,-0.99) -- (4.45,-0.99) -- (4.49,-0.99) -- (4.53,-0.99) -- (4.57,-0.99) -- (4.61,-0.99) -- (4.65,-0.99) -- (4.69,-0.99) -- (4.73,-0.99) -- (4.77,-0.99) -- (4.81,-0.99) -- (4.85,-0.99) -- (4.89,-0.99) -- (4.93,-0.99) -- (4.97,-0.99) -- (5.01,-0.99) -- (5.05,-0.99) -- (5.09,-0.99) -- (5.13,-0.99) -- (5.17,-0.99) -- (5.21,-0.99) -- (5.25,-0.99) -- (5.29,-0.99) -- (5.33,-0.99) -- (5.37,-0.99) -- (5.41,-0.99) -- (5.45,-0.99) -- (5.49,-0.99) -- (5.53,-0.99) -- (5.57,-0.99) -- (5.61,-0.99) -- (5.65,-0.99) -- (5.69,-0.99) -- (5.73,-0.99) -- (5.77,-0.99) -- (5.81,-0.99) -- (5.85,-0.99) -- (5.89,-0.99) -- (5.93,-0.99) -- (5.97,-0.99) -- (6.01,-0.99) -- (6.05,-0.99) -- (6.09,-0.99) -- (6.13,-0.99) -- (6.17,-0.99) -- (6.21,-0.99) -- (6.25,-0.99) -- (6.29,-0.99) -- (6.33,-0.99) -- (6.37,-0.99) -- (6.41,-0.99) -- (6.45,-0.99) -- (6.49,-0.99) -- (6.53,-0.99) -- (6.57,-0.99) -- (6.61,-0.99) -- (6.65,-0.99) -- (6.69,-0.99) -- (6.73,-0.99) -- (6.77,-0.99) -- (6.81,-0.99) -- (6.85,-0.99) -- (6.89,-0.99) -- (6.93,-0.99) -- (6.97,-0.99) -- (7.01,-0.99) -- (7.05,-0.99) -- (7.09,-0.99) -- (7.13,-0.99) -- (7.17,-0.99) -- (7.21,-0.99) -- (7.25,-0.99) -- (7.29,-0.99) -- (7.33,-0.99) -- (7.37,-0.99) -- (7.41,-0.99) -- (7.45,-0.99) -- (7.49,-0.99) -- (7.53,-0.99) -- (7.57,-0.99) -- (7.61,-0.99) -- (7.65,-0.99) -- (7.69,-0.99) -- (7.73,-0.99) -- (7.77,-0.99) -- (7.81,-0.99) -- (7.85,-0.99) -- (7.89,-0.99) -- (7.93,-0.99) -- (7.97,-0.99) -- (8.01,-0.99) -- (8.05,-0.99) -- (8.09,-0.99) -- (8.13,-0.99) -- (8.17,-0.99) -- (8.21,-0.99) -- (8.25,-0.99) -- (8.29,-0.99) -- (8.33,-0.99) -- (8.37,-0.99) -- (8.41,-0.99) -- (8.45,-0.99) -- (8.49,-0.99) -- (8.53,-0.99) -- (8.57,-0.99) -- (8.61,-0.99) -- (8.65,-0.99) -- (8.69,-0.99) -- (8.73,-0.99) -- (8.77,-0.99) -- (8.81,-0.99) -- (8.85,-0.99) -- (8.89,-0.99) -- (8.93,-0.99) -- (8.97,-0.99) -- (9.01,-0.99) -- (9.05,-0.99) -- (9.09,-0.99) -- (9.13,-0.99) -- (9.17,-0.99) -- (9.21,-0.99) -- (9.25,-0.99) -- (9.29,-0.99) -- (9.33,-0.99) -- (9.37,-0.99) -- (9.41,-0.99) -- (9.45,-0.99) -- (9.49,-0.99) -- (9.53,-0.99) -- (9.57,-0.99) -- (9.61,-0.99) -- (9.65,-0.98) -- (9.69,-0.95) -- (9.71,-0.93) -- (9.73,-0.89) -- (9.74,-0.85) -- (9.74,-0.81) -- (9.74,-0.77) -- (9.74,-0.73) -- (9.74,-0.69) -- (9.74,-0.65) -- (9.74,-0.61) -- (9.74,-0.57) -- (9.74,-0.53) -- (9.74,-0.49) -- (9.74,-0.45) -- (9.74,-0.41) -- (9.74,-0.37) -- (9.74,-0.33) -- (9.74,-0.29) -- (9.74,-0.25) -- (9.74,-0.21) -- (9.74,-0.17) -- (9.74,-0.13) -- (9.74,-0.09) -- (9.74,-0.05) -- (9.74,-0.01) -- (9.74,0.03) -- (9.74,0.07) -- (9.75,0.11) -- (9.76,0.15) -- (9.77,0.19) -- (9.78,0.22) -- (9.79,0.26) -- (9.81,0.30) -- (9.83,0.33) -- (9.85,0.37) -- (9.88,0.40) -- (9.90,0.43) -- (9.93,0.46) -- (9.96,0.49) -- (9.99,0.51) -- (10.02,0.54) -- (10.05,0.56) -- (10.09,0.58) -- (10.12,0.60) -- (10.16,0.61) -- (10.20,0.63) -- (10.24,0.64) -- (10.27,0.65) -- (10.31,0.65) -- (10.35,0.66) -- (10.39,0.66) -- (10.43,0.66) -- (10.47,0.66) -- (10.51,0.65) -- (10.55,0.64) -- (10.59,0.63) -- (10.63,0.62) -- (10.67,0.60) -- (10.70,0.59) -- (10.74,0.57) -- (10.77,0.55) -- (10.80,0.52) -- (10.83,0.50) -- (10.86,0.47) -- (10.89,0.44) -- (10.92,0.41) -- (10.94,0.38) -- (10.96,0.34) -- (10.98,0.31) -- (11.00,0.27) -- (11.02,0.24) -- (11.03,0.20) -- (11.04,0.16) -- (11.05,0.12) -- (11.05,0.08) -- (11.06,0.04) -- (11.06,0.00) -- (11.06,-0.04) -- (11.06,-0.08) -- (11.06,-0.12) -- (11.06,-0.16) -- (11.06,-0.20) -- (11.06,-0.24) -- (11.06,-0.28) -- (11.06,-0.32) -- (11.06,-0.36) -- (11.06,-0.40) -- (11.06,-0.44) -- (11.06,-0.48) -- (11.06,-0.52) -- (11.06,-0.56) -- (11.06,-0.60) -- (11.06,-0.64) -- (11.06,-0.68) -- (11.06,-0.72) -- (11.06,-0.76) -- (11.06,-0.80) -- (11.06,-0.84) -- (11.06,-0.88) -- (11.06,-0.92) -- (11.06,-0.96) -- (11.06,-1.00) -- (11.06,-1.04) -- (11.06,-1.08) -- (11.06,-1.12) -- (11.06,-1.16) -- (11.06,-1.20) -- (11.06,-1.24) -- (11.06,-1.28) -- (11.06,-1.32) -- (11.06,-1.36) -- (11.06,-1.40) -- (11.06,-1.44) -- (11.06,-1.48) -- (11.06,-1.52) -- (11.06,-1.56) -- (11.06,-1.60) -- (11.06,-1.64) -- (11.06,-1.68) -- (11.06,-1.72) -- (11.06,-1.76) -- (11.06,-1.80) -- (11.06,-1.84) -- (11.06,-1.88) -- (11.06,-1.92) -- (11.06,-1.96) -- (11.06,-2.00) -- (11.06,-2.04) -- (11.05,-2.08) -- (11.04,-2.12) -- (11.02,-2.15) -- (11.00,-2.19) -- (10.98,-2.22) -- (10.95,-2.24) -- (10.92,-2.27) -- (10.88,-2.28) -- (10.84,-2.30) -- (10.80,-2.31) -- (10.76,-2.31) -- (10.72,-2.31) -- (10.68,-2.31) -- (10.64,-2.31) -- (10.60,-2.31) -- (10.56,-2.31) -- (10.52,-2.31) -- (10.48,-2.31) -- (10.44,-2.31) -- (10.40,-2.31) -- (10.36,-2.31) -- (10.32,-2.31) -- (10.28,-2.31) -- (10.24,-2.31) -- (10.20,-2.31) -- (10.16,-2.31) -- (10.12,-2.31) -- (10.08,-2.31) -- (10.04,-2.31) -- (10.00,-2.31) -- (9.96,-2.31) -- (9.92,-2.31) -- (9.88,-2.31) -- (9.84,-2.31) -- (9.80,-2.31) -- (9.76,-2.31) -- (9.72,-2.31) -- (9.68,-2.31) -- (9.64,-2.31) -- (9.60,-2.31) -- (9.56,-2.31) -- (9.52,-2.31) -- (9.48,-2.31) -- (9.44,-2.31) -- (9.40,-2.31) -- (9.36,-2.31) -- (9.32,-2.31) -- (9.28,-2.31) -- (9.24,-2.31) -- (9.20,-2.31) -- (9.16,-2.31) -- (9.12,-2.31) -- (9.08,-2.31) -- (9.04,-2.31) -- (9.00,-2.31) -- (8.96,-2.31) -- (8.92,-2.31) -- (8.88,-2.31) -- (8.84,-2.31) -- (8.80,-2.31) -- (8.76,-2.31) -- (8.72,-2.31) -- (8.68,-2.31) -- (8.64,-2.31) -- (8.60,-2.31) -- (8.56,-2.31) -- (8.52,-2.31) -- (8.48,-2.31) -- (8.44,-2.31) -- (8.40,-2.31) -- (8.36,-2.31) -- (8.32,-2.31) -- (8.28,-2.31) -- (8.24,-2.31) -- (8.20,-2.31) -- (8.16,-2.31) -- (8.12,-2.31) -- (8.08,-2.31) -- (8.04,-2.31) -- (8.00,-2.31) -- (7.96,-2.31) -- (7.92,-2.31) -- (7.88,-2.31) -- (7.84,-2.31) -- (7.80,-2.31) -- (7.76,-2.31) -- (7.72,-2.31) -- (7.68,-2.31) -- (7.64,-2.31) -- (7.60,-2.31) -- (7.56,-2.31) -- (7.52,-2.31) -- (7.48,-2.31) -- (7.44,-2.31) -- (7.40,-2.31) -- (7.36,-2.31) -- (7.32,-2.31) -- (7.28,-2.31) -- (7.24,-2.31) -- (7.20,-2.31) -- (7.16,-2.31) -- (7.12,-2.31) -- (7.08,-2.31) -- (7.04,-2.31) -- (7.00,-2.31) -- (6.96,-2.31) -- (6.92,-2.31) -- (6.88,-2.31) -- (6.84,-2.31) -- (6.80,-2.31) -- (6.76,-2.31) -- (6.72,-2.31) -- (6.68,-2.31) -- (6.64,-2.31) -- (6.60,-2.31) -- (6.56,-2.31) -- (6.52,-2.31) -- (6.48,-2.31) -- (6.44,-2.31) -- (6.40,-2.31) -- (6.36,-2.31) -- (6.32,-2.31) -- (6.28,-2.31) -- (6.24,-2.31) -- (6.20,-2.31) -- (6.16,-2.31) -- (6.12,-2.31) -- (6.08,-2.31) -- (6.04,-2.31) -- (6.00,-2.31) -- (5.96,-2.31) -- (5.92,-2.31) -- (5.88,-2.31) -- (5.84,-2.31) -- (5.80,-2.31) -- (5.76,-2.31) -- (5.72,-2.31) -- (5.68,-2.31) -- (5.64,-2.31) -- (5.60,-2.31) -- (5.56,-2.31) -- (5.52,-2.31) -- (5.48,-2.31) -- (5.44,-2.31) -- (5.40,-2.31) -- (5.36,-2.31) -- (5.32,-2.31) -- (5.28,-2.31) -- (5.24,-2.31) -- (5.20,-2.31) -- (5.16,-2.31) -- (5.12,-2.31) -- (5.08,-2.31) -- (5.04,-2.31) -- (5.00,-2.31) -- (4.96,-2.31) -- (4.92,-2.31) -- (4.88,-2.31) -- (4.84,-2.31) -- (4.80,-2.31) -- (4.76,-2.31) -- (4.72,-2.31) -- (4.68,-2.31) -- (4.64,-2.31) -- (4.60,-2.31) -- (4.56,-2.31) -- (4.52,-2.31) -- (4.48,-2.31) -- (4.44,-2.31) -- (4.40,-2.31) -- (4.36,-2.31) -- (4.32,-2.31) -- (4.28,-2.31) -- (4.24,-2.31) -- (4.20,-2.31) -- (4.16,-2.31) -- (4.12,-2.31) -- (4.08,-2.31) -- (4.04,-2.31) -- (4.00,-2.31) -- (3.96,-2.31) -- (3.92,-2.31) -- (3.88,-2.31) -- (3.84,-2.31) -- (3.80,-2.31) -- (3.76,-2.31) -- (3.72,-2.31) -- (3.68,-2.31) -- (3.64,-2.31) -- (3.60,-2.31) -- (3.56,-2.31) -- (3.52,-2.31) -- (3.48,-2.31) -- (3.44,-2.31) -- (3.40,-2.31) -- (3.36,-2.31) -- (3.32,-2.31) -- (3.28,-2.31) -- (3.24,-2.31) -- (3.20,-2.31) -- (3.16,-2.31) -- (3.12,-2.31) -- (3.08,-2.31) -- (3.04,-2.31) -- (3.00,-2.31) -- (2.96,-2.31) -- (2.92,-2.31) -- (2.88,-2.31) -- (2.84,-2.31) -- (2.80,-2.31) -- (2.76,-2.31) -- (2.72,-2.31) -- (2.68,-2.31) -- (2.64,-2.31) -- (2.60,-2.31) -- (2.56,-2.31) -- (2.52,-2.31) -- (2.48,-2.31) -- (2.44,-2.31) -- (2.40,-2.31) -- (2.36,-2.31) -- (2.32,-2.31) -- (2.28,-2.31) -- (2.24,-2.31) -- (2.20,-2.31) -- (2.16,-2.30) -- (2.13,-2.29) -- (2.09,-2.27) -- (2.06,-2.25) -- (2.03,-2.22) -- (2.00,-2.19) -- (1.98,-2.16) -- (1.96,-2.12) -- (1.95,-2.08) -- (1.94,-2.04) -- (1.94,-2.00) -- (1.94,-1.96) -- (1.94,-1.92) -- (1.94,-1.88) -- (1.94,-1.84) -- (1.94,-1.80) -- (1.94,-1.76) -- (1.94,-1.72) -- (1.94,-1.68) -- (1.94,-1.64) -- (1.94,-1.60) -- (1.94,-1.56) -- (1.94,-1.52) -- (1.94,-1.48) -- (1.94,-1.44) -- (1.94,-1.40) -- (1.94,-1.36) -- (1.94,-1.32) -- (1.94,-1.28) -- (1.94,-1.24) -- (1.94,-1.20) -- (1.94,-1.16) -- (1.94,-1.12) -- (1.94,-1.08) -- (1.94,-1.04) -- (1.94,-1.00) -- (1.94,-0.96) -- (1.94,-0.92) -- (1.94,-0.88) -- (1.94,-0.84) -- (1.94,-0.80) -- (1.94,-0.76) -- (1.94,-0.72) -- (1.94,-0.68) -- (1.94,-0.64) -- (1.94,-0.60) -- (1.94,-0.56) -- (1.94,-0.52) -- (1.94,-0.48) -- (1.94,-0.44) -- (1.94,-0.40) -- (1.94,-0.36) -- (1.94,-0.32) -- (1.94,-0.28) -- (1.94,-0.24) -- (1.94,-0.20) -- (1.94,-0.16) -- (1.94,-0.12) -- (1.94,-0.08) -- (1.94,-0.04) -- (1.94,-0.00) -- (1.94,0.04) -- (1.94,0.08) -- (1.95,0.12) -- (1.96,0.15) -- (1.97,0.19) -- (1.98,0.23) -- (2.00,0.27) -- (2.01,0.30) -- (2.03,0.34) -- (2.06,0.37) -- (2.08,0.40) -- (2.10,0.44) -- (2.13,0.46) -- (2.16,0.49) -- (2.19,0.52) -- (2.22,0.54) -- (2.26,0.56) -- (2.29,0.58) -- (2.33,0.60) -- (2.37,0.62) -- (2.40,0.63) -- (2.44,0.64) -- (2.48,0.65) -- (2.52,0.65) -- (2.56,0.66) -- (2.60,0.66) -- (2.64,0.66) -- (2.68,0.65) -- (2.72,0.65) -- (2.76,0.64) -- (2.80,0.63) -- (2.83,0.62) -- (2.87,0.60) -- (2.91,0.58) -- (2.94,0.56) -- (2.98,0.54) -- (3.01,0.52) -- (3.04,0.49) -- (3.07,0.46) -- (3.09,0.44) -- (3.12,0.40) -- (3.14,0.37) -- (3.17,0.34) -- (3.19,0.30) -- (3.20,0.27) -- (3.22,0.23) -- (3.23,0.19) -- (3.24,0.15) -- (3.25,0.12) -- (3.26,0.08) -- (3.26,0.04) -- (3.26,-0.00) -- (3.26,-0.04) -- (3.26,-0.08) -- (3.26,-0.12) -- (3.26,-0.16) -- (3.26,-0.20) -- (3.26,-0.24) -- (3.26,-0.28) -- (3.26,-0.32) -- (3.26,-0.36) -- (3.26,-0.40) -- (3.26,-0.44) -- (3.26,-0.48) -- (3.26,-0.52) -- (3.26,-0.56) -- (3.26,-0.60) -- (3.26,-0.64) -- (3.26,-0.68) -- (3.26,-0.72) -- (3.26,-0.76) -- (3.26,-0.80) -- cycle;\node[red!75!black] at (7.80,1.85) {\small $B'(\alpha')=t_{V_0}t_{V_1}t_{V_2}t_{V_3}(\alpha')$};\end{scope}
\end{tikzpicture}

==> (inline-1) <==
\begin{tikzpicture}[line cap=round, line join=round]
\filldraw[fill=black!7,draw=black,line width=0.8pt] (1.312,-3.098) ellipse[x radius=0.525,y radius=1.260];
\draw[black,line width=0.6pt] (0.788,-3.098) arc[start angle=180,end angle=360,x radius=0.525,y radius=0.126];
\draw[black,line width=0.5pt,dashed] (0.788,-3.098) arc[start angle=180,end angle=0,x radius=0.525,y radius=0.126];
\filldraw[fill=black!7,draw=black,line width=0.8pt] (7.823,-3.098) ellipse[x radius=0.525,y radius=1.260];
\draw[black,line width=0.6pt] (7.298,-3.098) arc[start angle=180,end angle=360,x radius=0.525,y radius=0.126];
\draw[black,line width=0.5pt,dashed] (7.298,-3.098) arc[start angle=180,end angle=0,x radius=0.525,y radius=0.126];
\filldraw[fill=black!7,draw=black,line width=0.8pt] (1.312,-7.928) ellipse[x radius=0.525,y radius=1.260];
\draw[black,line width=0.6pt] (0.788,-7.928) arc[start angle=180,end angle=360,x radius=0.525,y radius=0.126];
\draw[black,line width=0.5pt,dashed] (0.788,-7.928) arc[start angle=180,end angle=0,x radius=0.525,y radius=0.126];
\filldraw[fill=black!7,draw=black,line width=0.8pt] (7.823,-7.928) ellipse[x radius=0.525,y radius=1.260];
\draw[black,line width=0.6pt] (7.298,-7.928) arc[start angle=180,end angle=360,x radius=0.525,y radius=0.126];
\draw[black,line width=0.5pt,dashed] (7.298,-7.928) arc[start angle=180,end angle=0,x radius=0.525,y radius=0.126];
\draw[violet!80!black,line width=1pt] (1.790,-2.573) -- (2.153,-2.573);
\draw[violet!80!black,line width=1pt] (6.983,-2.573) -- (7.345,-2.573);
\draw[violet!80!black,line width=1pt] (1.790,-3.623) -- (2.153,-3.623);
\draw[violet!80!black,line width=1pt] (6.983,-3.623) -- (7.345,-3.623);
\draw[violet!80!black,line width=1pt] (1.790,-7.403) -- (2.153,-7.403);
\draw[violet!80!black,line width=1pt] (6.983,-7.403) -- (7.345,-7.403);
\draw[violet!80!black,line width=1pt] (1.790,-8.453) -- (2.153,-8.453);
\draw[violet!80!black,line width=1pt] (6.983,-8.453) -- (7.345,-8.453);
\draw[violet!80!black,line width=1pt] plot coordinates{(2.153,-2.573) (2.179,-2.573) (2.206,-2.573) (2.233,-2.573) (2.260,-2.573) (2.287,-2.574) (2.314,-2.574) (2.340,-2.575) (2.367,-2.575) (2.394,-2.576) (2.421,-2.577) (2.448,-2.577) (2.474,-2.578) (2.501,-2.579) (2.528,-2.580) (2.555,-2.581) (2.582,-2.583) (2.609,-2.584) (2.635,-2.585) (2.662,-2.587) (2.689,-2.588) (2.716,-2.589) (2.743,-2.591) (2.770,-2.593) (2.796,-2.594) (2.823,-2.596) (2.850,-2.598) (2.877,-2.600) (2.904,-2.601) (2.931,-2.603) (2.957,-2.605) (2.984,-2.608) (3.011,-2.611) (3.038,-2.615) (3.065,-2.620) (3.092,-2.625) (3.119,-2.631) (3.145,-2.637) (3.172,-2.644) (3.199,-2.651) (3.226,-2.659) (3.253,-2.667) (3.280,-2.676) (3.306,-2.685) (3.333,-2.695) (3.360,-2.705) (3.387,-2.716) (3.414,-2.727) (3.440,-2.738) (3.467,-2.750) (3.494,-2.762) (3.521,-2.774) (3.548,-2.787) (3.575,-2.800) (3.602,-2.813) (3.628,-2.827) (3.655,-2.841) (3.682,-2.855) (3.709,-2.869) (3.736,-2.884) (3.763,-2.898) (3.789,-2.913) (3.816,-2.928) (3.843,-2.944) (3.870,-2.959) (3.897,-2.975) (3.923,-2.990) (3.950,-3.006) (3.977,-3.022) (4.004,-3.038) (4.031,-3.054) (4.058,-3.070) (4.085,-3.086) (4.111,-3.101) (4.138,-3.117) (4.165,-3.133) (4.192,-3.149) (4.219,-3.165) (4.245,-3.181) (4.272,-3.196) (4.299,-3.212) (4.326,-3.227) (4.353,-3.243) (4.380,-3.258) (4.407,-3.273) (4.433,-3.287) (4.460,-3.302) (4.487,-3.316) (4.514,-3.331) (4.541,-3.344) (4.567,-3.358) (4.594,-3.371) (4.621,-3.384) (4.648,-3.397) (4.675,-3.410) (4.702,-3.422) (4.729,-3.434) (4.755,-3.445) (4.782,-3.456) (4.809,-3.466) (4.836,-3.477) (4.863,-3.486) (4.889,-3.496) (4.916,-3.505) (4.943,-3.513) (4.970,-3.521) (4.997,-3.528) (5.024,-3.535) (5.051,-3.541) (5.077,-3.547) (5.104,-3.552) (5.131,-3.557) (5.158,-3.561) (5.185,-3.564) (5.212,-3.567) (5.238,-3.569) (5.265,-3.571) (5.292,-3.572) (5.319,-3.574) (5.346,-3.575) (5.372,-3.577) (5.399,-3.578) (5.426,-3.580) (5.453,-3.581) (5.480,-3.582) (5.507,-3.584) (5.534,-3.585) (5.560,-3.586) (5.587,-3.588) (5.614,-3.589) (5.641,-3.590) (5.668,-3.591) (5.694,-3.592) (5.721,-3.594) (5.748,-3.595) (5.775,-3.596) (5.802,-3.597) (5.829,-3.598) (5.856,-3.599) (5.882,-3.600) (5.909,-3.601) (5.936,-3.602) (5.963,-3.603) (5.990,-3.604) (6.017,-3.605) (6.043,-3.606) (6.070,-3.607) (6.097,-3.608) (6.124,-3.609) (6.151,-3.610) (6.177,-3.610) (6.204,-3.611) (6.231,-3.612) (6.258,-3.613) (6.285,-3.613) (6.312,-3.614) (6.338,-3.615) (6.365,-3.615) (6.392,-3.616) (6.419,-3.616) (6.446,-3.617) (6.473,-3.618) (6.500,-3.618) (6.526,-3.618) (6.553,-3.619) (6.580,-3.619) (6.607,-3.620) (6.634,-3.620) (6.660,-3.620) (6.687,-3.621) (6.714,-3.621) (6.741,-3.621) (6.768,-3.622) (6.795,-3.622) (6.822,-3.622) (6.848,-3.622) (6.875,-3.622) (6.902,-3.622) (6.929,-3.622) (6.956,-3.622) (6.983,-3.623)};
\draw[violet!80!black,line width=1pt] plot coordinates{(6.983,-2.573) (6.931,-2.573) (6.879,-2.573) (6.828,-2.573) (6.776,-2.573) (6.724,-2.573) (6.673,-2.573) (6.621,-2.573) (6.570,-2.573) (6.518,-2.573) (6.466,-2.573) (6.415,-2.573) (6.363,-2.573) (6.311,-2.573) (6.260,-2.573) (6.208,-2.573) (6.157,-2.573) (6.105,-2.573) (6.053,-2.573) (6.002,-2.573) (5.950,-2.573) (5.898,-2.573) (5.847,-2.573) (5.795,-2.573) (5.744,-2.573) (5.692,-2.573) (5.640,-2.573) (5.589,-2.573) (5.537,-2.573) (5.485,-2.573) (5.434,-2.573) (5.382,-2.573) (5.331,-2.573) (5.279,-2.573) (5.227,-2.573) (5.176,-2.573) (5.124,-2.573) (5.072,-2.573) (5.021,-2.573) (4.969,-2.573) (4.918,-2.573) (4.866,-2.573) (4.814,-2.573) (4.763,-2.573) (4.711,-2.573) (4.659,-2.573) (4.608,-2.573) (4.556,-2.573) (4.505,-2.573) (4.453,-2.573) (4.401,-2.573) (4.350,-2.573) (4.298,-2.573) (4.246,-2.573) (4.195,-2.573) (4.143,-2.573) (4.092,-2.573) (4.040,-2.573) (3.988,-2.573) (3.937,-2.573) (3.885,-2.573) (3.899,-2.574) (3.914,-2.577) (3.928,-2.583) (3.943,-2.591) (3.957,-2.601) (3.972,-2.613) (3.986,-2.627) (4.001,-2.642) (4.015,-2.659) (4.029,-2.678) (4.044,-2.697) (4.058,-2.718) (4.073,-2.740) (4.087,-2.763) (4.102,-2.787) (4.116,-2.812) (4.130,-2.837) (4.145,-2.863) (4.159,-2.889) (4.174,-2.916) (4.188,-2.942) (4.203,-2.969) (4.217,-2.996) (4.232,-3.022) (4.246,-3.048) (4.260,-3.074) (4.275,-3.099) (4.289,-3.124) (4.304,-3.148) (4.318,-3.172) (4.333,-3.196) (4.347,-3.221) (4.361,-3.247) (4.376,-3.274) (4.390,-3.302) (4.405,-3.330) (4.419,-3.359) (4.434,-3.388) (4.448,-3.419) (4.463,-3.449) (4.477,-3.481) (4.491,-3.513) (4.506,-3.545) (4.520,-3.578) (4.535,-3.611) (4.549,-3.645) (4.564,-3.680) (4.578,-3.714) (4.592,-3.749) (4.607,-3.785) (4.621,-3.821) (4.636,-3.857) (4.650,-3.893) (4.665,-3.930) (4.679,-3.967) (4.694,-4.004) (4.708,-4.041) (4.722,-4.079) (4.737,-4.116) (4.751,-4.154) (4.766,-4.192) (4.780,-4.230) (4.795,-4.268) (4.809,-4.306) (4.823,-4.344) (4.838,-4.382) (4.852,-4.420) (4.867,-4.457) (4.881,-4.495) (4.896,-4.533) (4.910,-4.570) (4.925,-4.607) (4.939,-4.645) (4.953,-4.681) (4.968,-4.718) (4.982,-4.754) (4.997,-4.790) (5.011,-4.826) (5.026,-4.862) (5.040,-4.897) (5.054,-4.931) (5.069,-4.966) (5.083,-4.999) (5.098,-5.033) (5.112,-5.066) (5.127,-5.098) (5.141,-5.130) (5.155,-5.161) (5.170,-5.192) (5.184,-5.222) (5.199,-5.251) (5.213,-5.280) (5.228,-5.308) (5.242,-5.335) (5.257,-5.362) (5.271,-5.388) (5.285,-5.413) (5.300,-5.438) (5.314,-5.461) (5.329,-5.484) (5.343,-5.506) (5.358,-5.527) (5.372,-5.547) (5.387,-5.566) (5.401,-5.584) (5.415,-5.601) (5.430,-5.617) (5.444,-5.632) (5.459,-5.646) (5.473,-5.659) (5.488,-5.671) (5.502,-5.681) (5.516,-5.691) (5.531,-5.699) (5.545,-5.706) (5.560,-5.712) (5.574,-5.717) (5.589,-5.720) (5.603,-5.722) (5.618,-5.723) (5.560,-5.724) (5.502,-5.728) (5.444,-5.735) (5.387,-5.744) (5.329,-5.756) (5.271,-5.770) (5.213,-5.786) (5.155,-5.804) (5.098,-5.825) (5.040,-5.847) (4.982,-5.871) (4.925,-5.897) (4.867,-5.925) (4.809,-5.954) (4.751,-5.985) (4.694,-6.017) (4.636,-6.051) (4.578,-6.085) (4.520,-6.121) (4.463,-6.158) (4.405,-6.196) (4.347,-6.234) (4.289,-6.274) (4.232,-6.314) (4.174,-6.354) (4.116,-6.395) (4.058,-6.437) (4.001,-6.479) (3.943,-6.521) (3.885,-6.562) (3.827,-6.604) (3.770,-6.646) (3.712,-6.688) (3.654,-6.730) (3.596,-6.771) (3.539,-6.811) (3.481,-6.851) (3.423,-6.891) (3.365,-6.929) (3.308,-6.967) (3.250,-7.004) (3.192,-7.040) (3.134,-7.074) (3.077,-7.108) (3.019,-7.140) (2.961,-7.171) (2.903,-7.200) (2.846,-7.228) (2.788,-7.254) (2.730,-7.278) (2.672,-7.300) (2.615,-7.321) (2.557,-7.339) (2.499,-7.355) (2.441,-7.369) (2.384,-7.381) (2.326,-7.390) (2.268,-7.397) (2.210,-7.401) (2.153,-7.403)};
\draw[violet!80!black,line width=1pt] plot coordinates{(2.153,-3.623) (2.173,-3.623) (2.193,-3.624) (2.213,-3.627) (2.233,-3.630) (2.253,-3.634) (2.273,-3.639) (2.293,-3.645) (2.314,-3.652) (2.334,-3.659) (2.354,-3.667) (2.374,-3.676) (2.394,-3.686) (2.414,-3.696) (2.434,-3.706) (2.454,-3.718) (2.474,-3.730) (2.495,-3.742) (2.515,-3.755) (2.535,-3.768) (2.555,-3.782) (2.575,-3.796) (2.595,-3.810) (2.615,-3.825) (2.635,-3.841) (2.656,-3.860) (2.676,-3.883) (2.696,-3.909) (2.716,-3.939) (2.736,-3.972) (2.756,-4.008) (2.776,-4.047) (2.796,-4.088) (2.817,-4.133) (2.837,-4.179) (2.857,-4.228) (2.877,-4.279) (2.897,-4.331) (2.917,-4.385) (2.937,-4.441) (2.958,-4.498) (2.978,-4.557) (2.998,-4.616) (3.018,-4.676) (3.038,-4.737) (3.058,-4.799) (3.078,-4.860) (3.098,-4.922) (3.119,-4.984) (3.139,-5.046) (3.159,-5.107) (3.179,-5.168) (3.199,-5.228) (3.219,-5.288) (3.239,-5.346) (3.259,-5.403) (3.280,-5.459) (3.300,-5.513) (3.320,-5.566) (3.340,-5.617) (3.360,-5.665) (3.380,-5.712) (3.400,-5.756) (3.420,-5.798) (3.441,-5.837) (3.461,-5.873) (3.481,-5.907) (3.501,-5.940) (3.521,-5.974) (3.541,-6.008) (3.561,-6.042) (3.581,-6.075) (3.602,-6.109) (3.622,-6.142) (3.642,-6.176) (3.662,-6.209) (3.682,-6.242) (3.702,-6.275) (3.722,-6.308) (3.742,-6.341) (3.763,-6.374) (3.783,-6.407) (3.803,-6.439) (3.823,-6.471) (3.843,-6.504) (3.863,-6.536) (3.883,-6.567) (3.903,-6.599) (3.924,-6.630) (3.944,-6.661) (3.964,-6.692) (3.984,-6.723) (4.004,-6.754) (4.024,-6.784) (4.044,-6.814) (4.064,-6.844) (4.085,-6.873) (4.105,-6.902) (4.125,-6.931) (4.145,-6.960) (4.165,-6.988) (4.185,-7.017) (4.205,-7.044) (4.225,-7.072) (4.246,-7.099) (4.266,-7.126) (4.286,-7.152) (4.306,-7.178) (4.326,-7.204) (4.346,-7.229) (4.366,-7.254) (4.386,-7.279) (4.407,-7.303) (4.427,-7.327) (4.447,-7.350) (4.467,-7.373) (4.487,-7.396) (4.507,-7.418) (4.527,-7.439) (4.547,-7.460) (4.567,-7.481) (4.588,-7.502) (4.608,-7.521) (4.628,-7.541) (4.648,-7.560) (4.668,-7.578) (4.688,-7.596) (4.708,-7.613) (4.729,-7.630) (4.749,-7.646) (4.769,-7.662) (4.789,-7.677) (4.809,-7.692) (4.829,-7.706) (4.849,-7.719) (4.869,-7.732) (4.890,-7.744) (4.910,-7.756) (4.930,-7.767) (4.950,-7.778) (4.970,-7.788) (4.990,-7.799) (5.010,-7.810) (5.030,-7.820) (5.051,-7.831) (5.071,-7.841) (5.091,-7.852) (5.111,-7.862) (5.131,-7.872) (5.151,-7.883) (5.171,-7.893) (5.191,-7.903) (5.212,-7.913) (5.232,-7.924) (5.252,-7.934) (5.272,-7.944) (5.292,-7.954) (5.312,-7.964) (5.332,-7.974) (5.352,-7.984) (5.373,-7.993) (5.393,-8.003) (5.413,-8.013) (5.433,-8.022) (5.453,-8.032) (5.473,-8.041) (5.493,-8.051) (5.513,-8.060) (5.534,-8.070) (5.554,-8.079) (5.574,-8.088) (5.594,-8.097) (5.614,-8.106) (5.634,-8.115) (5.654,-8.124) (5.674,-8.132) (5.695,-8.141) (5.715,-8.150) (5.735,-8.158) (5.755,-8.167) (5.775,-8.175) (5.795,-8.183) (5.815,-8.191) (5.835,-8.199) (5.856,-8.207) (5.876,-8.215) (5.896,-8.223) (5.916,-8.231) (5.936,-8.238) (5.956,-8.246) (5.976,-8.253) (5.996,-8.260) (6.017,-8.268) (6.037,-8.275) (6.057,-8.282) (6.077,-8.288) (6.097,-8.295) (6.117,-8.302) (6.137,-8.308) (6.157,-8.314) (6.178,-8.321) (6.198,-8.327) (6.218,-8.333) (6.238,-8.339) (6.258,-8.344) (6.278,-8.350) (6.298,-8.355) (6.318,-8.361) (6.339,-8.366) (6.359,-8.371) (6.379,-8.376) (6.399,-8.381) (6.419,-8.385) (6.439,-8.390) (6.459,-8.394) (6.479,-8.398) (6.500,-8.403) (6.520,-8.407) (6.540,-8.410) (6.560,-8.414) (6.580,-8.417) (6.600,-8.421) (6.620,-8.424) (6.640,-8.427) (6.661,-8.430) (6.681,-8.432) (6.701,-8.435) (6.721,-8.437) (6.741,-8.440) (6.761,-8.442) (6.781,-8.443) (6.801,-8.445) (6.822,-8.447) (6.842,-8.448) (6.862,-8.449) (6.882,-8.450) (6.902,-8.451) (6.922,-8.452) (6.942,-8.452) (6.962,-8.452) (6.983,-8.453)};
\draw[violet!80!black,line width=1pt] plot coordinates{(6.983,-7.403) (6.950,-7.403) (6.918,-7.403) (6.885,-7.403) (6.853,-7.403) (6.821,-7.403) (6.788,-7.403) (6.756,-7.403) (6.724,-7.403) (6.691,-7.403) (6.659,-7.403) (6.626,-7.403) (6.594,-7.403) (6.562,-7.403) (6.529,-7.403) (6.497,-7.403) (6.465,-7.403) (6.432,-7.403) (6.400,-7.403) (6.367,-7.403) (6.335,-7.403) (6.303,-7.403) (6.270,-7.403) (6.238,-7.403) (6.206,-7.403) (6.173,-7.403) (6.141,-7.403) (6.108,-7.403) (6.076,-7.403) (6.044,-7.403) (6.011,-7.403) (5.979,-7.403) (5.947,-7.403) (5.914,-7.403) (5.882,-7.403) (5.849,-7.403) (5.817,-7.403) (5.785,-7.403) (5.752,-7.403) (5.720,-7.403) (5.688,-7.403) (5.655,-7.403) (5.623,-7.403) (5.590,-7.403) (5.558,-7.403) (5.526,-7.403) (5.493,-7.403) (5.461,-7.403) (5.429,-7.403) (5.396,-7.403) (5.364,-7.403) (5.331,-7.403) (5.299,-7.403) (5.267,-7.403) (5.234,-7.403) (5.202,-7.403) (5.170,-7.403) (5.137,-7.403) (5.105,-7.403) (5.072,-7.403) (5.040,-7.403) (5.057,-7.403) (5.073,-7.406) (5.090,-7.411) (5.107,-7.417) (5.123,-7.425) (5.140,-7.435) (5.156,-7.446) (5.173,-7.459) (5.190,-7.473) (5.206,-7.488) (5.223,-7.505) (5.240,-7.523) (5.256,-7.542) (5.273,-7.562) (5.289,-7.583) (5.306,-7.605) (5.323,-7.628) (5.339,-7.652) (5.356,-7.677) (5.373,-7.702) (5.389,-7.728) (5.406,-7.754) (5.422,-7.782) (5.439,-7.809) (5.456,-7.837) (5.472,-7.865) (5.489,-7.894) (5.506,-7.922) (5.522,-7.951) (5.539,-7.980) (5.555,-8.009) (5.572,-8.038) (5.589,-8.066) (5.605,-8.095) (5.622,-8.123) (5.639,-8.151) (5.655,-8.178) (5.672,-8.206) (5.688,-8.232) (5.705,-8.258) (5.722,-8.283) (5.738,-8.308) (5.755,-8.332) (5.771,-8.355) (5.788,-8.377) (5.805,-8.398) (5.821,-8.418) (5.838,-8.437) (5.855,-8.455) (5.871,-8.472) (5.888,-8.487) (5.905,-8.501) (5.921,-8.514) (5.938,-8.525) (5.954,-8.535) (5.971,-8.543) (5.988,-8.549) (6.004,-8.554) (6.021,-8.557) (6.038,-8.558) (5.973,-8.557) (5.908,-8.557) (5.843,-8.557) (5.779,-8.556) (5.714,-8.556) (5.649,-8.555) (5.584,-8.554) (5.520,-8.553) (5.455,-8.551) (5.390,-8.550) (5.325,-8.549) (5.261,-8.547) (5.196,-8.545) (5.131,-8.544) (5.066,-8.542) (5.002,-8.540) (4.937,-8.538) (4.872,-8.536) (4.807,-8.534) (4.743,-8.532) (4.678,-8.529) (4.613,-8.527) (4.548,-8.525) (4.484,-8.522) (4.419,-8.520) (4.354,-8.518) (4.289,-8.515) (4.225,-8.513) (4.160,-8.510) (4.095,-8.508) (4.030,-8.505) (3.966,-8.503) (3.901,-8.500) (3.836,-8.498) (3.771,-8.495) (3.707,-8.493) (3.642,-8.490) (3.577,-8.488) (3.512,-8.486) (3.448,-8.484) (3.383,-8.481) (3.318,-8.479) (3.253,-8.477) (3.189,-8.475) (3.124,-8.473) (3.059,-8.472) (2.994,-8.470) (2.929,-8.468) (2.865,-8.467) (2.800,-8.465) (2.735,-8.464) (2.671,-8.463) (2.606,-8.462) (2.541,-8.461) (2.476,-8.460) (2.412,-8.459) (2.347,-8.458) (2.282,-8.458) (2.217,-8.458) (2.153,-8.458)};
\draw[green!50!black,line width=1pt] plot coordinates{(4.673,-5.586) (4.687,-5.585) (4.702,-5.584) (4.717,-5.581) (4.732,-5.577) (4.747,-5.572) (4.762,-5.566) (4.777,-5.559) (4.792,-5.551) (4.806,-5.543) (4.821,-5.533) (4.836,-5.523) (4.851,-5.512) (4.866,-5.500) (4.881,-5.488) (4.896,-5.474) (4.911,-5.461) (4.925,-5.447) (4.940,-5.432) (4.955,-5.417) (4.970,-5.401) (4.985,-5.385) (5.000,-5.368) (5.015,-5.352) (5.030,-5.335) (5.044,-5.317) (5.059,-5.300) (5.074,-5.282) (5.089,-5.265) (5.104,-5.247) (5.119,-5.229) (5.134,-5.211) (5.149,-5.193) (5.163,-5.176) (5.178,-5.158) (5.193,-5.141) (5.208,-5.123) (5.223,-5.106) (5.238,-5.090) (5.253,-5.073) (5.268,-5.057) (5.282,-5.041) (5.297,-5.026) (5.312,-5.011) (5.327,-4.997) (5.342,-4.984) (5.357,-4.970) (5.372,-4.958) (5.387,-4.946) (5.401,-4.935) (5.416,-4.925) (5.431,-4.915) (5.446,-4.907) (5.461,-4.899) (5.476,-4.892) (5.491,-4.886) (5.506,-4.881) (5.520,-4.877) (5.535,-4.874) (5.550,-4.873) (5.565,-4.872) (5.580,-4.873) (5.595,-4.874) (5.610,-4.877) (5.625,-4.881) (5.639,-4.886) (5.654,-4.892) (5.669,-4.899) (5.684,-4.907) (5.699,-4.915) (5.714,-4.925) (5.729,-4.935) (5.744,-4.946) (5.758,-4.958) (5.773,-4.970) (5.788,-4.984) (5.803,-4.997) (5.818,-5.011) (5.833,-5.026) (5.848,-5.041) (5.863,-5.057) (5.877,-5.073) (5.892,-5.090) (5.907,-5.106) (5.922,-5.123) (5.937,-5.141) (5.952,-5.158) (5.967,-5.176) (5.981,-5.193) (5.996,-5.211) (6.011,-5.229) (6.026,-5.247) (6.041,-5.265) (6.056,-5.282) (6.071,-5.300) (6.086,-5.317) (6.101,-5.335) (6.115,-5.352) (6.130,-5.368) (6.145,-5.385) (6.160,-5.401) (6.175,-5.417) (6.190,-5.432) (6.205,-5.447) (6.220,-5.461) (6.234,-5.474) (6.249,-5.488) (6.264,-5.500) (6.279,-5.512) (6.294,-5.523) (6.309,-5.533) (6.324,-5.543) (6.339,-5.551) (6.353,-5.559) (6.368,-5.566) (6.383,-5.572) (6.398,-5.577) (6.413,-5.581) (6.428,-5.584) (6.443,-5.585) (6.458,-5.586) (6.443,-5.587) (6.428,-5.588) (6.413,-5.591) (6.398,-5.595) (6.383,-5.600) (6.368,-5.606) (6.353,-5.613) (6.339,-5.621) (6.324,-5.629) (6.309,-5.639) (6.294,-5.649) (6.279,-5.660) (6.264,-5.672) (6.249,-5.684) (6.234,-5.698) (6.220,-5.711) (6.205,-5.725) (6.190,-5.740) (6.175,-5.755) (6.160,-5.771) (6.145,-5.787) (6.130,-5.804) (6.115,-5.820) (6.101,-5.837) (6.086,-5.855) (6.071,-5.872) (6.056,-5.890) (6.041,-5.907) (6.026,-5.925) (6.011,-5.943) (5.996,-5.961) (5.981,-5.979) (5.967,-5.996) (5.952,-6.014) (5.937,-6.031) (5.922,-6.049) (5.907,-6.066) (5.892,-6.082) (5.877,-6.099) (5.863,-6.115) (5.848,-6.131) (5.833,-6.146) (5.818,-6.161) (5.803,-6.175) (5.788,-6.188) (5.773,-6.202) (5.758,-6.214) (5.744,-6.226) (5.729,-6.237) (5.714,-6.247) (5.699,-6.257) (5.684,-6.265) (5.669,-6.273) (5.654,-6.280) (5.639,-6.286) (5.625,-6.291) (5.610,-6.295) (5.595,-6.298) (5.580,-6.299) (5.565,-6.300) (5.550,-6.299) (5.535,-6.298) (5.520,-6.295) (5.506,-6.291) (5.491,-6.286) (5.476,-6.280) (5.461,-6.273) (5.446,-6.265) (5.431,-6.257) (5.416,-6.247) (5.401,-6.237) (5.387,-6.226) (5.372,-6.214) (5.357,-6.202) (5.342,-6.188) (5.327,-6.175) (5.312,-6.161) (5.297,-6.146) (5.282,-6.131) (5.268,-6.115) (5.253,-6.099) (5.238,-6.082) (5.223,-6.066) (5.208,-6.049) (5.193,-6.031) (5.178,-6.014) (5.163,-5.996) (5.149,-5.979) (5.134,-5.961) (5.119,-5.943) (5.104,-5.925) (5.089,-5.907) (5.074,-5.890) (5.059,-5.872) (5.044,-5.855) (5.030,-5.837) (5.015,-5.820) (5.000,-5.804) (4.985,-5.787) (4.970,-5.771) (4.955,-5.755) (4.940,-5.740) (4.925,-5.725) (4.911,-5.711) (4.896,-5.698) (4.881,-5.684) (4.866,-5.672) (4.851,-5.660) (4.836,-5.649) (4.821,-5.639) (4.806,-5.629) (4.792,-5.621) (4.777,-5.613) (4.762,-5.606) (4.747,-5.600) (4.732,-5.595) (4.717,-5.591) (4.702,-5.588) (4.687,-5.587) (4.673,-5.586)};
\draw[white,line width=4pt,line cap=butt] plot coordinates{(4.289,-3.124) (4.304,-3.148) (4.318,-3.172) (4.333,-3.196) (4.347,-3.221) (4.361,-3.247) (4.376,-3.274) (4.390,-3.302) (4.405,-3.330) (4.419,-3.359)};
\draw[violet!80!black,line width=1pt] plot coordinates{(4.289,-3.124) (4.304,-3.148) (4.318,-3.172) (4.333,-3.196) (4.347,-3.221) (4.361,-3.247) (4.376,-3.274) (4.390,-3.302) (4.405,-3.330) (4.419,-3.359)};
\draw[white,line width=4pt,line cap=butt] plot coordinates{(3.803,-6.439) (3.823,-6.471) (3.843,-6.504) (3.863,-6.536) (3.883,-6.567) (3.903,-6.599) (3.924,-6.630) (3.944,-6.661) (3.964,-6.692)};
\draw[violet!80!black,line width=1pt] plot coordinates{(3.803,-6.439) (3.823,-6.471) (3.843,-6.504) (3.863,-6.536) (3.883,-6.567) (3.903,-6.599) (3.924,-6.630) (3.944,-6.661) (3.964,-6.692)};
\draw[white,line width=4pt,line cap=butt] plot coordinates{(5.112,-5.066) (5.127,-5.098) (5.141,-5.130) (5.155,-5.161) (5.170,-5.192) (5.184,-5.222) (5.199,-5.251) (5.213,-5.280) (5.228,-5.308)};
\draw[violet!80!black,line width=1pt] plot coordinates{(5.112,-5.066) (5.127,-5.098) (5.141,-5.130) (5.155,-5.161) (5.170,-5.192) (5.184,-5.222) (5.199,-5.251) (5.213,-5.280) (5.228,-5.308)};
\draw[white,line width=4pt,line cap=butt] plot coordinates{(5.134,-5.961) (5.119,-5.943) (5.104,-5.925) (5.089,-5.907) (5.074,-5.890) (5.059,-5.872) (5.044,-5.855) (5.030,-5.837) (5.015,-5.820) (5.000,-5.804) (4.985,-5.787) (4.970,-5.771) (4.955,-5.755) (4.940,-5.740)};
\draw[green!50!black,line width=1pt] plot coordinates{(5.134,-5.961) (5.119,-5.943) (5.104,-5.925) (5.089,-5.907) (5.074,-5.890) (5.059,-5.872) (5.044,-5.855) (5.030,-5.837) (5.015,-5.820) (5.000,-5.804) (4.985,-5.787) (4.970,-5.771) (4.955,-5.755) (4.940,-5.740)};
\draw[white,line width=4pt,line cap=butt] plot coordinates{(5.539,-7.980) (5.555,-8.009) (5.572,-8.038) (5.589,-8.066) (5.605,-8.095) (5.622,-8.123) (5.639,-8.151) (5.655,-8.178) (5.672,-8.206) (5.688,-8.232)};
\draw[violet!80!black,line width=1pt] plot coordinates{(5.539,-7.980) (5.555,-8.009) (5.572,-8.038) (5.589,-8.066) (5.605,-8.095) (5.622,-8.123) (5.639,-8.151) (5.655,-8.178) (5.672,-8.206) (5.688,-8.232)};
\end{tikzpicture}

==> (inline-2) <==
\begin{tikzpicture}[line join=round,>=stealth]
\node[anchor=east] at (-0.15,-0.36) {$c_1=V_0$};
\begin{scope}[shift={(0.00,-0.36)},scale=0.1314]
\draw[thick,rounded corners=10pt] (0,-2.75) rectangle (15.6,2.75);
\draw[thick] (2.60,0) circle (0.35);
\draw[thick] (5.20,0) circle (0.35);
\draw[thick] (7.80,0) circle (0.35);
\draw[thick] (10.40,0) circle (0.35);
\draw[thick] (13.00,0) circle (0.35);
\draw[red!75!black,thick] (10.40,0.66) -- (10.46,0.66) -- (10.52,0.65) -- (10.58,0.64) -- (10.63,0.62) -- (10.69,0.59) -- (10.74,0.56) -- (10.79,0.53) -- (10.84,0.49) -- (10.88,0.45) -- (10.92,0.40) -- (10.96,0.36) -- (10.99,0.30) -- (11.01,0.25) -- (11.03,0.19) -- (11.05,0.14) -- (11.06,0.08) -- (11.06,0.02) -- (11.06,-0.04) -- (11.05,-0.10) -- (11.04,-0.16) -- (11.02,-0.22) -- (11.00,-0.27) -- (10.97,-0.33) -- (10.94,-0.38) -- (10.90,-0.43) -- (10.86,-0.47) -- (10.82,-0.51) -- (10.77,-0.55) -- (10.72,-0.58) -- (10.66,-0.60) -- (10.61,-0.63) -- (10.55,-0.64) -- (10.49,-0.65) -- (10.43,-0.66) -- (10.37,-0.66) -- (10.31,-0.66) -- (10.25,-0.66) -- (10.19,-0.66) -- (10.13,-0.66) -- (10.07,-0.66) -- (10.01,-0.66) -- (9.95,-0.66) -- (9.89,-0.66) -- (9.83,-0.66) -- (9.77,-0.66) -- (9.71,-0.66) -- (9.65,-0.66) -- (9.59,-0.66) -- (9.53,-0.66) -- (9.47,-0.66) -- (9.41,-0.66) -- (9.35,-0.66) -- (9.29,-0.66) -- (9.23,-0.66) -- (9.17,-0.66) -- (9.11,-0.66) -- (9.05,-0.66) -- (8.99,-0.66) -- (8.93,-0.66) -- (8.87,-0.66) -- (8.81,-0.66) -- (8.75,-0.66) -- (8.69,-0.66) -- (8.63,-0.66) -- (8.57,-0.66) -- (8.51,-0.66) -- (8.45,-0.66) -- (8.39,-0.66) -- (8.33,-0.66) -- (8.27,-0.66) -- (8.21,-0.66) -- (8.15,-0.66) -- (8.09,-0.66) -- (8.03,-0.66) -- (7.97,-0.66) -- (7.91,-0.66) -- (7.85,-0.66) -- (7.79,-0.66) -- (7.73,-0.66) -- (7.67,-0.66) -- (7.61,-0.66) -- (7.55,-0.66) -- (7.49,-0.66) -- (7.43,-0.66) -- (7.37,-0.66) -- (7.31,-0.66) -- (7.25,-0.66) -- (7.19,-0.66) -- (7.13,-0.66) -- (7.07,-0.66) -- (7.01,-0.66) -- (6.95,-0.66) -- (6.89,-0.66) -- (6.83,-0.66) -- (6.77,-0.66) -- (6.71,-0.66) -- (6.65,-0.66) -- (6.59,-0.66) -- (6.53,-0.66) -- (6.47,-0.66) -- (6.41,-0.66) -- (6.35,-0.66) -- (6.29,-0.66) -- (6.23,-0.66) -- (6.17,-0.66) -- (6.11,-0.66) -- (6.05,-0.66) -- (5.99,-0.66) -- (5.93,-0.66) -- (5.87,-0.66) -- (5.81,-0.66) -- (5.75,-0.66) -- (5.69,-0.66) -- (5.63,-0.66) -- (5.57,-0.66) -- (5.51,-0.66) -- (5.45,-0.66) -- (5.39,-0.66) -- (5.33,-0.66) -- (5.27,-0.66) -- (5.21,-0.66) -- (5.15,-0.66) -- (5.09,-0.65) -- (5.03,-0.64) -- (4.98,-0.62) -- (4.92,-0.60) -- (4.87,-0.57) -- (4.82,-0.54) -- (4.77,-0.50) -- (4.73,-0.46) -- (4.69,-0.42) -- (4.65,-0.37) -- (4.62,-0.32) -- (4.59,-0.26) -- (4.57,-0.21) -- (4.56,-0.15) -- (4.55,-0.09) -- (4.54,-0.03) -- (4.54,0.03) -- (4.55,0.09) -- (4.56,0.15) -- (4.57,0.21) -- (4.60,0.26) -- (4.62,0.32) -- (4.65,0.37) -- (4.69,0.42) -- (4.73,0.46) -- (4.77,0.50) -- (4.82,0.54) -- (4.87,0.57) -- (4.92,0.60) -- (4.98,0.62) -- (5.04,0.64) -- (5.10,0.65) -- (5.15,0.66) -- (5.21,0.66) -- (5.27,0.66) -- (5.33,0.66) -- (5.39,0.66) -- (5.45,0.66) -- (5.51,0.66) -- (5.57,0.66) -- (5.63,0.66) -- (5.69,0.66) -- (5.75,0.66) -- (5.81,0.66) -- (5.87,0.66) -- (5.93,0.66) -- (5.99,0.66) -- (6.05,0.66) -- (6.11,0.66) -- (6.17,0.66) -- (6.23,0.66) -- (6.29,0.66) -- (6.35,0.66) -- (6.41,0.66) -- (6.47,0.66) -- (6.53,0.66) -- (6.59,0.66) -- (6.65,0.66) -- (6.71,0.66) -- (6.77,0.66) -- (6.83,0.66) -- (6.89,0.66) -- (6.95,0.66) -- (7.01,0.66) -- (7.07,0.66) -- (7.13,0.66) -- (7.19,0.66) -- (7.25,0.66) -- (7.31,0.66) -- (7.37,0.66) -- (7.43,0.66) -- (7.49,0.66) -- (7.55,0.66) -- (7.61,0.66) -- (7.67,0.66) -- (7.73,0.66) -- (7.79,0.66) -- (7.85,0.66) -- (7.91,0.66) -- (7.97,0.66) -- (8.03,0.66) -- (8.09,0.66) -- (8.15,0.66) -- (8.21,0.66) -- (8.27,0.66) -- (8.33,0.66) -- (8.39,0.66) -- (8.45,0.66) -- (8.51,0.66) -- (8.57,0.66) -- (8.63,0.66) -- (8.69,0.66) -- (8.75,0.66) -- (8.81,0.66) -- (8.87,0.66) -- (8.93,0.66) -- (8.99,0.66) -- (9.05,0.66) -- (9.11,0.66) -- (9.17,0.66) -- (9.23,0.66) -- (9.29,0.66) -- (9.35,0.66) -- (9.41,0.66) -- (9.47,0.66) -- (9.53,0.66) -- (9.59,0.66) -- (9.65,0.66) -- (9.71,0.66) -- (9.77,0.66) -- (9.83,0.66) -- (9.89,0.66) -- (9.95,0.66) -- (10.01,0.66) -- (10.07,0.66) -- (10.13,0.66) -- (10.19,0.66) -- (10.25,0.66) -- (10.31,0.66) -- (10.37,0.66) -- cycle;
\end{scope}
\node[anchor=east] at (-0.15,-1.83) {$c_2=\alpha'$};
\begin{scope}[shift={(0.00,-1.83)},scale=0.1314]
\draw[thick,rounded corners=10pt] (0,-2.75) rectangle (15.6,2.75);
\draw[thick] (2.60,0) circle (0.35);
\draw[thick] (5.20,0) circle (0.35);
\draw[thick] (7.80,0) circle (0.35);
\draw[thick] (10.40,0) circle (0.35);
\draw[thick] (13.00,0) circle (0.35);
\draw[red!75!black,thick] (5.19,0.66) -- (5.25,0.66) -- (5.31,0.65) -- (5.37,0.64) -- (5.43,0.62) -- (5.48,0.60) -- (5.54,0.57) -- (5.59,0.53) -- (5.63,0.50) -- (5.68,0.46) -- (5.72,0.41) -- (5.75,0.36) -- (5.78,0.31) -- (5.81,0.26) -- (5.83,0.20) -- (5.84,0.14) -- (5.85,0.08) -- (5.86,0.02) -- (5.86,-0.04) -- (5.85,-0.10) -- (5.84,-0.15) -- (5.82,-0.21) -- (5.80,-0.27) -- (5.78,-0.32) -- (5.74,-0.37) -- (5.71,-0.42) -- (5.67,-0.46) -- (5.62,-0.51) -- (5.58,-0.54) -- (5.52,-0.57) -- (5.47,-0.60) -- (5.42,-0.62) -- (5.36,-0.64) -- (5.30,-0.65) -- (5.24,-0.66) -- (5.18,-0.66) -- (5.12,-0.66) -- (5.06,-0.66) -- (5.00,-0.66) -- (4.94,-0.66) -- (4.88,-0.66) -- (4.82,-0.66) -- (4.76,-0.66) -- (4.70,-0.66) -- (4.64,-0.66) -- (4.58,-0.66) -- (4.52,-0.66) -- (4.46,-0.66) -- (4.40,-0.66) -- (4.34,-0.66) -- (4.28,-0.66) -- (4.22,-0.66) -- (4.16,-0.66) -- (4.10,-0.66) -- (4.04,-0.66) -- (3.98,-0.66) -- (3.92,-0.66) -- (3.86,-0.66) -- (3.80,-0.66) -- (3.74,-0.66) -- (3.68,-0.66) -- (3.62,-0.66) -- (3.56,-0.66) -- (3.50,-0.66) -- (3.44,-0.66) -- (3.38,-0.66) -- (3.32,-0.66) -- (3.26,-0.66) -- (3.20,-0.66) -- (3.14,-0.66) -- (3.08,-0.66) -- (3.02,-0.66) -- (2.96,-0.66) -- (2.90,-0.66) -- (2.84,-0.66) -- (2.78,-0.66) -- (2.72,-0.66) -- (2.66,-0.66) -- (2.60,-0.66) -- (2.54,-0.66) -- (2.48,-0.65) -- (2.42,-0.63) -- (2.37,-0.62) -- (2.31,-0.59) -- (2.26,-0.56) -- (2.21,-0.53) -- (2.16,-0.49) -- (2.12,-0.45) -- (2.08,-0.40) -- (2.04,-0.36) -- (2.01,-0.30) -- (1.99,-0.25) -- (1.97,-0.19) -- (1.95,-0.13) -- (1.94,-0.08) -- (1.94,-0.02) -- (1.94,0.04) -- (1.95,0.10) -- (1.96,0.16) -- (1.98,0.22) -- (2.00,0.28) -- (2.03,0.33) -- (2.06,0.38) -- (2.10,0.43) -- (2.14,0.47) -- (2.18,0.51) -- (2.23,0.55) -- (2.28,0.58) -- (2.34,0.60) -- (2.39,0.63) -- (2.45,0.64) -- (2.51,0.65) -- (2.57,0.66) -- (2.63,0.66) -- (2.69,0.66) -- (2.75,0.66) -- (2.81,0.66) -- (2.87,0.66) -- (2.93,0.66) -- (2.99,0.66) -- (3.05,0.66) -- (3.11,0.66) -- (3.17,0.66) -- (3.23,0.66) -- (3.29,0.66) -- (3.35,0.66) -- (3.41,0.66) -- (3.47,0.66) -- (3.53,0.66) -- (3.59,0.66) -- (3.65,0.66) -- (3.71,0.66) -- (3.77,0.66) -- (3.83,0.66) -- (3.89,0.66) -- (3.95,0.66) -- (4.01,0.66) -- (4.07,0.66) -- (4.13,0.66) -- (4.19,0.66) -- (4.25,0.66) -- (4.31,0.66) -- (4.37,0.66) -- (4.43,0.66) -- (4.49,0.66) -- (4.55,0.66) -- (4.61,0.66) -- (4.67,0.66) -- (4.73,0.66) -- (4.79,0.66) -- (4.85,0.66) -- (4.91,0.66) -- (4.97,0.66) -- (5.03,0.66) -- (5.09,0.66) -- (5.15,0.66) -- cycle;
\end{scope}
\begin{scope}[shift={(4.10,-1.83)},scale=0.1314]
\draw[thick,rounded corners=10pt] (0,-2.75) rectangle (15.6,2.75);
\draw[thick] (2.60,0) circle (0.35);
\draw[thick] (5.20,0) circle (0.35);
\draw[thick] (7.80,0) circle (0.35);
\draw[thick] (10.40,0) circle (0.35);
\draw[thick] (13.00,0) circle (0.35);
\draw[red!75!black,thick] (3.26,-0.84) -- (3.27,-0.90) -- (3.31,-0.95) -- (3.36,-0.98) -- (3.41,-0.99) -- (3.47,-0.99) -- (3.53,-0.99) -- (3.59,-0.99) -- (3.65,-0.99) -- (3.71,-0.99) -- (3.77,-0.99) -- (3.83,-0.99) -- (3.89,-0.99) -- (3.95,-0.99) -- (4.01,-0.99) -- (4.07,-0.99) -- (4.13,-0.99) -- (4.19,-0.99) -- (4.25,-0.99) -- (4.31,-0.99) -- (4.37,-0.99) -- (4.43,-0.99) -- (4.49,-0.99) -- (4.55,-0.99) -- (4.61,-0.99) -- (4.67,-0.99) -- (4.73,-0.99) -- (4.79,-0.99) -- (4.85,-0.99) -- (4.91,-0.99) -- (4.97,-0.99) -- (5.03,-0.99) -- (5.09,-0.99) -- (5.15,-0.99) -- (5.21,-0.99) -- (5.27,-0.99) -- (5.33,-0.99) -- (5.39,-0.99) -- (5.45,-0.99) -- (5.51,-0.99) -- (5.57,-0.99) -- (5.63,-0.99) -- (5.69,-0.99) -- (5.75,-0.99) -- (5.81,-0.99) -- (5.87,-0.99) -- (5.93,-0.99) -- (5.99,-0.99) -- (6.05,-0.99) -- (6.11,-0.99) -- (6.17,-0.99) -- (6.23,-0.99) -- (6.29,-0.99) -- (6.35,-0.99) -- (6.41,-0.99) -- (6.47,-0.99) -- (6.53,-0.99) -- (6.59,-0.99) -- (6.65,-0.99) -- (6.71,-0.99) -- (6.77,-0.99) -- (6.83,-0.99) -- (6.89,-0.99) -- (6.95,-0.99) -- (7.01,-0.99) -- (7.07,-0.97) -- (7.11,-0.93) -- (7.14,-0.87) -- (7.14,-0.81) -- (7.14,-0.75) -- (7.14,-0.69) -- (7.14,-0.63) -- (7.14,-0.57) -- (7.14,-0.51) -- (7.14,-0.45) -- (7.14,-0.39) -- (7.14,-0.33) -- (7.14,-0.27) -- (7.14,-0.21) -- (7.14,-0.15) -- (7.14,-0.09) -- (7.14,-0.03) -- (7.14,0.03) -- (7.15,0.09) -- (7.16,0.15) -- (7.17,0.21) -- (7.19,0.26) -- (7.22,0.32) -- (7.25,0.37) -- (7.29,0.42) -- (7.33,0.46) -- (7.37,0.50) -- (7.42,0.54) -- (7.47,0.57) -- (7.52,0.60) -- (7.58,0.62) -- (7.64,0.64) -- (7.69,0.65) -- (7.75,0.66) -- (7.81,0.66) -- (7.87,0.66) -- (7.93,0.65) -- (7.99,0.63) -- (8.05,0.61) -- (8.10,0.59) -- (8.15,0.56) -- (8.20,0.52) -- (8.25,0.48) -- (8.29,0.44) -- (8.33,0.39) -- (8.36,0.34) -- (8.39,0.29) -- (8.42,0.24) -- (8.43,0.18) -- (8.45,0.12) -- (8.46,0.06) -- (8.46,0.00) -- (8.46,-0.06) -- (8.46,-0.12) -- (8.46,-0.18) -- (8.46,-0.24) -- (8.46,-0.30) -- (8.46,-0.36) -- (8.46,-0.42) -- (8.46,-0.48) -- (8.46,-0.54) -- (8.46,-0.60) -- (8.46,-0.66) -- (8.46,-0.72) -- (8.46,-0.78) -- (8.46,-0.84) -- (8.46,-0.90) -- (8.46,-0.96) -- (8.46,-1.02) -- (8.46,-1.08) -- (8.46,-1.14) -- (8.46,-1.20) -- (8.46,-1.26) -- (8.46,-1.32) -- (8.46,-1.38) -- (8.46,-1.44) -- (8.46,-1.50) -- (8.46,-1.56) -- (8.46,-1.62) -- (8.46,-1.68) -- (8.46,-1.74) -- (8.46,-1.80) -- (8.46,-1.86) -- (8.46,-1.92) -- (8.46,-1.98) -- (8.46,-2.04) -- (8.45,-2.10) -- (8.42,-2.15) -- (8.39,-2.20) -- (8.35,-2.24) -- (8.30,-2.28) -- (8.24,-2.30) -- (8.18,-2.31) -- (8.12,-2.31) -- (8.06,-2.31) -- (8.00,-2.31) -- (7.94,-2.31) -- (7.88,-2.31) -- (7.82,-2.31) -- (7.76,-2.31) -- (7.70,-2.31) -- (7.64,-2.31) -- (7.58,-2.31) -- (7.52,-2.31) -- (7.46,-2.31) -- (7.40,-2.31) -- (7.34,-2.31) -- (7.28,-2.31) -- (7.22,-2.31) -- (7.16,-2.31) -- (7.10,-2.31) -- (7.04,-2.31) -- (6.98,-2.31) -- (6.92,-2.31) -- (6.86,-2.31) -- (6.80,-2.31) -- (6.74,-2.31) -- (6.68,-2.31) -- (6.62,-2.31) -- (6.56,-2.31) -- (6.50,-2.31) -- (6.44,-2.31) -- (6.38,-2.31) -- (6.32,-2.31) -- (6.26,-2.31) -- (6.20,-2.31) -- (6.14,-2.31) -- (6.08,-2.31) -- (6.02,-2.31) -- (5.96,-2.31) -- (5.90,-2.31) -- (5.84,-2.31) -- (5.78,-2.31) -- (5.72,-2.31) -- (5.66,-2.31) -- (5.60,-2.31) -- (5.54,-2.31) -- (5.48,-2.31) -- (5.42,-2.31) -- (5.36,-2.31) -- (5.30,-2.31) -- (5.24,-2.31) -- (5.18,-2.31) -- (5.12,-2.31) -- (5.06,-2.31) -- (5.00,-2.31) -- (4.94,-2.31) -- (4.88,-2.31) -- (4.82,-2.31) -- (4.76,-2.31) -- (4.70,-2.31) -- (4.64,-2.31) -- (4.58,-2.31) -- (4.52,-2.31) -- (4.46,-2.31) -- (4.40,-2.31) -- (4.34,-2.31) -- (4.28,-2.31) -- (4.22,-2.31) -- (4.16,-2.31) -- (4.10,-2.31) -- (4.04,-2.31) -- (3.98,-2.31) -- (3.92,-2.31) -- (3.86,-2.31) -- (3.80,-2.31) -- (3.74,-2.31) -- (3.68,-2.31) -- (3.62,-2.31) -- (3.56,-2.31) -- (3.50,-2.31) -- (3.44,-2.31) -- (3.38,-2.31) -- (3.32,-2.31) -- (3.26,-2.31) -- (3.20,-2.31) -- (3.14,-2.31) -- (3.08,-2.31) -- (3.02,-2.31) -- (2.96,-2.31) -- (2.90,-2.31) -- (2.84,-2.31) -- (2.78,-2.31) -- (2.72,-2.31) -- (2.66,-2.31) -- (2.60,-2.31) -- (2.54,-2.31) -- (2.48,-2.31) -- (2.42,-2.31) -- (2.36,-2.31) -- (2.30,-2.31) -- (2.24,-2.31) -- (2.18,-2.30) -- (2.13,-2.29) -- (2.07,-2.26) -- (2.03,-2.22) -- (1.99,-2.17) -- (1.96,-2.12) -- (1.95,-2.06) -- (1.94,-2.00) -- (1.94,-1.94) -- (1.94,-1.88) -- (1.94,-1.82) -- (1.94,-1.76) -- (1.94,-1.70) -- (1.94,-1.64) -- (1.94,-1.58) -- (1.94,-1.52) -- (1.94,-1.46) -- (1.94,-1.40) -- (1.94,-1.34) -- (1.94,-1.28) -- (1.94,-1.22) -- (1.94,-1.16) -- (1.94,-1.10) -- (1.94,-1.04) -- (1.94,-0.98) -- (1.94,-0.92) -- (1.94,-0.86) -- (1.94,-0.80) -- (1.94,-0.74) -- (1.94,-0.68) -- (1.94,-0.62) -- (1.94,-0.56) -- (1.94,-0.50) -- (1.94,-0.44) -- (1.94,-0.38) -- (1.94,-0.32) -- (1.94,-0.26) -- (1.94,-0.20) -- (1.94,-0.14) -- (1.94,-0.08) -- (1.94,-0.02) -- (1.94,0.04) -- (1.95,0.10) -- (1.96,0.15) -- (1.98,0.21) -- (2.00,0.27) -- (2.02,0.32) -- (2.06,0.37) -- (2.09,0.42) -- (2.13,0.46) -- (2.18,0.51) -- (2.22,0.54) -- (2.27,0.57) -- (2.33,0.60) -- (2.38,0.62) -- (2.44,0.64) -- (2.50,0.65) -- (2.56,0.66) -- (2.62,0.66) -- (2.68,0.65) -- (2.74,0.64) -- (2.80,0.63) -- (2.85,0.61) -- (2.91,0.58) -- (2.96,0.55) -- (3.01,0.52) -- (3.05,0.48) -- (3.09,0.44) -- (3.13,0.39) -- (3.17,0.34) -- (3.19,0.29) -- (3.22,0.23) -- (3.24,0.17) -- (3.25,0.12) -- (3.26,0.06) -- (3.26,-0.00) -- (3.26,-0.06) -- (3.26,-0.12) -- (3.26,-0.18) -- (3.26,-0.24) -- (3.26,-0.30) -- (3.26,-0.36) -- (3.26,-0.42) -- (3.26,-0.48) -- (3.26,-0.54) -- (3.26,-0.60) -- (3.26,-0.66) -- (3.26,-0.72) -- (3.26,-0.78) -- cycle;
\end{scope}
\draw[->] (2.13,-1.83) -- (4.02,-1.83) node[midway,above=1pt] {$\sigma_{2}^{-1}$};
\begin{scope}[shift={(8.20,-1.83)},scale=0.1314]
\draw[thick,rounded corners=10pt] (0,-2.75) rectangle (15.6,2.75);
\draw[thick] (2.60,0) circle (0.35);
\draw[thick] (5.20,0) circle (0.35);
\draw[thick] (7.80,0) circle (0.35);
\draw[thick] (10.40,0) circle (0.35);
\draw[thick] (13.00,0) circle (0.35);
\draw[red!75!black,thick] (3.26,-0.84) -- (3.27,-0.90) -- (3.31,-0.95) -- (3.36,-0.98) -- (3.41,-0.99) -- (3.47,-0.99) -- (3.53,-0.99) -- (3.59,-0.99) -- (3.65,-0.99) -- (3.71,-0.99) -- (3.77,-0.99) -- (3.83,-0.99) -- (3.89,-0.99) -- (3.95,-0.99) -- (4.01,-0.99) -- (4.07,-0.99) -- (4.13,-0.99) -- (4.19,-0.99) -- (4.25,-0.99) -- (4.31,-0.99) -- (4.37,-0.99) -- (4.43,-0.99) -- (4.49,-0.99) -- (4.55,-0.99) -- (4.61,-0.99) -- (4.67,-0.99) -- (4.73,-0.99) -- (4.79,-0.99) -- (4.85,-0.99) -- (4.91,-0.99) -- (4.97,-0.99) -- (5.03,-0.99) -- (5.09,-0.99) -- (5.15,-0.99) -- (5.21,-0.99) -- (5.27,-0.99) -- (5.33,-0.99) -- (5.39,-0.99) -- (5.45,-0.99) -- (5.51,-0.99) -- (5.57,-0.99) -- (5.63,-0.99) -- (5.69,-0.99) -- (5.75,-0.99) -- (5.81,-0.99) -- (5.87,-0.99) -- (5.93,-0.99) -- (5.99,-0.99) -- (6.05,-0.99) -- (6.11,-0.99) -- (6.17,-0.99) -- (6.23,-0.99) -- (6.29,-0.99) -- (6.35,-0.99) -- (6.41,-0.99) -- (6.47,-0.99) -- (6.53,-0.99) -- (6.59,-0.99) -- (6.65,-0.99) -- (6.71,-0.99) -- (6.77,-0.99) -- (6.83,-0.99) -- (6.89,-0.99) -- (6.95,-0.99) -- (7.01,-0.99) -- (7.07,-0.99) -- (7.13,-0.99) -- (7.19,-0.99) -- (7.25,-0.99) -- (7.31,-0.99) -- (7.37,-0.99) -- (7.43,-0.99) -- (7.49,-0.99) -- (7.55,-0.99) -- (7.61,-0.99) -- (7.67,-0.99) -- (7.73,-0.99) -- (7.79,-0.99) -- (7.85,-0.99) -- (7.91,-0.99) -- (7.97,-0.99) -- (8.03,-0.99) -- (8.09,-0.99) -- (8.15,-0.99) -- (8.21,-0.99) -- (8.27,-0.99) -- (8.33,-0.99) -- (8.39,-0.99) -- (8.45,-0.99) -- (8.51,-0.99) -- (8.57,-0.99) -- (8.63,-0.99) -- (8.69,-0.99) -- (8.75,-0.99) -- (8.81,-0.99) -- (8.87,-0.99) -- (8.93,-0.99) -- (8.99,-0.99) -- (9.05,-0.99) -- (9.11,-0.99) -- (9.17,-0.99) -- (9.23,-0.99) -- (9.29,-0.99) -- (9.35,-0.99) -- (9.41,-0.99) -- (9.47,-0.99) -- (9.53,-0.99) -- (9.59,-0.99) -- (9.65,-0.98) -- (9.70,-0.94) -- (9.73,-0.89) -- (9.74,-0.83) -- (9.74,-0.77) -- (9.74,-0.71) -- (9.74,-0.65) -- (9.74,-0.59) -- (9.74,-0.53) -- (9.74,-0.47) -- (9.74,-0.41) -- (9.74,-0.35) -- (9.74,-0.29) -- (9.74,-0.23) -- (9.74,-0.17) -- (9.74,-0.11) -- (9.74,-0.05) -- (9.74,0.01) -- (9.74,0.07) -- (9.75,0.13) -- (9.77,0.19) -- (9.79,0.24) -- (9.81,0.30) -- (9.84,0.35) -- (9.88,0.40) -- (9.91,0.45) -- (9.96,0.49) -- (10.00,0.53) -- (10.05,0.56) -- (10.10,0.59) -- (10.16,0.61) -- (10.22,0.63) -- (10.27,0.65) -- (10.33,0.66) -- (10.39,0.66) -- (10.45,0.66) -- (10.51,0.65) -- (10.57,0.64) -- (10.63,0.62) -- (10.68,0.60) -- (10.74,0.57) -- (10.79,0.53) -- (10.83,0.50) -- (10.88,0.46) -- (10.92,0.41) -- (10.95,0.36) -- (10.98,0.31) -- (11.01,0.26) -- (11.03,0.20) -- (11.04,0.14) -- (11.05,0.08) -- (11.06,0.02) -- (11.06,-0.04) -- (11.06,-0.10) -- (11.06,-0.16) -- (11.06,-0.22) -- (11.06,-0.28) -- (11.06,-0.34) -- (11.06,-0.40) -- (11.06,-0.46) -- (11.06,-0.52) -- (11.06,-0.58) -- (11.06,-0.64) -- (11.06,-0.70) -- (11.06,-0.76) -- (11.06,-0.82) -- (11.06,-0.88) -- (11.06,-0.94) -- (11.06,-1.00) -- (11.06,-1.06) -- (11.06,-1.12) -- (11.06,-1.18) -- (11.06,-1.24) -- (11.06,-1.30) -- (11.06,-1.36) -- (11.06,-1.42) -- (11.06,-1.48) -- (11.06,-1.54) -- (11.06,-1.60) -- (11.06,-1.66) -- (11.06,-1.72) -- (11.06,-1.78) -- (11.06,-1.84) -- (11.06,-1.90) -- (11.06,-1.96) -- (11.06,-2.02) -- (11.05,-2.08) -- (11.03,-2.13) -- (11.00,-2.19) -- (10.96,-2.23) -- (10.92,-2.27) -- (10.86,-2.29) -- (10.80,-2.31) -- (10.74,-2.31) -- (10.68,-2.31) -- (10.62,-2.31) -- (10.56,-2.31) -- (10.50,-2.31) -- (10.44,-2.31) -- (10.38,-2.31) -- (10.32,-2.31) -- (10.26,-2.31) -- (10.20,-2.31) -- (10.14,-2.31) -- (10.08,-2.31) -- (10.02,-2.31) -- (9.96,-2.31) -- (9.90,-2.31) -- (9.84,-2.31) -- (9.78,-2.31) -- (9.72,-2.31) -- (9.66,-2.31) -- (9.60,-2.31) -- (9.54,-2.31) -- (9.48,-2.31) -- (9.42,-2.31) -- (9.36,-2.31) -- (9.30,-2.31) -- (9.24,-2.31) -- (9.18,-2.31) -- (9.12,-2.31) -- (9.06,-2.31) -- (9.00,-2.31) -- (8.94,-2.31) -- (8.88,-2.31) -- (8.82,-2.31) -- (8.76,-2.31) -- (8.70,-2.31) -- (8.64,-2.31) -- (8.58,-2.31) -- (8.52,-2.31) -- (8.46,-2.31) -- (8.40,-2.31) -- (8.34,-2.31) -- (8.28,-2.31) -- (8.22,-2.31) -- (8.16,-2.31) -- (8.10,-2.31) -- (8.04,-2.31) -- (7.98,-2.31) -- (7.92,-2.31) -- (7.86,-2.31) -- (7.80,-2.31) -- (7.74,-2.31) -- (7.68,-2.31) -- (7.62,-2.31) -- (7.56,-2.31) -- (7.50,-2.31) -- (7.44,-2.31) -- (7.38,-2.31) -- (7.32,-2.31) -- (7.26,-2.31) -- (7.20,-2.31) -- (7.14,-2.31) -- (7.08,-2.31) -- (7.02,-2.31) -- (6.96,-2.31) -- (6.90,-2.31) -- (6.84,-2.31) -- (6.78,-2.31) -- (6.72,-2.31) -- (6.66,-2.31) -- (6.60,-2.31) -- (6.54,-2.31) -- (6.48,-2.31) -- (6.42,-2.31) -- (6.36,-2.31) -- (6.30,-2.31) -- (6.24,-2.31) -- (6.18,-2.31) -- (6.12,-2.31) -- (6.06,-2.31) -- (6.00,-2.31) -- (5.94,-2.31) -- (5.88,-2.31) -- (5.82,-2.31) -- (5.76,-2.31) -- (5.70,-2.31) -- (5.64,-2.31) -- (5.58,-2.31) -- (5.52,-2.31) -- (5.46,-2.31) -- (5.40,-2.31) -- (5.34,-2.31) -- (5.28,-2.31) -- (5.22,-2.31) -- (5.16,-2.31) -- (5.10,-2.31) -- (5.04,-2.31) -- (4.98,-2.31) -- (4.92,-2.31) -- (4.86,-2.31) -- (4.80,-2.31) -- (4.74,-2.31) -- (4.68,-2.31) -- (4.62,-2.31) -- (4.56,-2.31) -- (4.50,-2.31) -- (4.44,-2.31) -- (4.38,-2.31) -- (4.32,-2.31) -- (4.26,-2.31) -- (4.20,-2.31) -- (4.14,-2.31) -- (4.08,-2.31) -- (4.02,-2.31) -- (3.96,-2.31) -- (3.90,-2.31) -- (3.84,-2.31) -- (3.78,-2.31) -- (3.72,-2.31) -- (3.66,-2.31) -- (3.60,-2.31) -- (3.54,-2.31) -- (3.48,-2.31) -- (3.42,-2.31) -- (3.36,-2.31) -- (3.30,-2.31) -- (3.24,-2.31) -- (3.18,-2.31) -- (3.12,-2.31) -- (3.06,-2.31) -- (3.00,-2.31) -- (2.94,-2.31) -- (2.88,-2.31) -- (2.82,-2.31) -- (2.76,-2.31) -- (2.70,-2.31) -- (2.64,-2.31) -- (2.58,-2.31) -- (2.52,-2.31) -- (2.46,-2.31) -- (2.40,-2.31) -- (2.34,-2.31) -- (2.28,-2.31) -- (2.22,-2.31) -- (2.16,-2.30) -- (2.11,-2.28) -- (2.06,-2.25) -- (2.01,-2.21) -- (1.98,-2.16) -- (1.95,-2.10) -- (1.94,-2.04) -- (1.94,-1.98) -- (1.94,-1.92) -- (1.94,-1.86) -- (1.94,-1.80) -- (1.94,-1.74) -- (1.94,-1.68) -- (1.94,-1.62) -- (1.94,-1.56) -- (1.94,-1.50) -- (1.94,-1.44) -- (1.94,-1.38) -- (1.94,-1.32) -- (1.94,-1.26) -- (1.94,-1.20) -- (1.94,-1.14) -- (1.94,-1.08) -- (1.94,-1.02) -- (1.94,-0.96) -- (1.94,-0.90) -- (1.94,-0.84) -- (1.94,-0.78) -- (1.94,-0.72) -- (1.94,-0.66) -- (1.94,-0.60) -- (1.94,-0.54) -- (1.94,-0.48) -- (1.94,-0.42) -- (1.94,-0.36) -- (1.94,-0.30) -- (1.94,-0.24) -- (1.94,-0.18) -- (1.94,-0.12) -- (1.94,-0.06) -- (1.94,-0.00) -- (1.94,0.06) -- (1.95,0.12) -- (1.96,0.17) -- (1.98,0.23) -- (2.01,0.29) -- (2.03,0.34) -- (2.07,0.39) -- (2.10,0.44) -- (2.15,0.48) -- (2.19,0.52) -- (2.24,0.55) -- (2.29,0.58) -- (2.35,0.61) -- (2.40,0.63) -- (2.46,0.64) -- (2.52,0.65) -- (2.58,0.66) -- (2.64,0.66) -- (2.70,0.65) -- (2.76,0.64) -- (2.82,0.62) -- (2.87,0.60) -- (2.93,0.57) -- (2.98,0.54) -- (3.02,0.51) -- (3.07,0.46) -- (3.11,0.42) -- (3.14,0.37) -- (3.18,0.32) -- (3.20,0.27) -- (3.22,0.21) -- (3.24,0.15) -- (3.25,0.10) -- (3.26,0.04) -- (3.26,-0.02) -- (3.26,-0.08) -- (3.26,-0.14) -- (3.26,-0.20) -- (3.26,-0.26) -- (3.26,-0.32) -- (3.26,-0.38) -- (3.26,-0.44) -- (3.26,-0.50) -- (3.26,-0.56) -- (3.26,-0.62) -- (3.26,-0.68) -- (3.26,-0.74) -- (3.26,-0.80) -- cycle;
\end{scope}
\draw[->] (6.23,-1.83) -- (8.12,-1.83) node[midway,above=1pt] {$\sigma_{3}^{-1}$};
\node[anchor=east] at (-0.15,-3.31) {$c_3=\beta'$};
\begin{scope}[shift={(0.00,-3.31)},scale=0.1314]
\draw[thick,rounded corners=10pt] (0,-2.75) rectangle (15.6,2.75);
\draw[thick] (2.60,0) circle (0.35);
\draw[thick] (5.20,0) circle (0.35);
\draw[thick] (7.80,0) circle (0.35);
\draw[thick] (10.40,0) circle (0.35);
\draw[thick] (13.00,0) circle (0.35);
\draw[red!75!black,thick] (12.99,0.66) -- (13.05,0.66) -- (13.11,0.65) -- (13.17,0.64) -- (13.23,0.62) -- (13.28,0.60) -- (13.34,0.57) -- (13.39,0.53) -- (13.43,0.50) -- (13.48,0.46) -- (13.52,0.41) -- (13.55,0.36) -- (13.58,0.31) -- (13.61,0.26) -- (13.63,0.20) -- (13.64,0.14) -- (13.65,0.08) -- (13.66,0.02) -- (13.66,-0.04) -- (13.65,-0.10) -- (13.64,-0.15) -- (13.62,-0.21) -- (13.60,-0.27) -- (13.58,-0.32) -- (13.54,-0.37) -- (13.51,-0.42) -- (13.47,-0.46) -- (13.42,-0.51) -- (13.38,-0.54) -- (13.32,-0.57) -- (13.27,-0.60) -- (13.22,-0.62) -- (13.16,-0.64) -- (13.10,-0.65) -- (13.04,-0.66) -- (12.98,-0.66) -- (12.92,-0.66) -- (12.86,-0.66) -- (12.80,-0.66) -- (12.74,-0.66) -- (12.68,-0.66) -- (12.62,-0.66) -- (12.56,-0.66) -- (12.50,-0.66) -- (12.44,-0.66) -- (12.38,-0.66) -- (12.32,-0.66) -- (12.26,-0.66) -- (12.20,-0.66) -- (12.14,-0.66) -- (12.08,-0.66) -- (12.02,-0.66) -- (11.96,-0.66) -- (11.90,-0.66) -- (11.84,-0.66) -- (11.78,-0.66) -- (11.72,-0.66) -- (11.66,-0.66) -- (11.60,-0.66) -- (11.54,-0.66) -- (11.48,-0.66) -- (11.42,-0.66) -- (11.36,-0.66) -- (11.30,-0.66) -- (11.24,-0.66) -- (11.18,-0.66) -- (11.12,-0.66) -- (11.06,-0.66) -- (11.00,-0.66) -- (10.94,-0.66) -- (10.88,-0.66) -- (10.82,-0.66) -- (10.76,-0.66) -- (10.70,-0.66) -- (10.64,-0.66) -- (10.58,-0.66) -- (10.52,-0.66) -- (10.46,-0.66) -- (10.40,-0.66) -- (10.34,-0.66) -- (10.28,-0.65) -- (10.22,-0.63) -- (10.17,-0.62) -- (10.11,-0.59) -- (10.06,-0.56) -- (10.01,-0.53) -- (9.96,-0.49) -- (9.92,-0.45) -- (9.88,-0.40) -- (9.84,-0.36) -- (9.81,-0.30) -- (9.79,-0.25) -- (9.77,-0.19) -- (9.75,-0.13) -- (9.74,-0.08) -- (9.74,-0.02) -- (9.74,0.04) -- (9.75,0.10) -- (9.76,0.16) -- (9.78,0.22) -- (9.80,0.28) -- (9.83,0.33) -- (9.86,0.38) -- (9.90,0.43) -- (9.94,0.47) -- (9.98,0.51) -- (10.03,0.55) -- (10.08,0.58) -- (10.14,0.60) -- (10.19,0.63) -- (10.25,0.64) -- (10.31,0.65) -- (10.37,0.66) -- (10.43,0.66) -- (10.49,0.66) -- (10.55,0.66) -- (10.61,0.66) -- (10.67,0.66) -- (10.73,0.66) -- (10.79,0.66) -- (10.85,0.66) -- (10.91,0.66) -- (10.97,0.66) -- (11.03,0.66) -- (11.09,0.66) -- (11.15,0.66) -- (11.21,0.66) -- (11.27,0.66) -- (11.33,0.66) -- (11.39,0.66) -- (11.45,0.66) -- (11.51,0.66) -- (11.57,0.66) -- (11.63,0.66) -- (11.69,0.66) -- (11.75,0.66) -- (11.81,0.66) -- (11.87,0.66) -- (11.93,0.66) -- (11.99,0.66) -- (12.05,0.66) -- (12.11,0.66) -- (12.17,0.66) -- (12.23,0.66) -- (12.29,0.66) -- (12.35,0.66) -- (12.41,0.66) -- (12.47,0.66) -- (12.53,0.66) -- (12.59,0.66) -- (12.65,0.66) -- (12.71,0.66) -- (12.77,0.66) -- (12.83,0.66) -- (12.89,0.66) -- (12.95,0.66) -- cycle;
\end{scope}
\begin{scope}[shift={(4.10,-3.31)},scale=0.1314]
\draw[thick,rounded corners=10pt] (0,-2.75) rectangle (15.6,2.75);
\draw[thick] (2.60,0) circle (0.35);
\draw[thick] (5.20,0) circle (0.35);
\draw[thick] (7.80,0) circle (0.35);
\draw[thick] (10.40,0) circle (0.35);
\draw[thick] (13.00,0) circle (0.35);
\draw[red!75!black,thick] (7.14,2.01) -- (7.15,2.07) -- (7.16,2.13) -- (7.19,2.18) -- (7.23,2.22) -- (7.28,2.26) -- (7.33,2.29) -- (7.39,2.31) -- (7.45,2.31) -- (7.51,2.31) -- (7.57,2.31) -- (7.63,2.31) -- (7.69,2.31) -- (7.75,2.31) -- (7.81,2.31) -- (7.87,2.31) -- (7.93,2.31) -- (7.99,2.31) -- (8.05,2.31) -- (8.11,2.31) -- (8.17,2.31) -- (8.23,2.31) -- (8.29,2.31) -- (8.35,2.31) -- (8.41,2.31) -- (8.47,2.31) -- (8.53,2.31) -- (8.59,2.31) -- (8.65,2.31) -- (8.71,2.31) -- (8.77,2.31) -- (8.83,2.31) -- (8.89,2.31) -- (8.95,2.31) -- (9.01,2.31) -- (9.07,2.31) -- (9.13,2.31) -- (9.19,2.31) -- (9.25,2.31) -- (9.31,2.31) -- (9.37,2.31) -- (9.43,2.31) -- (9.49,2.31) -- (9.55,2.31) -- (9.61,2.31) -- (9.67,2.31) -- (9.73,2.31) -- (9.79,2.31) -- (9.85,2.31) -- (9.91,2.31) -- (9.97,2.31) -- (10.03,2.31) -- (10.09,2.31) -- (10.15,2.31) -- (10.21,2.31) -- (10.27,2.31) -- (10.33,2.31) -- (10.39,2.31) -- (10.45,2.31) -- (10.51,2.31) -- (10.57,2.31) -- (10.63,2.31) -- (10.69,2.31) -- (10.75,2.31) -- (10.81,2.31) -- (10.87,2.31) -- (10.93,2.31) -- (10.99,2.31) -- (11.05,2.31) -- (11.11,2.31) -- (11.17,2.31) -- (11.23,2.31) -- (11.29,2.31) -- (11.35,2.31) -- (11.41,2.31) -- (11.47,2.31) -- (11.53,2.31) -- (11.59,2.31) -- (11.65,2.31) -- (11.71,2.31) -- (11.77,2.31) -- (11.83,2.31) -- (11.89,2.31) -- (11.95,2.31) -- (12.01,2.31) -- (12.07,2.31) -- (12.13,2.31) -- (12.19,2.31) -- (12.25,2.31) -- (12.31,2.31) -- (12.37,2.31) -- (12.43,2.31) -- (12.49,2.31) -- (12.55,2.31) -- (12.61,2.31) -- (12.67,2.31) -- (12.73,2.31) -- (12.79,2.31) -- (12.85,2.31) -- (12.91,2.31) -- (12.97,2.31) -- (13.03,2.31) -- (13.09,2.31) -- (13.15,2.31) -- (13.21,2.31) -- (13.27,2.31) -- (13.33,2.31) -- (13.39,2.31) -- (13.45,2.30) -- (13.50,2.27) -- (13.55,2.24) -- (13.59,2.20) -- (13.63,2.15) -- (13.65,2.09) -- (13.66,2.03) -- (13.66,1.97) -- (13.66,1.91) -- (13.66,1.85) -- (13.66,1.79) -- (13.66,1.73) -- (13.66,1.67) -- (13.66,1.61) -- (13.66,1.55) -- (13.66,1.49) -- (13.66,1.43) -- (13.66,1.37) -- (13.66,1.31) -- (13.66,1.25) -- (13.66,1.19) -- (13.66,1.13) -- (13.66,1.07) -- (13.66,1.01) -- (13.66,0.95) -- (13.66,0.89) -- (13.66,0.83) -- (13.66,0.77) -- (13.66,0.71) -- (13.66,0.65) -- (13.66,0.59) -- (13.66,0.53) -- (13.66,0.47) -- (13.66,0.41) -- (13.66,0.35) -- (13.66,0.29) -- (13.66,0.23) -- (13.66,0.17) -- (13.66,0.11) -- (13.66,0.05) -- (13.66,-0.01) -- (13.66,-0.07) -- (13.65,-0.13) -- (13.63,-0.18) -- (13.61,-0.24) -- (13.59,-0.30) -- (13.56,-0.35) -- (13.53,-0.40) -- (13.49,-0.44) -- (13.45,-0.49) -- (13.40,-0.52) -- (13.35,-0.56) -- (13.30,-0.59) -- (13.24,-0.61) -- (13.19,-0.63) -- (13.13,-0.65) -- (13.07,-0.66) -- (13.01,-0.66) -- (12.95,-0.66) -- (12.89,-0.65) -- (12.83,-0.64) -- (12.77,-0.62) -- (12.72,-0.60) -- (12.67,-0.57) -- (12.62,-0.54) -- (12.57,-0.50) -- (12.52,-0.46) -- (12.49,-0.41) -- (12.45,-0.36) -- (12.42,-0.31) -- (12.39,-0.26) -- (12.37,-0.20) -- (12.36,-0.14) -- (12.35,-0.08) -- (12.34,-0.03) -- (12.34,0.03) -- (12.34,0.09) -- (12.34,0.15) -- (12.34,0.21) -- (12.34,0.27) -- (12.34,0.33) -- (12.34,0.39) -- (12.34,0.45) -- (12.34,0.51) -- (12.34,0.57) -- (12.34,0.63) -- (12.34,0.69) -- (12.34,0.75) -- (12.34,0.81) -- (12.34,0.87) -- (12.31,0.93) -- (12.27,0.97) -- (12.21,0.99) -- (12.15,0.99) -- (12.09,0.99) -- (12.03,0.99) -- (11.97,0.99) -- (11.91,0.99) -- (11.85,0.99) -- (11.79,0.99) -- (11.73,0.99) -- (11.67,0.99) -- (11.61,0.99) -- (11.55,0.99) -- (11.49,0.99) -- (11.43,0.99) -- (11.37,0.99) -- (11.31,0.99) -- (11.25,0.99) -- (11.19,0.99) -- (11.13,0.99) -- (11.07,0.99) -- (11.01,0.99) -- (10.95,0.99) -- (10.89,0.99) -- (10.83,0.99) -- (10.77,0.99) -- (10.71,0.99) -- (10.65,0.99) -- (10.59,0.99) -- (10.53,0.99) -- (10.47,0.99) -- (10.41,0.99) -- (10.35,0.99) -- (10.29,0.99) -- (10.23,0.99) -- (10.17,0.99) -- (10.11,0.99) -- (10.05,0.99) -- (9.99,0.99) -- (9.93,0.99) -- (9.87,0.99) -- (9.81,0.99) -- (9.75,0.99) -- (9.69,0.99) -- (9.63,0.99) -- (9.57,0.99) -- (9.51,0.99) -- (9.45,0.99) -- (9.39,0.99) -- (9.33,0.99) -- (9.27,0.99) -- (9.21,0.99) -- (9.15,0.99) -- (9.09,0.99) -- (9.03,0.99) -- (8.97,0.99) -- (8.91,0.99) -- (8.85,0.99) -- (8.79,0.99) -- (8.73,0.99) -- (8.67,0.99) -- (8.61,0.99) -- (8.55,0.98) -- (8.50,0.94) -- (8.47,0.89) -- (8.46,0.84) -- (8.46,0.78) -- (8.46,0.72) -- (8.46,0.66) -- (8.46,0.60) -- (8.46,0.54) -- (8.46,0.48) -- (8.46,0.42) -- (8.46,0.36) -- (8.46,0.30) -- (8.46,0.24) -- (8.46,0.18) -- (8.46,0.12) -- (8.46,0.06) -- (8.46,-0.00) -- (8.46,-0.06) -- (8.45,-0.12) -- (8.43,-0.18) -- (8.41,-0.24) -- (8.39,-0.29) -- (8.36,-0.35) -- (8.33,-0.40) -- (8.29,-0.44) -- (8.25,-0.48) -- (8.20,-0.52) -- (8.15,-0.56) -- (8.10,-0.59) -- (8.05,-0.61) -- (7.99,-0.63) -- (7.93,-0.65) -- (7.87,-0.66) -- (7.81,-0.66) -- (7.75,-0.66) -- (7.69,-0.65) -- (7.63,-0.64) -- (7.58,-0.62) -- (7.52,-0.60) -- (7.47,-0.57) -- (7.42,-0.54) -- (7.37,-0.50) -- (7.33,-0.46) -- (7.29,-0.41) -- (7.25,-0.37) -- (7.22,-0.31) -- (7.19,-0.26) -- (7.17,-0.20) -- (7.16,-0.15) -- (7.15,-0.09) -- (7.14,-0.03) -- (7.14,0.03) -- (7.14,0.09) -- (7.14,0.15) -- (7.14,0.21) -- (7.14,0.27) -- (7.14,0.33) -- (7.14,0.39) -- (7.14,0.45) -- (7.14,0.51) -- (7.14,0.57) -- (7.14,0.63) -- (7.14,0.69) -- (7.14,0.75) -- (7.14,0.81) -- (7.14,0.87) -- (7.14,0.93) -- (7.14,0.99) -- (7.14,1.05) -- (7.14,1.11) -- (7.14,1.17) -- (7.14,1.23) -- (7.14,1.29) -- (7.14,1.35) -- (7.14,1.41) -- (7.14,1.47) -- (7.14,1.53) -- (7.14,1.59) -- (7.14,1.65) -- (7.14,1.71) -- (7.14,1.77) -- (7.14,1.83) -- (7.14,1.89) -- (7.14,1.95) -- cycle;
\end{scope}
\draw[->] (2.13,-3.31) -- (4.02,-3.31) node[midway,above=1pt] {$\sigma_{3}^{-1}\sigma_{2}^{-1}\sigma_{1}^{-1}$};
\begin{scope}[shift={(8.20,-3.31)},scale=0.1314]
\draw[thick,rounded corners=10pt] (0,-2.75) rectangle (15.6,2.75);
\draw[thick] (2.60,0) circle (0.35);
\draw[thick] (5.20,0) circle (0.35);
\draw[thick] (7.80,0) circle (0.35);
\draw[thick] (10.40,0) circle (0.35);
\draw[thick] (13.00,0) circle (0.35);
\draw[red!75!black,thick] (4.54,2.01) -- (4.55,2.07) -- (4.56,2.13) -- (4.59,2.18) -- (4.63,2.22) -- (4.68,2.26) -- (4.73,2.29) -- (4.79,2.31) -- (4.85,2.31) -- (4.91,2.31) -- (4.97,2.31) -- (5.03,2.31) -- (5.09,2.31) -- (5.15,2.31) -- (5.21,2.31) -- (5.27,2.31) -- (5.33,2.31) -- (5.39,2.31) -- (5.45,2.31) -- (5.51,2.31) -- (5.57,2.31) -- (5.63,2.31) -- (5.69,2.31) -- (5.75,2.31) -- (5.81,2.31) -- (5.87,2.31) -- (5.93,2.31) -- (5.99,2.31) -- (6.05,2.31) -- (6.11,2.31) -- (6.17,2.31) -- (6.23,2.31) -- (6.29,2.31) -- (6.35,2.31) -- (6.41,2.31) -- (6.47,2.31) -- (6.53,2.31) -- (6.59,2.31) -- (6.65,2.31) -- (6.71,2.31) -- (6.77,2.31) -- (6.83,2.31) -- (6.89,2.31) -- (6.95,2.31) -- (7.01,2.31) -- (7.07,2.31) -- (7.13,2.31) -- (7.19,2.31) -- (7.25,2.31) -- (7.31,2.31) -- (7.37,2.31) -- (7.43,2.31) -- (7.49,2.31) -- (7.55,2.31) -- (7.61,2.31) -- (7.67,2.31) -- (7.73,2.31) -- (7.79,2.31) -- (7.85,2.31) -- (7.91,2.31) -- (7.97,2.31) -- (8.03,2.31) -- (8.09,2.31) -- (8.15,2.31) -- (8.21,2.31) -- (8.27,2.31) -- (8.33,2.31) -- (8.39,2.31) -- (8.45,2.31) -- (8.51,2.31) -- (8.57,2.31) -- (8.63,2.31) -- (8.69,2.31) -- (8.75,2.31) -- (8.81,2.31) -- (8.87,2.31) -- (8.93,2.31) -- (8.99,2.31) -- (9.05,2.31) -- (9.11,2.31) -- (9.17,2.31) -- (9.23,2.31) -- (9.29,2.31) -- (9.35,2.31) -- (9.41,2.31) -- (9.47,2.31) -- (9.53,2.31) -- (9.59,2.31) -- (9.65,2.31) -- (9.71,2.31) -- (9.77,2.31) -- (9.83,2.31) -- (9.89,2.31) -- (9.95,2.31) -- (10.01,2.31) -- (10.07,2.31) -- (10.13,2.31) -- (10.19,2.31) -- (10.25,2.31) -- (10.31,2.31) -- (10.37,2.31) -- (10.43,2.31) -- (10.49,2.31) -- (10.55,2.31) -- (10.61,2.31) -- (10.67,2.31) -- (10.73,2.31) -- (10.79,2.31) -- (10.85,2.31) -- (10.91,2.31) -- (10.97,2.31) -- (11.03,2.31) -- (11.09,2.31) -- (11.15,2.31) -- (11.21,2.31) -- (11.27,2.31) -- (11.33,2.31) -- (11.39,2.31) -- (11.45,2.31) -- (11.51,2.31) -- (11.57,2.31) -- (11.63,2.31) -- (11.69,2.31) -- (11.75,2.31) -- (11.81,2.31) -- (11.87,2.31) -- (11.93,2.31) -- (11.99,2.31) -- (12.05,2.31) -- (12.11,2.31) -- (12.17,2.31) -- (12.23,2.31) -- (12.29,2.31) -- (12.35,2.31) -- (12.41,2.31) -- (12.47,2.31) -- (12.53,2.31) -- (12.59,2.31) -- (12.65,2.31) -- (12.71,2.31) -- (12.77,2.31) -- (12.83,2.31) -- (12.89,2.31) -- (12.95,2.31) -- (13.01,2.31) -- (13.07,2.31) -- (13.13,2.31) -- (13.19,2.31) -- (13.25,2.31) -- (13.31,2.31) -- (13.37,2.31) -- (13.43,2.30) -- (13.48,2.28) -- (13.54,2.25) -- (13.58,2.21) -- (13.62,2.17) -- (13.64,2.11) -- (13.66,2.05) -- (13.66,1.99) -- (13.66,1.93) -- (13.66,1.87) -- (13.66,1.81) -- (13.66,1.75) -- (13.66,1.69) -- (13.66,1.63) -- (13.66,1.57) -- (13.66,1.51) -- (13.66,1.45) -- (13.66,1.39) -- (13.66,1.33) -- (13.66,1.27) -- (13.66,1.21) -- (13.66,1.15) -- (13.66,1.09) -- (13.66,1.03) -- (13.66,0.97) -- (13.66,0.91) -- (13.66,0.85) -- (13.66,0.79) -- (13.66,0.73) -- (13.66,0.67) -- (13.66,0.61) -- (13.66,0.55) -- (13.66,0.49) -- (13.66,0.43) -- (13.66,0.37) -- (13.66,0.31) -- (13.66,0.25) -- (13.66,0.19) -- (13.66,0.13) -- (13.66,0.07) -- (13.66,0.01) -- (13.66,-0.05) -- (13.65,-0.11) -- (13.64,-0.16) -- (13.62,-0.22) -- (13.60,-0.28) -- (13.57,-0.33) -- (13.54,-0.38) -- (13.50,-0.43) -- (13.46,-0.47) -- (13.42,-0.51) -- (13.37,-0.55) -- (13.32,-0.58) -- (13.26,-0.61) -- (13.21,-0.63) -- (13.15,-0.64) -- (13.09,-0.65) -- (13.03,-0.66) -- (12.97,-0.66) -- (12.91,-0.65) -- (12.85,-0.64) -- (12.79,-0.63) -- (12.74,-0.60) -- (12.68,-0.58) -- (12.63,-0.55) -- (12.58,-0.51) -- (12.54,-0.47) -- (12.50,-0.43) -- (12.46,-0.38) -- (12.43,-0.33) -- (12.40,-0.28) -- (12.38,-0.22) -- (12.36,-0.16) -- (12.35,-0.10) -- (12.34,-0.05) -- (12.34,0.01) -- (12.34,0.07) -- (12.34,0.13) -- (12.34,0.19) -- (12.34,0.25) -- (12.34,0.31) -- (12.34,0.37) -- (12.34,0.43) -- (12.34,0.49) -- (12.34,0.55) -- (12.34,0.61) -- (12.34,0.67) -- (12.34,0.73) -- (12.34,0.79) -- (12.34,0.85) -- (12.32,0.91) -- (12.28,0.96) -- (12.23,0.98) -- (12.17,0.99) -- (12.11,0.99) -- (12.05,0.99) -- (11.99,0.99) -- (11.93,0.99) -- (11.87,0.99) -- (11.81,0.99) -- (11.75,0.99) -- (11.69,0.99) -- (11.63,0.99) -- (11.57,0.99) -- (11.51,0.99) -- (11.45,0.99) -- (11.39,0.99) -- (11.33,0.99) -- (11.27,0.99) -- (11.21,0.99) -- (11.15,0.99) -- (11.09,0.99) -- (11.03,0.99) -- (10.97,0.99) -- (10.91,0.99) -- (10.85,0.99) -- (10.79,0.99) -- (10.73,0.99) -- (10.67,0.99) -- (10.61,0.99) -- (10.55,0.99) -- (10.49,0.99) -- (10.43,0.99) -- (10.37,0.99) -- (10.31,0.99) -- (10.25,0.99) -- (10.19,0.99) -- (10.13,0.99) -- (10.07,0.99) -- (10.01,0.99) -- (9.95,0.99) -- (9.89,0.99) -- (9.83,0.99) -- (9.77,0.99) -- (9.71,0.99) -- (9.65,0.99) -- (9.59,0.99) -- (9.53,0.99) -- (9.47,0.99) -- (9.41,0.99) -- (9.35,0.99) -- (9.29,0.99) -- (9.23,0.99) -- (9.17,0.99) -- (9.11,0.99) -- (9.05,0.99) -- (8.99,0.99) -- (8.93,0.99) -- (8.87,0.99) -- (8.81,0.99) -- (8.75,0.99) -- (8.69,0.99) -- (8.63,0.99) -- (8.57,0.99) -- (8.51,0.99) -- (8.45,0.99) -- (8.39,0.99) -- (8.33,0.99) -- (8.27,0.99) -- (8.21,0.99) -- (8.15,0.99) -- (8.09,0.99) -- (8.03,0.99) -- (7.97,0.99) -- (7.91,0.99) -- (7.85,0.99) -- (7.79,0.99) -- (7.73,0.99) -- (7.67,0.99) -- (7.61,0.99) -- (7.55,0.99) -- (7.49,0.99) -- (7.43,0.99) -- (7.37,0.99) -- (7.31,0.99) -- (7.25,0.99) -- (7.19,0.99) -- (7.13,0.99) -- (7.07,0.99) -- (7.01,0.99) -- (6.95,0.99) -- (6.89,0.99) -- (6.83,0.99) -- (6.77,0.99) -- (6.71,0.99) -- (6.65,0.99) -- (6.59,0.99) -- (6.53,0.99) -- (6.47,0.99) -- (6.41,0.99) -- (6.35,0.99) -- (6.29,0.99) -- (6.23,0.99) -- (6.17,0.99) -- (6.11,0.99) -- (6.05,0.99) -- (5.99,0.99) -- (5.93,0.97) -- (5.89,0.93) -- (5.86,0.88) -- (5.86,0.82) -- (5.86,0.76) -- (5.86,0.70) -- (5.86,0.64) -- (5.86,0.58) -- (5.86,0.52) -- (5.86,0.46) -- (5.86,0.40) -- (5.86,0.34) -- (5.86,0.28) -- (5.86,0.22) -- (5.86,0.16) -- (5.86,0.10) -- (5.86,0.04) -- (5.86,-0.02) -- (5.85,-0.08) -- (5.84,-0.14) -- (5.83,-0.20) -- (5.81,-0.26) -- (5.78,-0.31) -- (5.75,-0.36) -- (5.72,-0.41) -- (5.68,-0.46) -- (5.63,-0.50) -- (5.59,-0.53) -- (5.54,-0.57) -- (5.48,-0.60) -- (5.43,-0.62) -- (5.37,-0.64) -- (5.31,-0.65) -- (5.25,-0.66) -- (5.19,-0.66) -- (5.13,-0.66) -- (5.07,-0.65) -- (5.01,-0.63) -- (4.96,-0.61) -- (4.90,-0.59) -- (4.85,-0.56) -- (4.80,-0.53) -- (4.76,-0.49) -- (4.71,-0.44) -- (4.67,-0.40) -- (4.64,-0.35) -- (4.61,-0.30) -- (4.59,-0.24) -- (4.57,-0.19) -- (4.55,-0.13) -- (4.54,-0.07) -- (4.54,-0.01) -- (4.54,0.05) -- (4.54,0.11) -- (4.54,0.17) -- (4.54,0.23) -- (4.54,0.29) -- (4.54,0.35) -- (4.54,0.41) -- (4.54,0.47) -- (4.54,0.53) -- (4.54,0.59) -- (4.54,0.65) -- (4.54,0.71) -- (4.54,0.77) -- (4.54,0.83) -- (4.54,0.89) -- (4.54,0.95) -- (4.54,1.01) -- (4.54,1.07) -- (4.54,1.13) -- (4.54,1.19) -- (4.54,1.25) -- (4.54,1.31) -- (4.54,1.37) -- (4.54,1.43) -- (4.54,1.49) -- (4.54,1.55) -- (4.54,1.61) -- (4.54,1.67) -- (4.54,1.73) -- (4.54,1.79) -- (4.54,1.85) -- (4.54,1.91) -- (4.54,1.97) -- cycle;
\end{scope}
\draw[->] (6.23,-3.31) -- (8.12,-3.31) node[midway,above=1pt] {$\sigma_{2}^{-1}$};
\node[anchor=east] at (-0.15,-4.78) {$c_4=V_3$};
\begin{scope}[shift={(0.00,-4.78)},scale=0.1314]
\draw[thick,rounded corners=10pt] (0,-2.75) rectangle (15.6,2.75);
\draw[thick] (2.60,0) circle (0.35);
\draw[thick] (5.20,0) circle (0.35);
\draw[thick] (7.80,0) circle (0.35);
\draw[thick] (10.40,0) circle (0.35);
\draw[thick] (13.00,0) circle (0.35);
\draw[red!75!black,thick] (5.21,-0.66) -- (5.15,-0.66) -- (5.09,-0.65) -- (5.03,-0.64) -- (4.97,-0.62) -- (4.92,-0.60) -- (4.86,-0.57) -- (4.81,-0.53) -- (4.77,-0.50) -- (4.72,-0.46) -- (4.68,-0.41) -- (4.65,-0.36) -- (4.62,-0.31) -- (4.59,-0.26) -- (4.57,-0.20) -- (4.56,-0.14) -- (4.55,-0.08) -- (4.54,-0.02) -- (4.54,0.04) -- (4.55,0.10) -- (4.56,0.15) -- (4.58,0.21) -- (4.60,0.27) -- (4.62,0.32) -- (4.66,0.37) -- (4.69,0.42) -- (4.73,0.46) -- (4.78,0.51) -- (4.82,0.54) -- (4.88,0.57) -- (4.93,0.60) -- (4.98,0.62) -- (5.04,0.64) -- (5.10,0.65) -- (5.16,0.66) -- (5.22,0.66) -- (5.28,0.66) -- (5.34,0.66) -- (5.40,0.66) -- (5.46,0.66) -- (5.52,0.66) -- (5.58,0.66) -- (5.64,0.66) -- (5.70,0.66) -- (5.76,0.66) -- (5.82,0.66) -- (5.88,0.66) -- (5.94,0.66) -- (6.00,0.66) -- (6.06,0.66) -- (6.12,0.66) -- (6.18,0.66) -- (6.24,0.66) -- (6.30,0.66) -- (6.36,0.66) -- (6.42,0.66) -- (6.48,0.66) -- (6.54,0.66) -- (6.60,0.66) -- (6.66,0.66) -- (6.72,0.66) -- (6.78,0.66) -- (6.84,0.66) -- (6.90,0.66) -- (6.96,0.66) -- (7.02,0.66) -- (7.08,0.66) -- (7.14,0.66) -- (7.20,0.66) -- (7.26,0.66) -- (7.32,0.66) -- (7.38,0.66) -- (7.44,0.66) -- (7.50,0.66) -- (7.56,0.66) -- (7.62,0.66) -- (7.68,0.66) -- (7.74,0.66) -- (7.80,0.66) -- (7.86,0.66) -- (7.92,0.66) -- (7.98,0.66) -- (8.04,0.66) -- (8.10,0.66) -- (8.16,0.66) -- (8.22,0.66) -- (8.28,0.66) -- (8.34,0.66) -- (8.40,0.66) -- (8.46,0.66) -- (8.52,0.66) -- (8.58,0.66) -- (8.64,0.66) -- (8.70,0.66) -- (8.76,0.66) -- (8.82,0.66) -- (8.88,0.66) -- (8.94,0.66) -- (9.00,0.66) -- (9.06,0.66) -- (9.12,0.66) -- (9.18,0.66) -- (9.24,0.66) -- (9.30,0.66) -- (9.36,0.66) -- (9.42,0.66) -- (9.48,0.66) -- (9.54,0.66) -- (9.60,0.66) -- (9.66,0.66) -- (9.72,0.66) -- (9.78,0.66) -- (9.84,0.66) -- (9.90,0.66) -- (9.96,0.66) -- (10.02,0.66) -- (10.08,0.66) -- (10.14,0.66) -- (10.20,0.66) -- (10.26,0.66) -- (10.32,0.66) -- (10.38,0.66) -- (10.44,0.66) -- (10.50,0.65) -- (10.56,0.64) -- (10.62,0.62) -- (10.67,0.60) -- (10.73,0.57) -- (10.78,0.54) -- (10.82,0.51) -- (10.87,0.46) -- (10.91,0.42) -- (10.94,0.37) -- (10.98,0.32) -- (11.00,0.27) -- (11.02,0.21) -- (11.04,0.15) -- (11.05,0.10) -- (11.06,0.04) -- (11.06,-0.02) -- (11.05,-0.08) -- (11.04,-0.14) -- (11.03,-0.20) -- (11.01,-0.26) -- (10.98,-0.31) -- (10.95,-0.36) -- (10.92,-0.41) -- (10.88,-0.46) -- (10.83,-0.50) -- (10.78,-0.54) -- (10.73,-0.57) -- (10.68,-0.60) -- (10.63,-0.62) -- (10.57,-0.64) -- (10.51,-0.65) -- (10.45,-0.66) -- (10.39,-0.66) -- (10.33,-0.66) -- (10.27,-0.66) -- (10.21,-0.66) -- (10.15,-0.66) -- (10.09,-0.66) -- (10.03,-0.66) -- (9.97,-0.66) -- (9.91,-0.66) -- (9.85,-0.66) -- (9.79,-0.66) -- (9.73,-0.66) -- (9.67,-0.66) -- (9.61,-0.66) -- (9.55,-0.66) -- (9.49,-0.66) -- (9.43,-0.66) -- (9.37,-0.66) -- (9.31,-0.66) -- (9.25,-0.66) -- (9.19,-0.66) -- (9.13,-0.66) -- (9.07,-0.66) -- (9.01,-0.66) -- (8.95,-0.66) -- (8.89,-0.66) -- (8.83,-0.66) -- (8.77,-0.66) -- (8.71,-0.66) -- (8.65,-0.66) -- (8.59,-0.66) -- (8.53,-0.66) -- (8.47,-0.66) -- (8.41,-0.66) -- (8.35,-0.66) -- (8.29,-0.66) -- (8.23,-0.66) -- (8.17,-0.66) -- (8.11,-0.66) -- (8.05,-0.66) -- (7.99,-0.66) -- (7.93,-0.66) -- (7.87,-0.66) -- (7.81,-0.66) -- (7.75,-0.66) -- (7.69,-0.66) -- (7.63,-0.66) -- (7.57,-0.66) -- (7.51,-0.66) -- (7.45,-0.66) -- (7.39,-0.66) -- (7.33,-0.66) -- (7.27,-0.66) -- (7.21,-0.66) -- (7.15,-0.66) -- (7.09,-0.66) -- (7.03,-0.66) -- (6.97,-0.66) -- (6.91,-0.66) -- (6.85,-0.66) -- (6.79,-0.66) -- (6.73,-0.66) -- (6.67,-0.66) -- (6.61,-0.66) -- (6.55,-0.66) -- (6.49,-0.66) -- (6.43,-0.66) -- (6.37,-0.66) -- (6.31,-0.66) -- (6.25,-0.66) -- (6.19,-0.66) -- (6.13,-0.66) -- (6.07,-0.66) -- (6.01,-0.66) -- (5.95,-0.66) -- (5.89,-0.66) -- (5.83,-0.66) -- (5.77,-0.66) -- (5.71,-0.66) -- (5.65,-0.66) -- (5.59,-0.66) -- (5.53,-0.66) -- (5.47,-0.66) -- (5.41,-0.66) -- (5.35,-0.66) -- (5.29,-0.66) -- (5.23,-0.66) -- cycle;
\end{scope}
\begin{scope}[shift={(4.10,-4.78)},scale=0.1314]
\draw[thick,rounded corners=10pt] (0,-2.75) rectangle (15.6,2.75);
\draw[thick] (2.60,0) circle (0.35);
\draw[thick] (5.20,0) circle (0.35);
\draw[thick] (7.80,0) circle (0.35);
\draw[thick] (10.40,0) circle (0.35);
\draw[thick] (13.00,0) circle (0.35);
\draw[red!75!black,thick] (7.14,-0.81) -- (7.13,-0.75) -- (7.09,-0.70) -- (7.04,-0.67) -- (6.99,-0.66) -- (6.93,-0.66) -- (6.87,-0.66) -- (6.81,-0.66) -- (6.75,-0.66) -- (6.69,-0.66) -- (6.63,-0.66) -- (6.57,-0.66) -- (6.51,-0.66) -- (6.45,-0.66) -- (6.39,-0.66) -- (6.33,-0.66) -- (6.27,-0.66) -- (6.21,-0.66) -- (6.15,-0.66) -- (6.09,-0.66) -- (6.03,-0.66) -- (5.97,-0.66) -- (5.91,-0.66) -- (5.85,-0.66) -- (5.79,-0.66) -- (5.73,-0.66) -- (5.67,-0.66) -- (5.61,-0.66) -- (5.55,-0.66) -- (5.49,-0.66) -- (5.43,-0.66) -- (5.37,-0.66) -- (5.31,-0.66) -- (5.25,-0.66) -- (5.19,-0.66) -- (5.13,-0.66) -- (5.07,-0.65) -- (5.01,-0.63) -- (4.95,-0.61) -- (4.90,-0.59) -- (4.85,-0.56) -- (4.80,-0.52) -- (4.75,-0.48) -- (4.71,-0.44) -- (4.67,-0.39) -- (4.64,-0.34) -- (4.61,-0.29) -- (4.58,-0.24) -- (4.57,-0.18) -- (4.55,-0.12) -- (4.54,-0.06) -- (4.54,-0.00) -- (4.54,0.06) -- (4.55,0.12) -- (4.56,0.18) -- (4.58,0.23) -- (4.61,0.29) -- (4.64,0.34) -- (4.67,0.39) -- (4.71,0.44) -- (4.75,0.48) -- (4.79,0.52) -- (4.84,0.55) -- (4.90,0.58) -- (4.95,0.61) -- (5.01,0.63) -- (5.06,0.65) -- (5.12,0.65) -- (5.18,0.66) -- (5.24,0.66) -- (5.30,0.66) -- (5.36,0.66) -- (5.42,0.66) -- (5.48,0.66) -- (5.54,0.66) -- (5.60,0.66) -- (5.66,0.66) -- (5.72,0.66) -- (5.78,0.66) -- (5.84,0.66) -- (5.90,0.66) -- (5.96,0.66) -- (6.02,0.66) -- (6.08,0.66) -- (6.14,0.66) -- (6.20,0.66) -- (6.26,0.66) -- (6.32,0.66) -- (6.38,0.66) -- (6.44,0.66) -- (6.50,0.66) -- (6.56,0.66) -- (6.62,0.66) -- (6.68,0.66) -- (6.74,0.66) -- (6.80,0.66) -- (6.86,0.66) -- (6.92,0.66) -- (6.98,0.66) -- (7.04,0.66) -- (7.10,0.66) -- (7.16,0.66) -- (7.22,0.66) -- (7.28,0.66) -- (7.34,0.66) -- (7.40,0.66) -- (7.46,0.66) -- (7.52,0.66) -- (7.58,0.66) -- (7.64,0.66) -- (7.70,0.66) -- (7.76,0.66) -- (7.82,0.66) -- (7.88,0.65) -- (7.94,0.64) -- (8.00,0.63) -- (8.06,0.61) -- (8.11,0.58) -- (8.16,0.55) -- (8.21,0.52) -- (8.26,0.48) -- (8.30,0.43) -- (8.33,0.39) -- (8.37,0.34) -- (8.40,0.28) -- (8.42,0.23) -- (8.44,0.17) -- (8.45,0.11) -- (8.46,0.05) -- (8.46,-0.01) -- (8.46,-0.07) -- (8.46,-0.13) -- (8.46,-0.19) -- (8.46,-0.25) -- (8.46,-0.31) -- (8.46,-0.37) -- (8.46,-0.43) -- (8.46,-0.49) -- (8.46,-0.55) -- (8.46,-0.61) -- (8.46,-0.67) -- (8.46,-0.73) -- (8.46,-0.79) -- (8.46,-0.85) -- (8.48,-0.91) -- (8.51,-0.95) -- (8.56,-0.98) -- (8.62,-0.99) -- (8.68,-0.99) -- (8.74,-0.99) -- (8.80,-0.99) -- (8.86,-0.99) -- (8.92,-0.99) -- (8.98,-0.99) -- (9.04,-0.99) -- (9.10,-0.99) -- (9.16,-0.99) -- (9.22,-0.99) -- (9.28,-0.99) -- (9.34,-0.99) -- (9.40,-0.99) -- (9.46,-0.99) -- (9.52,-0.99) -- (9.58,-0.99) -- (9.64,-0.99) -- (9.70,-0.99) -- (9.76,-0.99) -- (9.82,-0.99) -- (9.88,-0.99) -- (9.94,-0.99) -- (10.00,-0.99) -- (10.06,-0.99) -- (10.12,-0.99) -- (10.18,-0.99) -- (10.24,-0.99) -- (10.30,-0.99) -- (10.36,-0.99) -- (10.42,-0.99) -- (10.48,-0.99) -- (10.54,-0.99) -- (10.60,-0.99) -- (10.66,-0.99) -- (10.72,-0.99) -- (10.78,-0.99) -- (10.84,-0.99) -- (10.90,-0.99) -- (10.96,-0.99) -- (11.02,-0.99) -- (11.08,-0.99) -- (11.14,-0.99) -- (11.20,-0.99) -- (11.26,-0.99) -- (11.32,-0.99) -- (11.38,-0.99) -- (11.44,-0.99) -- (11.50,-0.99) -- (11.56,-0.99) -- (11.62,-0.99) -- (11.68,-0.99) -- (11.74,-0.99) -- (11.80,-0.99) -- (11.86,-0.99) -- (11.92,-0.99) -- (11.98,-0.99) -- (12.04,-0.99) -- (12.10,-0.99) -- (12.16,-0.99) -- (12.22,-0.99) -- (12.28,-0.96) -- (12.32,-0.92) -- (12.34,-0.86) -- (12.34,-0.80) -- (12.34,-0.74) -- (12.34,-0.68) -- (12.34,-0.62) -- (12.34,-0.56) -- (12.34,-0.50) -- (12.34,-0.44) -- (12.34,-0.38) -- (12.34,-0.32) -- (12.34,-0.26) -- (12.34,-0.20) -- (12.34,-0.14) -- (12.34,-0.08) -- (12.34,-0.02) -- (12.34,0.04) -- (12.35,0.10) -- (12.36,0.15) -- (12.38,0.21) -- (12.40,0.27) -- (12.42,0.32) -- (12.46,0.37) -- (12.49,0.42) -- (12.53,0.47) -- (12.58,0.51) -- (12.62,0.54) -- (12.68,0.57) -- (12.73,0.60) -- (12.78,0.62) -- (12.84,0.64) -- (12.90,0.65) -- (12.96,0.66) -- (13.02,0.66) -- (13.08,0.65) -- (13.14,0.64) -- (13.20,0.63) -- (13.25,0.61) -- (13.31,0.58) -- (13.36,0.55) -- (13.41,0.52) -- (13.45,0.48) -- (13.50,0.44) -- (13.53,0.39) -- (13.57,0.34) -- (13.59,0.29) -- (13.62,0.23) -- (13.64,0.17) -- (13.65,0.11) -- (13.66,0.06) -- (13.66,-0.00) -- (13.66,-0.06) -- (13.66,-0.12) -- (13.66,-0.18) -- (13.66,-0.24) -- (13.66,-0.30) -- (13.66,-0.36) -- (13.66,-0.42) -- (13.66,-0.48) -- (13.66,-0.54) -- (13.66,-0.60) -- (13.66,-0.66) -- (13.66,-0.72) -- (13.66,-0.78) -- (13.66,-0.84) -- (13.66,-0.90) -- (13.66,-0.96) -- (13.66,-1.02) -- (13.66,-1.08) -- (13.66,-1.14) -- (13.66,-1.20) -- (13.66,-1.26) -- (13.66,-1.32) -- (13.66,-1.38) -- (13.66,-1.44) -- (13.66,-1.50) -- (13.66,-1.56) -- (13.66,-1.62) -- (13.66,-1.68) -- (13.66,-1.74) -- (13.66,-1.80) -- (13.66,-1.86) -- (13.66,-1.92) -- (13.66,-1.98) -- (13.66,-2.04) -- (13.64,-2.10) -- (13.62,-2.16) -- (13.59,-2.21) -- (13.54,-2.25) -- (13.49,-2.28) -- (13.44,-2.30) -- (13.38,-2.31) -- (13.32,-2.31) -- (13.26,-2.31) -- (13.20,-2.31) -- (13.14,-2.31) -- (13.08,-2.31) -- (13.02,-2.31) -- (12.96,-2.31) -- (12.90,-2.31) -- (12.84,-2.31) -- (12.78,-2.31) -- (12.72,-2.31) -- (12.66,-2.31) -- (12.60,-2.31) -- (12.54,-2.31) -- (12.48,-2.31) -- (12.42,-2.31) -- (12.36,-2.31) -- (12.30,-2.31) -- (12.24,-2.31) -- (12.18,-2.31) -- (12.12,-2.31) -- (12.06,-2.31) -- (12.00,-2.31) -- (11.94,-2.31) -- (11.88,-2.31) -- (11.82,-2.31) -- (11.76,-2.31) -- (11.70,-2.31) -- (11.64,-2.31) -- (11.58,-2.31) -- (11.52,-2.31) -- (11.46,-2.31) -- (11.40,-2.31) -- (11.34,-2.31) -- (11.28,-2.31) -- (11.22,-2.31) -- (11.16,-2.31) -- (11.10,-2.31) -- (11.04,-2.31) -- (10.98,-2.31) -- (10.92,-2.31) -- (10.86,-2.31) -- (10.80,-2.31) -- (10.74,-2.31) -- (10.68,-2.31) -- (10.62,-2.31) -- (10.56,-2.31) -- (10.50,-2.31) -- (10.44,-2.31) -- (10.38,-2.31) -- (10.32,-2.31) -- (10.26,-2.31) -- (10.20,-2.31) -- (10.14,-2.31) -- (10.08,-2.31) -- (10.02,-2.31) -- (9.96,-2.31) -- (9.90,-2.31) -- (9.84,-2.31) -- (9.78,-2.31) -- (9.72,-2.31) -- (9.66,-2.31) -- (9.60,-2.31) -- (9.54,-2.31) -- (9.48,-2.31) -- (9.42,-2.31) -- (9.36,-2.31) -- (9.30,-2.31) -- (9.24,-2.31) -- (9.18,-2.31) -- (9.12,-2.31) -- (9.06,-2.31) -- (9.00,-2.31) -- (8.94,-2.31) -- (8.88,-2.31) -- (8.82,-2.31) -- (8.76,-2.31) -- (8.70,-2.31) -- (8.64,-2.31) -- (8.58,-2.31) -- (8.52,-2.31) -- (8.46,-2.31) -- (8.40,-2.31) -- (8.34,-2.31) -- (8.28,-2.31) -- (8.22,-2.31) -- (8.16,-2.31) -- (8.10,-2.31) -- (8.04,-2.31) -- (7.98,-2.31) -- (7.92,-2.31) -- (7.86,-2.31) -- (7.80,-2.31) -- (7.74,-2.31) -- (7.68,-2.31) -- (7.62,-2.31) -- (7.56,-2.31) -- (7.50,-2.31) -- (7.44,-2.31) -- (7.38,-2.30) -- (7.32,-2.28) -- (7.27,-2.26) -- (7.22,-2.22) -- (7.19,-2.17) -- (7.16,-2.11) -- (7.14,-2.06) -- (7.14,-2.00) -- (7.14,-1.94) -- (7.14,-1.88) -- (7.14,-1.82) -- (7.14,-1.76) -- (7.14,-1.70) -- (7.14,-1.64) -- (7.14,-1.58) -- (7.14,-1.52) -- (7.14,-1.46) -- (7.14,-1.40) -- (7.14,-1.34) -- (7.14,-1.28) -- (7.14,-1.22) -- (7.14,-1.16) -- (7.14,-1.10) -- (7.14,-1.04) -- (7.14,-0.98) -- (7.14,-0.92) -- (7.14,-0.86) -- cycle;
\end{scope}
\draw[->] (2.13,-4.78) -- (4.02,-4.78) node[midway,above=1pt] {$\sigma_{4}^{-1}$};
\begin{scope}[shift={(8.20,-4.78)},scale=0.1314]
\draw[thick,rounded corners=10pt] (0,-2.75) rectangle (15.6,2.75);
\draw[thick] (2.60,0) circle (0.35);
\draw[thick] (5.20,0) circle (0.35);
\draw[thick] (7.80,0) circle (0.35);
\draw[thick] (10.40,0) circle (0.35);
\draw[thick] (13.00,0) circle (0.35);
\draw[red!75!black,thick] (3.41,0.99) -- (3.35,0.98) -- (3.30,0.94) -- (3.27,0.89) -- (3.26,0.84) -- (3.26,0.78) -- (3.26,0.72) -- (3.26,0.66) -- (3.26,0.60) -- (3.26,0.54) -- (3.26,0.48) -- (3.26,0.42) -- (3.26,0.36) -- (3.26,0.30) -- (3.26,0.24) -- (3.26,0.18) -- (3.26,0.12) -- (3.26,0.06) -- (3.26,-0.00) -- (3.26,-0.06) -- (3.25,-0.12) -- (3.23,-0.18) -- (3.21,-0.24) -- (3.19,-0.29) -- (3.16,-0.35) -- (3.13,-0.40) -- (3.09,-0.44) -- (3.05,-0.48) -- (3.00,-0.52) -- (2.95,-0.56) -- (2.90,-0.59) -- (2.85,-0.61) -- (2.79,-0.63) -- (2.73,-0.65) -- (2.67,-0.66) -- (2.61,-0.66) -- (2.55,-0.66) -- (2.49,-0.65) -- (2.43,-0.64) -- (2.38,-0.62) -- (2.32,-0.60) -- (2.27,-0.57) -- (2.22,-0.54) -- (2.17,-0.50) -- (2.13,-0.46) -- (2.09,-0.41) -- (2.05,-0.37) -- (2.02,-0.31) -- (1.99,-0.26) -- (1.97,-0.20) -- (1.96,-0.15) -- (1.95,-0.09) -- (1.94,-0.03) -- (1.94,0.03) -- (1.94,0.09) -- (1.94,0.15) -- (1.94,0.21) -- (1.94,0.27) -- (1.94,0.33) -- (1.94,0.39) -- (1.94,0.45) -- (1.94,0.51) -- (1.94,0.57) -- (1.94,0.63) -- (1.94,0.69) -- (1.94,0.75) -- (1.94,0.81) -- (1.94,0.87) -- (1.94,0.93) -- (1.94,0.99) -- (1.94,1.05) -- (1.94,1.11) -- (1.94,1.17) -- (1.94,1.23) -- (1.94,1.29) -- (1.94,1.35) -- (1.94,1.41) -- (1.94,1.47) -- (1.94,1.53) -- (1.94,1.59) -- (1.94,1.65) -- (1.94,1.71) -- (1.94,1.77) -- (1.94,1.83) -- (1.94,1.89) -- (1.94,1.95) -- (1.94,2.01) -- (1.95,2.07) -- (1.97,2.13) -- (1.99,2.18) -- (2.03,2.23) -- (2.08,2.26) -- (2.13,2.29) -- (2.19,2.31) -- (2.25,2.31) -- (2.31,2.31) -- (2.37,2.31) -- (2.43,2.31) -- (2.49,2.31) -- (2.55,2.31) -- (2.61,2.31) -- (2.67,2.31) -- (2.73,2.31) -- (2.79,2.31) -- (2.85,2.31) -- (2.91,2.31) -- (2.97,2.31) -- (3.03,2.31) -- (3.09,2.31) -- (3.15,2.31) -- (3.21,2.31) -- (3.27,2.31) -- (3.33,2.31) -- (3.39,2.31) -- (3.45,2.31) -- (3.51,2.31) -- (3.57,2.31) -- (3.63,2.31) -- (3.69,2.31) -- (3.75,2.31) -- (3.81,2.31) -- (3.87,2.31) -- (3.93,2.31) -- (3.99,2.31) -- (4.05,2.31) -- (4.11,2.31) -- (4.17,2.31) -- (4.23,2.31) -- (4.29,2.31) -- (4.35,2.31) -- (4.41,2.31) -- (4.47,2.31) -- (4.53,2.31) -- (4.59,2.31) -- (4.65,2.31) -- (4.71,2.31) -- (4.77,2.31) -- (4.83,2.31) -- (4.89,2.31) -- (4.95,2.31) -- (5.01,2.31) -- (5.07,2.31) -- (5.13,2.31) -- (5.19,2.31) -- (5.25,2.31) -- (5.31,2.31) -- (5.37,2.31) -- (5.43,2.31) -- (5.49,2.31) -- (5.55,2.31) -- (5.61,2.31) -- (5.67,2.31) -- (5.73,2.31) -- (5.79,2.31) -- (5.85,2.31) -- (5.91,2.31) -- (5.97,2.31) -- (6.03,2.31) -- (6.09,2.31) -- (6.15,2.31) -- (6.21,2.31) -- (6.27,2.31) -- (6.33,2.31) -- (6.39,2.31) -- (6.45,2.31) -- (6.51,2.31) -- (6.57,2.31) -- (6.63,2.31) -- (6.69,2.31) -- (6.75,2.31) -- (6.81,2.31) -- (6.87,2.31) -- (6.93,2.31) -- (6.99,2.31) -- (7.05,2.31) -- (7.11,2.31) -- (7.17,2.31) -- (7.23,2.31) -- (7.29,2.31) -- (7.35,2.31) -- (7.41,2.31) -- (7.47,2.31) -- (7.53,2.31) -- (7.59,2.31) -- (7.65,2.31) -- (7.71,2.31) -- (7.77,2.31) -- (7.83,2.31) -- (7.89,2.31) -- (7.95,2.31) -- (8.01,2.31) -- (8.07,2.31) -- (8.13,2.31) -- (8.19,2.31) -- (8.25,2.30) -- (8.31,2.27) -- (8.35,2.24) -- (8.40,2.19) -- (8.43,2.14) -- (8.45,2.09) -- (8.46,2.03) -- (8.46,1.97) -- (8.46,1.91) -- (8.46,1.85) -- (8.46,1.79) -- (8.46,1.73) -- (8.46,1.67) -- (8.46,1.61) -- (8.46,1.55) -- (8.46,1.49) -- (8.46,1.43) -- (8.46,1.37) -- (8.46,1.31) -- (8.46,1.25) -- (8.46,1.19) -- (8.46,1.13) -- (8.46,1.07) -- (8.46,1.01) -- (8.46,0.95) -- (8.46,0.89) -- (8.46,0.83) -- (8.46,0.77) -- (8.46,0.71) -- (8.46,0.65) -- (8.46,0.59) -- (8.46,0.53) -- (8.46,0.47) -- (8.46,0.41) -- (8.46,0.35) -- (8.46,0.29) -- (8.46,0.23) -- (8.46,0.17) -- (8.46,0.11) -- (8.46,0.05) -- (8.46,-0.01) -- (8.46,-0.07) -- (8.46,-0.13) -- (8.46,-0.19) -- (8.46,-0.25) -- (8.46,-0.31) -- (8.46,-0.37) -- (8.46,-0.43) -- (8.46,-0.49) -- (8.46,-0.55) -- (8.46,-0.61) -- (8.46,-0.67) -- (8.46,-0.73) -- (8.46,-0.79) -- (8.46,-0.85) -- (8.48,-0.91) -- (8.51,-0.96) -- (8.57,-0.98) -- (8.63,-0.99) -- (8.69,-0.99) -- (8.75,-0.99) -- (8.81,-0.99) -- (8.87,-0.99) -- (8.93,-0.99) -- (8.99,-0.99) -- (9.05,-0.99) -- (9.11,-0.99) -- (9.17,-0.99) -- (9.23,-0.99) -- (9.29,-0.99) -- (9.35,-0.99) -- (9.41,-0.99) -- (9.47,-0.99) -- (9.53,-0.99) -- (9.59,-0.99) -- (9.65,-0.99) -- (9.71,-0.99) -- (9.77,-0.99) -- (9.83,-0.99) -- (9.89,-0.99) -- (9.95,-0.99) -- (10.01,-0.99) -- (10.07,-0.99) -- (10.13,-0.99) -- (10.19,-0.99) -- (10.25,-0.99) -- (10.31,-0.99) -- (10.37,-0.99) -- (10.43,-0.99) -- (10.49,-0.99) -- (10.55,-0.99) -- (10.61,-0.99) -- (10.67,-0.99) -- (10.73,-0.99) -- (10.79,-0.99) -- (10.85,-0.99) -- (10.91,-0.99) -- (10.97,-0.99) -- (11.03,-0.99) -- (11.09,-0.99) -- (11.15,-0.99) -- (11.21,-0.99) -- (11.27,-0.99) -- (11.33,-0.99) -- (11.39,-0.99) -- (11.45,-0.99) -- (11.51,-0.99) -- (11.57,-0.99) -- (11.63,-0.99) -- (11.69,-0.99) -- (11.75,-0.99) -- (11.81,-0.99) -- (11.87,-0.99) -- (11.93,-0.99) -- (11.99,-0.99) -- (12.05,-0.99) -- (12.11,-0.99) -- (12.17,-0.99) -- (12.23,-0.99) -- (12.28,-0.96) -- (12.32,-0.92) -- (12.34,-0.86) -- (12.34,-0.80) -- (12.34,-0.74) -- (12.34,-0.68) -- (12.34,-0.62) -- (12.34,-0.56) -- (12.34,-0.50) -- (12.34,-0.44) -- (12.34,-0.38) -- (12.34,-0.32) -- (12.34,-0.26) -- (12.34,-0.20) -- (12.34,-0.14) -- (12.34,-0.08) -- (12.34,-0.02) -- (12.34,0.04) -- (12.35,0.10) -- (12.36,0.16) -- (12.38,0.22) -- (12.40,0.27) -- (12.43,0.33) -- (12.46,0.38) -- (12.49,0.42) -- (12.54,0.47) -- (12.58,0.51) -- (12.63,0.54) -- (12.68,0.58) -- (12.73,0.60) -- (12.79,0.62) -- (12.85,0.64) -- (12.90,0.65) -- (12.96,0.66) -- (13.02,0.66) -- (13.08,0.65) -- (13.14,0.64) -- (13.20,0.63) -- (13.26,0.61) -- (13.31,0.58) -- (13.36,0.55) -- (13.41,0.52) -- (13.46,0.48) -- (13.50,0.43) -- (13.54,0.39) -- (13.57,0.33) -- (13.60,0.28) -- (13.62,0.23) -- (13.64,0.17) -- (13.65,0.11) -- (13.66,0.05) -- (13.66,-0.01) -- (13.66,-0.07) -- (13.66,-0.13) -- (13.66,-0.19) -- (13.66,-0.25) -- (13.66,-0.31) -- (13.66,-0.37) -- (13.66,-0.43) -- (13.66,-0.49) -- (13.66,-0.55) -- (13.66,-0.61) -- (13.66,-0.67) -- (13.66,-0.73) -- (13.66,-0.79) -- (13.66,-0.85) -- (13.66,-0.91) -- (13.66,-0.97) -- (13.66,-1.03) -- (13.66,-1.09) -- (13.66,-1.15) -- (13.66,-1.21) -- (13.66,-1.27) -- (13.66,-1.33) -- (13.66,-1.39) -- (13.66,-1.45) -- (13.66,-1.51) -- (13.66,-1.57) -- (13.66,-1.63) -- (13.66,-1.69) -- (13.66,-1.75) -- (13.66,-1.81) -- (13.66,-1.87) -- (13.66,-1.93) -- (13.66,-1.99) -- (13.66,-2.05) -- (13.64,-2.11) -- (13.62,-2.16) -- (13.58,-2.21) -- (13.54,-2.25) -- (13.49,-2.28) -- (13.43,-2.30) -- (13.37,-2.31) -- (13.31,-2.31) -- (13.25,-2.31) -- (13.19,-2.31) -- (13.13,-2.31) -- (13.07,-2.31) -- (13.01,-2.31) -- (12.95,-2.31) -- (12.89,-2.31) -- (12.83,-2.31) -- (12.77,-2.31) -- (12.71,-2.31) -- (12.65,-2.31) -- (12.59,-2.31) -- (12.53,-2.31) -- (12.47,-2.31) -- (12.41,-2.31) -- (12.35,-2.31) -- (12.29,-2.31) -- (12.23,-2.31) -- (12.17,-2.31) -- (12.11,-2.31) -- (12.05,-2.31) -- (11.99,-2.31) -- (11.93,-2.31) -- (11.87,-2.31) -- (11.81,-2.31) -- (11.75,-2.31) -- (11.69,-2.31) -- (11.63,-2.31) -- (11.57,-2.31) -- (11.51,-2.31) -- (11.45,-2.31) -- (11.39,-2.31) -- (11.33,-2.31) -- (11.27,-2.31) -- (11.21,-2.31) -- (11.15,-2.31) -- (11.09,-2.31) -- (11.03,-2.31) -- (10.97,-2.31) -- (10.91,-2.31) -- (10.85,-2.31) -- (10.79,-2.31) -- (10.73,-2.31) -- (10.67,-2.31) -- (10.61,-2.31) -- (10.55,-2.31) -- (10.49,-2.31) -- (10.43,-2.31) -- (10.37,-2.31) -- (10.31,-2.31) -- (10.25,-2.31) -- (10.19,-2.31) -- (10.13,-2.31) -- (10.07,-2.31) -- (10.01,-2.31) -- (9.95,-2.31) -- (9.89,-2.31) -- (9.83,-2.31) -- (9.77,-2.31) -- (9.71,-2.31) -- (9.65,-2.31) -- (9.59,-2.31) -- (9.53,-2.31) -- (9.47,-2.31) -- (9.41,-2.31) -- (9.35,-2.31) -- (9.29,-2.31) -- (9.23,-2.31) -- (9.17,-2.31) -- (9.11,-2.31) -- (9.05,-2.31) -- (8.99,-2.31) -- (8.93,-2.31) -- (8.87,-2.31) -- (8.81,-2.31) -- (8.75,-2.31) -- (8.69,-2.31) -- (8.63,-2.31) -- (8.57,-2.31) -- (8.51,-2.31) -- (8.45,-2.31) -- (8.39,-2.31) -- (8.33,-2.31) -- (8.27,-2.31) -- (8.21,-2.31) -- (8.15,-2.31) -- (8.09,-2.31) -- (8.03,-2.31) -- (7.97,-2.31) -- (7.91,-2.31) -- (7.85,-2.31) -- (7.79,-2.31) -- (7.73,-2.31) -- (7.67,-2.31) -- (7.61,-2.31) -- (7.55,-2.31) -- (7.49,-2.31) -- (7.43,-2.31) -- (7.37,-2.30) -- (7.32,-2.28) -- (7.26,-2.25) -- (7.22,-2.21) -- (7.18,-2.17) -- (7.16,-2.11) -- (7.14,-2.05) -- (7.14,-1.99) -- (7.14,-1.93) -- (7.14,-1.87) -- (7.14,-1.81) -- (7.14,-1.75) -- (7.14,-1.69) -- (7.14,-1.63) -- (7.14,-1.57) -- (7.14,-1.51) -- (7.14,-1.45) -- (7.14,-1.39) -- (7.14,-1.33) -- (7.14,-1.27) -- (7.14,-1.21) -- (7.14,-1.15) -- (7.14,-1.09) -- (7.14,-1.03) -- (7.14,-0.97) -- (7.14,-0.91) -- (7.14,-0.85) -- (7.14,-0.79) -- (7.14,-0.73) -- (7.14,-0.67) -- (7.14,-0.61) -- (7.14,-0.55) -- (7.14,-0.49) -- (7.14,-0.43) -- (7.14,-0.37) -- (7.14,-0.31) -- (7.14,-0.25) -- (7.14,-0.19) -- (7.14,-0.13) -- (7.14,-0.07) -- (7.14,-0.01) -- (7.14,0.05) -- (7.14,0.11) -- (7.14,0.17) -- (7.14,0.23) -- (7.14,0.29) -- (7.14,0.35) -- (7.14,0.41) -- (7.14,0.47) -- (7.14,0.53) -- (7.14,0.59) -- (7.14,0.65) -- (7.14,0.71) -- (7.14,0.77) -- (7.14,0.83) -- (7.13,0.89) -- (7.10,0.94) -- (7.06,0.97) -- (7.00,0.99) -- (6.94,0.99) -- (6.88,0.99) -- (6.82,0.99) -- (6.76,0.99) -- (6.70,0.99) -- (6.64,0.99) -- (6.58,0.99) -- (6.52,0.99) -- (6.46,0.99) -- (6.40,0.99) -- (6.34,0.99) -- (6.28,0.99) -- (6.22,0.99) -- (6.16,0.99) -- (6.10,0.99) -- (6.04,0.99) -- (5.98,0.99) -- (5.92,0.99) -- (5.86,0.99) -- (5.80,0.99) -- (5.74,0.99) -- (5.68,0.99) -- (5.62,0.99) -- (5.56,0.99) -- (5.50,0.99) -- (5.44,0.99) -- (5.38,0.99) -- (5.32,0.99) -- (5.26,0.99) -- (5.20,0.99) -- (5.14,0.99) -- (5.08,0.99) -- (5.02,0.99) -- (4.96,0.99) -- (4.90,0.99) -- (4.84,0.99) -- (4.78,0.99) -- (4.72,0.99) -- (4.66,0.99) -- (4.60,0.99) -- (4.54,0.99) -- (4.48,0.99) -- (4.42,0.99) -- (4.36,0.99) -- (4.30,0.99) -- (4.24,0.99) -- (4.18,0.99) -- (4.12,0.99) -- (4.06,0.99) -- (4.00,0.99) -- (3.94,0.99) -- (3.88,0.99) -- (3.82,0.99) -- (3.76,0.99) -- (3.70,0.99) -- (3.64,0.99) -- (3.58,0.99) -- (3.52,0.99) -- (3.46,0.99) -- cycle;
\end{scope}
\draw[->] (6.23,-4.78) -- (8.12,-4.78) node[midway,above=1pt] {$\sigma_{1}^{-1}$};
\begin{scope}[shift={(12.30,-4.78)},scale=0.1314]
\draw[thick,rounded corners=10pt] (0,-2.75) rectangle (15.6,2.75);
\draw[thick] (2.60,0) circle (0.35);
\draw[thick] (5.20,0) circle (0.35);
\draw[thick] (7.80,0) circle (0.35);
\draw[thick] (10.40,0) circle (0.35);
\draw[thick] (13.00,0) circle (0.35);
\draw[red!75!black,thick] (4.39,0.66) -- (4.45,0.67) -- (4.50,0.71) -- (4.53,0.76) -- (4.54,0.81) -- (4.54,0.87) -- (4.54,0.93) -- (4.54,0.99) -- (4.54,1.05) -- (4.54,1.11) -- (4.54,1.17) -- (4.54,1.23) -- (4.54,1.29) -- (4.54,1.35) -- (4.54,1.41) -- (4.54,1.47) -- (4.54,1.53) -- (4.54,1.59) -- (4.54,1.65) -- (4.54,1.71) -- (4.54,1.77) -- (4.54,1.83) -- (4.54,1.89) -- (4.54,1.95) -- (4.54,2.01) -- (4.55,2.07) -- (4.57,2.13) -- (4.60,2.18) -- (4.63,2.23) -- (4.68,2.26) -- (4.74,2.29) -- (4.79,2.31) -- (4.85,2.31) -- (4.91,2.31) -- (4.97,2.31) -- (5.03,2.31) -- (5.09,2.31) -- (5.15,2.31) -- (5.21,2.31) -- (5.27,2.31) -- (5.33,2.31) -- (5.39,2.31) -- (5.45,2.31) -- (5.51,2.31) -- (5.57,2.31) -- (5.63,2.31) -- (5.69,2.31) -- (5.75,2.31) -- (5.81,2.31) -- (5.87,2.31) -- (5.93,2.31) -- (5.99,2.31) -- (6.05,2.31) -- (6.11,2.31) -- (6.17,2.31) -- (6.23,2.31) -- (6.29,2.31) -- (6.35,2.31) -- (6.41,2.31) -- (6.47,2.31) -- (6.53,2.31) -- (6.59,2.31) -- (6.65,2.31) -- (6.71,2.31) -- (6.77,2.31) -- (6.83,2.31) -- (6.89,2.31) -- (6.95,2.31) -- (7.01,2.31) -- (7.07,2.31) -- (7.13,2.31) -- (7.19,2.31) -- (7.25,2.31) -- (7.31,2.31) -- (7.37,2.31) -- (7.43,2.31) -- (7.49,2.31) -- (7.55,2.31) -- (7.61,2.31) -- (7.67,2.31) -- (7.73,2.31) -- (7.79,2.31) -- (7.85,2.31) -- (7.91,2.31) -- (7.97,2.31) -- (8.03,2.31) -- (8.09,2.31) -- (8.15,2.31) -- (8.21,2.31) -- (8.27,2.31) -- (8.33,2.31) -- (8.39,2.31) -- (8.45,2.31) -- (8.51,2.31) -- (8.57,2.31) -- (8.63,2.31) -- (8.69,2.31) -- (8.75,2.31) -- (8.81,2.31) -- (8.87,2.31) -- (8.93,2.31) -- (8.99,2.31) -- (9.05,2.31) -- (9.11,2.31) -- (9.17,2.31) -- (9.23,2.31) -- (9.29,2.31) -- (9.35,2.31) -- (9.41,2.31) -- (9.47,2.31) -- (9.53,2.30) -- (9.59,2.28) -- (9.64,2.25) -- (9.68,2.21) -- (9.72,2.16) -- (9.74,2.11) -- (9.76,2.05) -- (9.76,1.99) -- (9.76,1.93) -- (9.76,1.87) -- (9.76,1.81) -- (9.76,1.75) -- (9.76,1.69) -- (9.76,1.63) -- (9.76,1.57) -- (9.76,1.51) -- (9.76,1.45) -- (9.76,1.39) -- (9.76,1.33) -- (9.76,1.27) -- (9.76,1.21) -- (9.76,1.15) -- (9.76,1.09) -- (9.76,1.03) -- (9.76,0.97) -- (9.76,0.91) -- (9.76,0.85) -- (9.76,0.79) -- (9.76,0.73) -- (9.76,0.67) -- (9.76,0.61) -- (9.76,0.55) -- (9.76,0.49) -- (9.76,0.43) -- (9.76,0.37) -- (9.76,0.31) -- (9.76,0.25) -- (9.76,0.19) -- (9.76,0.13) -- (9.76,0.07) -- (9.76,0.01) -- (9.76,-0.05) -- (9.76,-0.11) -- (9.76,-0.17) -- (9.76,-0.23) -- (9.76,-0.29) -- (9.76,-0.35) -- (9.76,-0.41) -- (9.76,-0.47) -- (9.76,-0.53) -- (9.76,-0.59) -- (9.76,-0.65) -- (9.76,-0.71) -- (9.76,-0.77) -- (9.76,-0.83) -- (9.77,-0.89) -- (9.80,-0.94) -- (9.85,-0.98) -- (9.91,-0.99) -- (9.97,-0.99) -- (10.03,-0.99) -- (10.09,-0.99) -- (10.15,-0.99) -- (10.21,-0.99) -- (10.27,-0.99) -- (10.33,-0.99) -- (10.39,-0.99) -- (10.45,-0.99) -- (10.51,-0.99) -- (10.57,-0.99) -- (10.63,-0.99) -- (10.69,-0.99) -- (10.75,-0.99) -- (10.81,-0.99) -- (10.87,-0.99) -- (10.93,-0.99) -- (10.99,-0.99) -- (11.05,-0.99) -- (11.11,-0.99) -- (11.17,-0.99) -- (11.23,-0.99) -- (11.29,-0.99) -- (11.35,-0.99) -- (11.41,-0.99) -- (11.47,-0.99) -- (11.53,-0.99) -- (11.59,-0.99) -- (11.65,-0.99) -- (11.71,-0.99) -- (11.77,-0.99) -- (11.83,-0.99) -- (11.89,-0.99) -- (11.95,-0.99) -- (12.01,-0.99) -- (12.07,-0.99) -- (12.13,-0.99) -- (12.19,-0.99) -- (12.25,-0.98) -- (12.30,-0.95) -- (12.33,-0.90) -- (12.34,-0.84) -- (12.34,-0.78) -- (12.34,-0.72) -- (12.34,-0.66) -- (12.34,-0.60) -- (12.34,-0.54) -- (12.34,-0.48) -- (12.34,-0.42) -- (12.34,-0.36) -- (12.34,-0.30) -- (12.34,-0.24) -- (12.34,-0.18) -- (12.34,-0.12) -- (12.34,-0.06) -- (12.34,0.00) -- (12.34,0.06) -- (12.35,0.12) -- (12.37,0.18) -- (12.38,0.24) -- (12.41,0.29) -- (12.44,0.34) -- (12.47,0.39) -- (12.51,0.44) -- (12.55,0.48) -- (12.60,0.52) -- (12.65,0.56) -- (12.70,0.59) -- (12.75,0.61) -- (12.81,0.63) -- (12.87,0.65) -- (12.93,0.66) -- (12.99,0.66) -- (13.05,0.66) -- (13.11,0.65) -- (13.16,0.64) -- (13.22,0.62) -- (13.28,0.60) -- (13.33,0.57) -- (13.38,0.54) -- (13.43,0.50) -- (13.47,0.46) -- (13.51,0.42) -- (13.55,0.37) -- (13.58,0.32) -- (13.60,0.26) -- (13.63,0.21) -- (13.64,0.15) -- (13.65,0.09) -- (13.66,0.03) -- (13.66,-0.03) -- (13.66,-0.09) -- (13.66,-0.15) -- (13.66,-0.21) -- (13.66,-0.27) -- (13.66,-0.33) -- (13.66,-0.39) -- (13.66,-0.45) -- (13.66,-0.51) -- (13.66,-0.57) -- (13.66,-0.63) -- (13.66,-0.69) -- (13.66,-0.75) -- (13.66,-0.81) -- (13.66,-0.87) -- (13.66,-0.93) -- (13.66,-0.99) -- (13.66,-1.05) -- (13.66,-1.11) -- (13.66,-1.17) -- (13.66,-1.23) -- (13.66,-1.29) -- (13.66,-1.35) -- (13.66,-1.41) -- (13.66,-1.47) -- (13.66,-1.53) -- (13.66,-1.59) -- (13.66,-1.65) -- (13.66,-1.71) -- (13.66,-1.77) -- (13.66,-1.83) -- (13.66,-1.89) -- (13.66,-1.95) -- (13.66,-2.01) -- (13.65,-2.07) -- (13.64,-2.13) -- (13.61,-2.18) -- (13.57,-2.23) -- (13.52,-2.26) -- (13.47,-2.29) -- (13.41,-2.31) -- (13.35,-2.31) -- (13.29,-2.31) -- (13.23,-2.31) -- (13.17,-2.31) -- (13.11,-2.31) -- (13.05,-2.31) -- (12.99,-2.31) -- (12.93,-2.31) -- (12.87,-2.31) -- (12.81,-2.31) -- (12.75,-2.31) -- (12.69,-2.31) -- (12.63,-2.31) -- (12.57,-2.31) -- (12.51,-2.31) -- (12.45,-2.31) -- (12.39,-2.31) -- (12.33,-2.31) -- (12.27,-2.31) -- (12.21,-2.31) -- (12.15,-2.31) -- (12.09,-2.31) -- (12.03,-2.31) -- (11.97,-2.31) -- (11.91,-2.31) -- (11.85,-2.31) -- (11.79,-2.31) -- (11.73,-2.31) -- (11.67,-2.31) -- (11.61,-2.31) -- (11.55,-2.31) -- (11.49,-2.31) -- (11.43,-2.31) -- (11.37,-2.31) -- (11.31,-2.31) -- (11.25,-2.31) -- (11.19,-2.31) -- (11.13,-2.31) -- (11.07,-2.31) -- (11.01,-2.31) -- (10.95,-2.31) -- (10.89,-2.31) -- (10.83,-2.31) -- (10.77,-2.31) -- (10.71,-2.31) -- (10.65,-2.31) -- (10.59,-2.31) -- (10.53,-2.31) -- (10.47,-2.31) -- (10.41,-2.31) -- (10.35,-2.31) -- (10.29,-2.31) -- (10.23,-2.31) -- (10.17,-2.31) -- (10.11,-2.31) -- (10.05,-2.31) -- (9.99,-2.31) -- (9.93,-2.31) -- (9.87,-2.31) -- (9.81,-2.31) -- (9.75,-2.31) -- (9.69,-2.31) -- (9.63,-2.31) -- (9.57,-2.31) -- (9.51,-2.31) -- (9.45,-2.31) -- (9.39,-2.31) -- (9.33,-2.31) -- (9.27,-2.31) -- (9.21,-2.31) -- (9.15,-2.31) -- (9.09,-2.31) -- (9.03,-2.31) -- (8.97,-2.31) -- (8.91,-2.31) -- (8.85,-2.31) -- (8.79,-2.31) -- (8.73,-2.31) -- (8.67,-2.30) -- (8.61,-2.28) -- (8.56,-2.25) -- (8.52,-2.21) -- (8.48,-2.16) -- (8.46,-2.11) -- (8.44,-2.05) -- (8.44,-1.99) -- (8.44,-1.93) -- (8.44,-1.87) -- (8.44,-1.81) -- (8.44,-1.75) -- (8.44,-1.69) -- (8.44,-1.63) -- (8.44,-1.57) -- (8.44,-1.51) -- (8.44,-1.45) -- (8.44,-1.39) -- (8.44,-1.33) -- (8.44,-1.27) -- (8.44,-1.21) -- (8.44,-1.15) -- (8.44,-1.09) -- (8.44,-1.03) -- (8.44,-0.97) -- (8.44,-0.91) -- (8.44,-0.85) -- (8.44,-0.79) -- (8.44,-0.73) -- (8.44,-0.67) -- (8.44,-0.61) -- (8.44,-0.55) -- (8.44,-0.49) -- (8.44,-0.43) -- (8.44,-0.37) -- (8.44,-0.31) -- (8.44,-0.25) -- (8.44,-0.19) -- (8.44,-0.13) -- (8.44,-0.07) -- (8.44,-0.01) -- (8.44,0.05) -- (8.44,0.11) -- (8.44,0.17) -- (8.44,0.23) -- (8.44,0.29) -- (8.44,0.35) -- (8.44,0.41) -- (8.44,0.47) -- (8.44,0.53) -- (8.44,0.59) -- (8.44,0.65) -- (8.44,0.71) -- (8.44,0.77) -- (8.44,0.83) -- (8.43,0.89) -- (8.40,0.94) -- (8.35,0.98) -- (8.30,0.99) -- (8.24,0.99) -- (8.18,0.99) -- (8.12,0.99) -- (8.06,0.99) -- (8.00,0.99) -- (7.94,0.99) -- (7.88,0.99) -- (7.82,0.99) -- (7.76,0.99) -- (7.70,0.99) -- (7.64,0.99) -- (7.58,0.99) -- (7.52,0.99) -- (7.46,0.99) -- (7.40,0.99) -- (7.34,0.99) -- (7.28,0.99) -- (7.22,0.99) -- (7.16,0.99) -- (7.10,0.99) -- (7.04,0.99) -- (6.98,0.99) -- (6.92,0.99) -- (6.86,0.99) -- (6.80,0.99) -- (6.74,0.99) -- (6.68,0.99) -- (6.62,0.99) -- (6.56,0.99) -- (6.50,0.99) -- (6.44,0.99) -- (6.38,0.99) -- (6.32,0.99) -- (6.26,0.99) -- (6.20,0.99) -- (6.14,0.99) -- (6.08,0.99) -- (6.02,0.99) -- (5.96,0.98) -- (5.91,0.95) -- (5.87,0.90) -- (5.86,0.84) -- (5.86,0.78) -- (5.86,0.72) -- (5.86,0.66) -- (5.86,0.60) -- (5.86,0.54) -- (5.86,0.48) -- (5.86,0.42) -- (5.86,0.36) -- (5.86,0.30) -- (5.86,0.24) -- (5.86,0.18) -- (5.86,0.12) -- (5.86,0.06) -- (5.86,0.00) -- (5.86,-0.06) -- (5.85,-0.12) -- (5.84,-0.18) -- (5.82,-0.23) -- (5.79,-0.29) -- (5.76,-0.34) -- (5.73,-0.39) -- (5.69,-0.44) -- (5.65,-0.48) -- (5.61,-0.52) -- (5.56,-0.55) -- (5.51,-0.58) -- (5.45,-0.61) -- (5.40,-0.63) -- (5.34,-0.64) -- (5.28,-0.65) -- (5.22,-0.66) -- (5.16,-0.66) -- (5.10,-0.66) -- (5.04,-0.66) -- (4.98,-0.66) -- (4.92,-0.66) -- (4.86,-0.66) -- (4.80,-0.66) -- (4.74,-0.66) -- (4.68,-0.66) -- (4.62,-0.66) -- (4.56,-0.66) -- (4.50,-0.66) -- (4.44,-0.66) -- (4.38,-0.66) -- (4.32,-0.66) -- (4.26,-0.66) -- (4.20,-0.66) -- (4.14,-0.66) -- (4.08,-0.66) -- (4.02,-0.66) -- (3.96,-0.66) -- (3.90,-0.66) -- (3.84,-0.66) -- (3.78,-0.66) -- (3.72,-0.66) -- (3.66,-0.66) -- (3.60,-0.66) -- (3.54,-0.66) -- (3.48,-0.66) -- (3.42,-0.66) -- (3.36,-0.66) -- (3.30,-0.66) -- (3.24,-0.66) -- (3.18,-0.66) -- (3.12,-0.66) -- (3.06,-0.66) -- (3.00,-0.66) -- (2.94,-0.66) -- (2.88,-0.66) -- (2.82,-0.66) -- (2.76,-0.66) -- (2.70,-0.66) -- (2.64,-0.66) -- (2.58,-0.66) -- (2.52,-0.65) -- (2.46,-0.64) -- (2.40,-0.63) -- (2.35,-0.61) -- (2.29,-0.58) -- (2.24,-0.55) -- (2.19,-0.52) -- (2.15,-0.48) -- (2.10,-0.43) -- (2.07,-0.39) -- (2.03,-0.34) -- (2.01,-0.28) -- (1.98,-0.23) -- (1.96,-0.17) -- (1.95,-0.11) -- (1.94,-0.05) -- (1.94,0.01) -- (1.94,0.07) -- (1.95,0.13) -- (1.97,0.18) -- (1.99,0.24) -- (2.01,0.29) -- (2.04,0.35) -- (2.07,0.40) -- (2.11,0.44) -- (2.15,0.49) -- (2.20,0.52) -- (2.25,0.56) -- (2.30,0.59) -- (2.36,0.61) -- (2.41,0.63) -- (2.47,0.65) -- (2.53,0.66) -- (2.59,0.66) -- (2.65,0.66) -- (2.71,0.66) -- (2.77,0.66) -- (2.83,0.66) -- (2.89,0.66) -- (2.95,0.66) -- (3.01,0.66) -- (3.07,0.66) -- (3.13,0.66) -- (3.19,0.66) -- (3.25,0.66) -- (3.31,0.66) -- (3.37,0.66) -- (3.43,0.66) -- (3.49,0.66) -- (3.55,0.66) -- (3.61,0.66) -- (3.67,0.66) -- (3.73,0.66) -- (3.79,0.66) -- (3.85,0.66) -- (3.91,0.66) -- (3.97,0.66) -- (4.03,0.66) -- (4.09,0.66) -- (4.15,0.66) -- (4.21,0.66) -- (4.27,0.66) -- (4.33,0.66) -- cycle;
\end{scope}
\draw[->] (10.33,-4.78) -- (12.22,-4.78) node[midway,above=1pt] {$\sigma_{2}^{-1}$};
\begin{scope}[shift={(0.00,-6.05)},scale=0.1314]
\draw[thick,rounded corners=10pt] (0,-2.75) rectangle (15.6,2.75);
\draw[thick] (2.60,0) circle (0.35);
\draw[thick] (5.20,0) circle (0.35);
\draw[thick] (7.80,0) circle (0.35);
\draw[thick] (10.40,0) circle (0.35);
\draw[thick] (13.00,0) circle (0.35);
\draw[red!75!black,thick] (4.54,-0.81) -- (4.53,-0.75) -- (4.49,-0.70) -- (4.44,-0.67) -- (4.39,-0.66) -- (4.33,-0.66) -- (4.27,-0.66) -- (4.21,-0.66) -- (4.15,-0.66) -- (4.09,-0.66) -- (4.03,-0.66) -- (3.97,-0.66) -- (3.91,-0.66) -- (3.85,-0.66) -- (3.79,-0.66) -- (3.73,-0.66) -- (3.67,-0.66) -- (3.61,-0.66) -- (3.55,-0.66) -- (3.49,-0.66) -- (3.43,-0.66) -- (3.37,-0.66) -- (3.31,-0.66) -- (3.25,-0.66) -- (3.19,-0.66) -- (3.13,-0.66) -- (3.07,-0.66) -- (3.01,-0.66) -- (2.95,-0.66) -- (2.89,-0.66) -- (2.83,-0.66) -- (2.77,-0.66) -- (2.71,-0.66) -- (2.65,-0.66) -- (2.59,-0.66) -- (2.53,-0.66) -- (2.47,-0.65) -- (2.41,-0.63) -- (2.35,-0.61) -- (2.30,-0.59) -- (2.25,-0.56) -- (2.20,-0.52) -- (2.15,-0.48) -- (2.11,-0.44) -- (2.07,-0.39) -- (2.04,-0.34) -- (2.01,-0.29) -- (1.98,-0.24) -- (1.97,-0.18) -- (1.95,-0.12) -- (1.94,-0.06) -- (1.94,-0.00) -- (1.94,0.06) -- (1.95,0.12) -- (1.96,0.18) -- (1.98,0.23) -- (2.01,0.29) -- (2.04,0.34) -- (2.07,0.39) -- (2.11,0.44) -- (2.15,0.48) -- (2.19,0.52) -- (2.24,0.55) -- (2.30,0.58) -- (2.35,0.61) -- (2.41,0.63) -- (2.46,0.65) -- (2.52,0.65) -- (2.58,0.66) -- (2.64,0.66) -- (2.70,0.66) -- (2.76,0.66) -- (2.82,0.66) -- (2.88,0.66) -- (2.94,0.66) -- (3.00,0.66) -- (3.06,0.66) -- (3.12,0.66) -- (3.18,0.66) -- (3.24,0.66) -- (3.30,0.66) -- (3.36,0.66) -- (3.42,0.66) -- (3.48,0.66) -- (3.54,0.66) -- (3.60,0.66) -- (3.66,0.66) -- (3.72,0.66) -- (3.78,0.66) -- (3.84,0.66) -- (3.90,0.66) -- (3.96,0.66) -- (4.02,0.66) -- (4.08,0.66) -- (4.14,0.66) -- (4.20,0.66) -- (4.26,0.66) -- (4.32,0.66) -- (4.38,0.66) -- (4.44,0.66) -- (4.50,0.66) -- (4.56,0.66) -- (4.62,0.66) -- (4.68,0.66) -- (4.74,0.66) -- (4.80,0.66) -- (4.86,0.66) -- (4.92,0.66) -- (4.98,0.66) -- (5.04,0.66) -- (5.10,0.66) -- (5.16,0.66) -- (5.22,0.66) -- (5.28,0.65) -- (5.34,0.64) -- (5.40,0.63) -- (5.46,0.61) -- (5.51,0.58) -- (5.56,0.55) -- (5.61,0.52) -- (5.66,0.48) -- (5.70,0.43) -- (5.73,0.39) -- (5.77,0.34) -- (5.80,0.28) -- (5.82,0.23) -- (5.84,0.17) -- (5.85,0.11) -- (5.86,0.05) -- (5.86,-0.01) -- (5.86,-0.07) -- (5.86,-0.13) -- (5.86,-0.19) -- (5.86,-0.25) -- (5.86,-0.31) -- (5.86,-0.37) -- (5.86,-0.43) -- (5.86,-0.49) -- (5.86,-0.55) -- (5.86,-0.61) -- (5.86,-0.67) -- (5.86,-0.73) -- (5.86,-0.79) -- (5.86,-0.85) -- (5.88,-0.91) -- (5.91,-0.95) -- (5.96,-0.98) -- (6.02,-0.99) -- (6.08,-0.99) -- (6.14,-0.99) -- (6.20,-0.99) -- (6.26,-0.99) -- (6.32,-0.99) -- (6.38,-0.99) -- (6.44,-0.99) -- (6.50,-0.99) -- (6.56,-0.99) -- (6.62,-0.99) -- (6.68,-0.99) -- (6.74,-0.99) -- (6.80,-0.99) -- (6.86,-0.99) -- (6.92,-0.99) -- (6.98,-0.99) -- (7.04,-0.99) -- (7.10,-0.99) -- (7.16,-0.99) -- (7.22,-0.99) -- (7.28,-0.99) -- (7.34,-0.99) -- (7.40,-0.99) -- (7.46,-0.99) -- (7.52,-0.99) -- (7.58,-0.99) -- (7.64,-0.99) -- (7.70,-0.99) -- (7.76,-0.99) -- (7.82,-0.99) -- (7.88,-0.99) -- (7.94,-0.99) -- (8.00,-0.99) -- (8.06,-0.99) -- (8.12,-0.99) -- (8.18,-0.99) -- (8.24,-0.99) -- (8.30,-0.99) -- (8.36,-0.97) -- (8.41,-0.94) -- (8.43,-0.88) -- (8.44,-0.82) -- (8.44,-0.76) -- (8.44,-0.70) -- (8.44,-0.64) -- (8.44,-0.58) -- (8.44,-0.52) -- (8.44,-0.46) -- (8.44,-0.40) -- (8.44,-0.34) -- (8.44,-0.28) -- (8.44,-0.22) -- (8.44,-0.16) -- (8.44,-0.10) -- (8.44,-0.04) -- (8.44,0.02) -- (8.44,0.08) -- (8.44,0.14) -- (8.44,0.20) -- (8.44,0.26) -- (8.44,0.32) -- (8.44,0.38) -- (8.44,0.44) -- (8.44,0.50) -- (8.44,0.56) -- (8.44,0.62) -- (8.44,0.68) -- (8.44,0.74) -- (8.44,0.80) -- (8.44,0.86) -- (8.44,0.92) -- (8.44,0.98) -- (8.44,1.04) -- (8.44,1.10) -- (8.44,1.16) -- (8.44,1.22) -- (8.44,1.28) -- (8.44,1.34) -- (8.44,1.40) -- (8.44,1.46) -- (8.44,1.52) -- (8.44,1.58) -- (8.44,1.64) -- (8.44,1.70) -- (8.44,1.76) -- (8.44,1.82) -- (8.44,1.88) -- (8.44,1.94) -- (8.44,2.00) -- (8.44,2.06) -- (8.46,2.11) -- (8.49,2.17) -- (8.52,2.22) -- (8.57,2.25) -- (8.62,2.28) -- (8.68,2.30) -- (8.74,2.31) -- (8.80,2.31) -- (8.86,2.31) -- (8.92,2.31) -- (8.98,2.31) -- (9.04,2.31) -- (9.10,2.31) -- (9.16,2.31) -- (9.22,2.31) -- (9.28,2.31) -- (9.34,2.31) -- (9.40,2.31) -- (9.46,2.31) -- (9.52,2.31) -- (9.58,2.31) -- (9.64,2.31) -- (9.70,2.31) -- (9.76,2.31) -- (9.82,2.31) -- (9.88,2.31) -- (9.94,2.31) -- (10.00,2.31) -- (10.06,2.31) -- (10.12,2.31) -- (10.18,2.31) -- (10.24,2.31) -- (10.30,2.31) -- (10.36,2.31) -- (10.42,2.31) -- (10.48,2.31) -- (10.54,2.31) -- (10.60,2.31) -- (10.66,2.31) -- (10.72,2.31) -- (10.78,2.31) -- (10.84,2.31) -- (10.90,2.31) -- (10.96,2.31) -- (11.02,2.31) -- (11.08,2.31) -- (11.14,2.31) -- (11.20,2.31) -- (11.26,2.31) -- (11.32,2.31) -- (11.38,2.31) -- (11.44,2.31) -- (11.50,2.31) -- (11.56,2.31) -- (11.62,2.31) -- (11.68,2.31) -- (11.74,2.31) -- (11.80,2.31) -- (11.86,2.31) -- (11.92,2.31) -- (11.98,2.31) -- (12.04,2.31) -- (12.10,2.31) -- (12.16,2.31) -- (12.22,2.31) -- (12.28,2.31) -- (12.34,2.31) -- (12.40,2.31) -- (12.46,2.31) -- (12.52,2.31) -- (12.58,2.31) -- (12.64,2.31) -- (12.70,2.31) -- (12.76,2.31) -- (12.82,2.31) -- (12.88,2.31) -- (12.94,2.31) -- (13.00,2.31) -- (13.06,2.31) -- (13.12,2.31) -- (13.18,2.31) -- (13.24,2.31) -- (13.30,2.31) -- (13.36,2.31) -- (13.42,2.30) -- (13.47,2.29) -- (13.53,2.26) -- (13.57,2.22) -- (13.61,2.18) -- (13.64,2.12) -- (13.65,2.07) -- (13.66,2.01) -- (13.66,1.95) -- (13.66,1.89) -- (13.66,1.83) -- (13.66,1.77) -- (13.66,1.71) -- (13.66,1.65) -- (13.66,1.59) -- (13.66,1.53) -- (13.66,1.47) -- (13.66,1.41) -- (13.66,1.35) -- (13.66,1.29) -- (13.66,1.23) -- (13.66,1.17) -- (13.66,1.11) -- (13.66,1.05) -- (13.66,0.99) -- (13.66,0.93) -- (13.66,0.87) -- (13.66,0.81) -- (13.66,0.75) -- (13.66,0.69) -- (13.66,0.63) -- (13.66,0.57) -- (13.66,0.51) -- (13.66,0.45) -- (13.66,0.39) -- (13.66,0.33) -- (13.66,0.27) -- (13.66,0.21) -- (13.66,0.15) -- (13.66,0.09) -- (13.66,0.03) -- (13.66,-0.03) -- (13.65,-0.09) -- (13.64,-0.15) -- (13.62,-0.21) -- (13.60,-0.27) -- (13.58,-0.32) -- (13.54,-0.37) -- (13.51,-0.42) -- (13.47,-0.46) -- (13.42,-0.50) -- (13.38,-0.54) -- (13.33,-0.57) -- (13.27,-0.60) -- (13.22,-0.62) -- (13.16,-0.64) -- (13.10,-0.65) -- (13.04,-0.66) -- (12.98,-0.66) -- (12.92,-0.65) -- (12.86,-0.64) -- (12.80,-0.63) -- (12.75,-0.61) -- (12.69,-0.58) -- (12.64,-0.55) -- (12.59,-0.52) -- (12.55,-0.48) -- (12.51,-0.44) -- (12.47,-0.39) -- (12.44,-0.34) -- (12.41,-0.29) -- (12.38,-0.23) -- (12.36,-0.17) -- (12.35,-0.12) -- (12.34,-0.06) -- (12.34,0.00) -- (12.34,0.06) -- (12.34,0.12) -- (12.34,0.18) -- (12.34,0.24) -- (12.34,0.30) -- (12.34,0.36) -- (12.34,0.42) -- (12.34,0.48) -- (12.34,0.54) -- (12.34,0.60) -- (12.34,0.66) -- (12.34,0.72) -- (12.34,0.78) -- (12.34,0.84) -- (12.33,0.90) -- (12.29,0.95) -- (12.24,0.98) -- (12.18,0.99) -- (12.12,0.99) -- (12.06,0.99) -- (12.00,0.99) -- (11.94,0.99) -- (11.88,0.99) -- (11.82,0.99) -- (11.76,0.99) -- (11.70,0.99) -- (11.64,0.99) -- (11.58,0.99) -- (11.52,0.99) -- (11.46,0.99) -- (11.40,0.99) -- (11.34,0.99) -- (11.28,0.99) -- (11.22,0.99) -- (11.16,0.99) -- (11.10,0.99) -- (11.04,0.99) -- (10.98,0.99) -- (10.92,0.99) -- (10.86,0.99) -- (10.80,0.99) -- (10.74,0.99) -- (10.68,0.99) -- (10.62,0.99) -- (10.56,0.99) -- (10.50,0.99) -- (10.44,0.99) -- (10.38,0.99) -- (10.32,0.99) -- (10.26,0.99) -- (10.20,0.99) -- (10.14,0.99) -- (10.08,0.99) -- (10.02,0.99) -- (9.96,0.99) -- (9.90,0.99) -- (9.84,0.97) -- (9.80,0.94) -- (9.77,0.89) -- (9.76,0.83) -- (9.76,0.77) -- (9.76,0.71) -- (9.76,0.65) -- (9.76,0.59) -- (9.76,0.53) -- (9.76,0.47) -- (9.76,0.41) -- (9.76,0.35) -- (9.76,0.29) -- (9.76,0.23) -- (9.76,0.17) -- (9.76,0.11) -- (9.76,0.05) -- (9.76,-0.01) -- (9.76,-0.07) -- (9.76,-0.13) -- (9.76,-0.19) -- (9.76,-0.25) -- (9.76,-0.31) -- (9.76,-0.37) -- (9.76,-0.43) -- (9.76,-0.49) -- (9.76,-0.55) -- (9.76,-0.61) -- (9.76,-0.67) -- (9.76,-0.73) -- (9.76,-0.79) -- (9.76,-0.85) -- (9.76,-0.91) -- (9.76,-0.97) -- (9.76,-1.03) -- (9.76,-1.09) -- (9.76,-1.15) -- (9.76,-1.21) -- (9.76,-1.27) -- (9.76,-1.33) -- (9.76,-1.39) -- (9.76,-1.45) -- (9.76,-1.51) -- (9.76,-1.57) -- (9.76,-1.63) -- (9.76,-1.69) -- (9.76,-1.75) -- (9.76,-1.81) -- (9.76,-1.87) -- (9.76,-1.93) -- (9.76,-1.99) -- (9.76,-2.05) -- (9.74,-2.11) -- (9.72,-2.16) -- (9.68,-2.21) -- (9.64,-2.25) -- (9.58,-2.28) -- (9.53,-2.30) -- (9.47,-2.31) -- (9.41,-2.31) -- (9.35,-2.31) -- (9.29,-2.31) -- (9.23,-2.31) -- (9.17,-2.31) -- (9.11,-2.31) -- (9.05,-2.31) -- (8.99,-2.31) -- (8.93,-2.31) -- (8.87,-2.31) -- (8.81,-2.31) -- (8.75,-2.31) -- (8.69,-2.31) -- (8.63,-2.31) -- (8.57,-2.31) -- (8.51,-2.31) -- (8.45,-2.31) -- (8.39,-2.31) -- (8.33,-2.31) -- (8.27,-2.31) -- (8.21,-2.31) -- (8.15,-2.31) -- (8.09,-2.31) -- (8.03,-2.31) -- (7.97,-2.31) -- (7.91,-2.31) -- (7.85,-2.31) -- (7.79,-2.31) -- (7.73,-2.31) -- (7.67,-2.31) -- (7.61,-2.31) -- (7.55,-2.31) -- (7.49,-2.31) -- (7.43,-2.31) -- (7.37,-2.31) -- (7.31,-2.31) -- (7.25,-2.31) -- (7.19,-2.31) -- (7.13,-2.31) -- (7.07,-2.31) -- (7.01,-2.31) -- (6.95,-2.31) -- (6.89,-2.31) -- (6.83,-2.31) -- (6.77,-2.31) -- (6.71,-2.31) -- (6.65,-2.31) -- (6.59,-2.31) -- (6.53,-2.31) -- (6.47,-2.31) -- (6.41,-2.31) -- (6.35,-2.31) -- (6.29,-2.31) -- (6.23,-2.31) -- (6.17,-2.31) -- (6.11,-2.31) -- (6.05,-2.31) -- (5.99,-2.31) -- (5.93,-2.31) -- (5.87,-2.31) -- (5.81,-2.31) -- (5.75,-2.31) -- (5.69,-2.31) -- (5.63,-2.31) -- (5.57,-2.31) -- (5.51,-2.31) -- (5.45,-2.31) -- (5.39,-2.31) -- (5.33,-2.31) -- (5.27,-2.31) -- (5.21,-2.31) -- (5.15,-2.31) -- (5.09,-2.31) -- (5.03,-2.31) -- (4.97,-2.31) -- (4.91,-2.31) -- (4.85,-2.31) -- (4.79,-2.31) -- (4.73,-2.29) -- (4.68,-2.26) -- (4.63,-2.23) -- (4.59,-2.18) -- (4.56,-2.13) -- (4.55,-2.07) -- (4.54,-2.01) -- (4.54,-1.95) -- (4.54,-1.89) -- (4.54,-1.83) -- (4.54,-1.77) -- (4.54,-1.71) -- (4.54,-1.65) -- (4.54,-1.59) -- (4.54,-1.53) -- (4.54,-1.47) -- (4.54,-1.41) -- (4.54,-1.35) -- (4.54,-1.29) -- (4.54,-1.23) -- (4.54,-1.17) -- (4.54,-1.11) -- (4.54,-1.05) -- (4.54,-0.99) -- (4.54,-0.93) -- (4.54,-0.87) -- cycle;
\end{scope}
\draw[->] (-1.30,-6.05) -- (-0.08,-6.05) node[midway,above=1pt] {$\sigma_{3}^{-1}$};
\begin{scope}[shift={(4.10,-6.05)},scale=0.1314]
\draw[thick,rounded corners=10pt] (0,-2.75) rectangle (15.6,2.75);
\draw[thick] (2.60,0) circle (0.35);
\draw[thick] (5.20,0) circle (0.35);
\draw[thick] (7.80,0) circle (0.35);
\draw[thick] (10.40,0) circle (0.35);
\draw[thick] (13.00,0) circle (0.35);
\draw[red!75!black,thick] (3.26,-0.84) -- (3.27,-0.90) -- (3.31,-0.95) -- (3.36,-0.98) -- (3.41,-0.99) -- (3.47,-0.99) -- (3.53,-0.99) -- (3.59,-0.99) -- (3.65,-0.99) -- (3.71,-0.99) -- (3.77,-0.99) -- (3.83,-0.99) -- (3.89,-0.99) -- (3.95,-0.99) -- (4.01,-0.99) -- (4.07,-0.99) -- (4.13,-0.99) -- (4.19,-0.99) -- (4.25,-0.99) -- (4.31,-0.99) -- (4.37,-0.99) -- (4.43,-0.99) -- (4.49,-0.99) -- (4.55,-0.99) -- (4.61,-0.99) -- (4.67,-0.99) -- (4.73,-0.99) -- (4.79,-0.99) -- (4.85,-0.99) -- (4.91,-0.99) -- (4.97,-0.99) -- (5.03,-0.99) -- (5.09,-0.99) -- (5.15,-0.99) -- (5.21,-0.99) -- (5.27,-0.99) -- (5.33,-0.99) -- (5.39,-0.99) -- (5.45,-0.99) -- (5.51,-0.99) -- (5.57,-0.99) -- (5.63,-0.99) -- (5.69,-0.99) -- (5.75,-0.99) -- (5.81,-0.99) -- (5.87,-0.99) -- (5.93,-0.99) -- (5.99,-0.99) -- (6.05,-0.99) -- (6.11,-0.99) -- (6.17,-0.99) -- (6.23,-0.99) -- (6.29,-0.99) -- (6.35,-0.99) -- (6.41,-0.99) -- (6.47,-0.99) -- (6.53,-0.99) -- (6.59,-0.99) -- (6.65,-0.99) -- (6.71,-0.99) -- (6.77,-0.99) -- (6.83,-0.99) -- (6.89,-0.99) -- (6.95,-0.99) -- (7.01,-0.99) -- (7.07,-0.97) -- (7.11,-0.93) -- (7.14,-0.87) -- (7.14,-0.81) -- (7.14,-0.75) -- (7.14,-0.69) -- (7.14,-0.63) -- (7.14,-0.57) -- (7.14,-0.51) -- (7.14,-0.45) -- (7.14,-0.39) -- (7.14,-0.33) -- (7.14,-0.27) -- (7.14,-0.21) -- (7.14,-0.15) -- (7.14,-0.09) -- (7.14,-0.03) -- (7.14,0.03) -- (7.14,0.09) -- (7.14,0.15) -- (7.14,0.21) -- (7.14,0.27) -- (7.14,0.33) -- (7.14,0.39) -- (7.14,0.45) -- (7.14,0.51) -- (7.14,0.57) -- (7.14,0.63) -- (7.14,0.69) -- (7.14,0.75) -- (7.14,0.81) -- (7.14,0.87) -- (7.14,0.93) -- (7.14,0.99) -- (7.14,1.05) -- (7.14,1.11) -- (7.14,1.17) -- (7.14,1.23) -- (7.14,1.29) -- (7.14,1.35) -- (7.14,1.41) -- (7.14,1.47) -- (7.14,1.53) -- (7.14,1.59) -- (7.14,1.65) -- (7.14,1.71) -- (7.14,1.77) -- (7.14,1.83) -- (7.14,1.89) -- (7.14,1.95) -- (7.14,2.01) -- (7.15,2.07) -- (7.16,2.13) -- (7.19,2.18) -- (7.23,2.22) -- (7.28,2.26) -- (7.33,2.29) -- (7.39,2.31) -- (7.45,2.31) -- (7.51,2.31) -- (7.57,2.31) -- (7.63,2.31) -- (7.69,2.31) -- (7.75,2.31) -- (7.81,2.31) -- (7.87,2.31) -- (7.93,2.31) -- (7.99,2.31) -- (8.05,2.31) -- (8.11,2.31) -- (8.17,2.31) -- (8.23,2.31) -- (8.29,2.31) -- (8.35,2.31) -- (8.41,2.31) -- (8.47,2.31) -- (8.53,2.31) -- (8.59,2.31) -- (8.65,2.31) -- (8.71,2.31) -- (8.77,2.31) -- (8.83,2.31) -- (8.89,2.31) -- (8.95,2.31) -- (9.01,2.31) -- (9.07,2.31) -- (9.13,2.31) -- (9.19,2.31) -- (9.25,2.31) -- (9.31,2.31) -- (9.37,2.31) -- (9.43,2.31) -- (9.49,2.31) -- (9.55,2.31) -- (9.61,2.31) -- (9.67,2.31) -- (9.73,2.31) -- (9.79,2.31) -- (9.85,2.31) -- (9.91,2.31) -- (9.97,2.31) -- (10.03,2.31) -- (10.09,2.31) -- (10.15,2.31) -- (10.21,2.31) -- (10.27,2.31) -- (10.33,2.31) -- (10.39,2.31) -- (10.45,2.31) -- (10.51,2.31) -- (10.57,2.31) -- (10.63,2.31) -- (10.69,2.31) -- (10.75,2.31) -- (10.81,2.31) -- (10.87,2.31) -- (10.93,2.31) -- (10.99,2.31) -- (11.05,2.31) -- (11.11,2.31) -- (11.17,2.31) -- (11.23,2.31) -- (11.29,2.31) -- (11.35,2.31) -- (11.41,2.31) -- (11.47,2.31) -- (11.53,2.31) -- (11.59,2.31) -- (11.65,2.31) -- (11.71,2.31) -- (11.77,2.31) -- (11.83,2.31) -- (11.89,2.31) -- (11.95,2.31) -- (12.01,2.31) -- (12.07,2.31) -- (12.13,2.31) -- (12.19,2.31) -- (12.25,2.31) -- (12.31,2.31) -- (12.37,2.31) -- (12.43,2.31) -- (12.49,2.31) -- (12.55,2.31) -- (12.61,2.31) -- (12.67,2.31) -- (12.73,2.31) -- (12.79,2.31) -- (12.85,2.31) -- (12.91,2.31) -- (12.97,2.31) -- (13.03,2.31) -- (13.09,2.31) -- (13.15,2.31) -- (13.21,2.31) -- (13.27,2.31) -- (13.33,2.31) -- (13.39,2.31) -- (13.45,2.30) -- (13.50,2.27) -- (13.55,2.24) -- (13.59,2.20) -- (13.63,2.15) -- (13.65,2.09) -- (13.66,2.03) -- (13.66,1.97) -- (13.66,1.91) -- (13.66,1.85) -- (13.66,1.79) -- (13.66,1.73) -- (13.66,1.67) -- (13.66,1.61) -- (13.66,1.55) -- (13.66,1.49) -- (13.66,1.43) -- (13.66,1.37) -- (13.66,1.31) -- (13.66,1.25) -- (13.66,1.19) -- (13.66,1.13) -- (13.66,1.07) -- (13.66,1.01) -- (13.66,0.95) -- (13.66,0.89) -- (13.66,0.83) -- (13.66,0.77) -- (13.66,0.71) -- (13.66,0.65) -- (13.66,0.59) -- (13.66,0.53) -- (13.66,0.47) -- (13.66,0.41) -- (13.66,0.35) -- (13.66,0.29) -- (13.66,0.23) -- (13.66,0.17) -- (13.66,0.11) -- (13.66,0.05) -- (13.66,-0.01) -- (13.66,-0.07) -- (13.65,-0.13) -- (13.63,-0.18) -- (13.61,-0.24) -- (13.59,-0.30) -- (13.56,-0.35) -- (13.53,-0.40) -- (13.49,-0.44) -- (13.45,-0.49) -- (13.40,-0.52) -- (13.35,-0.56) -- (13.30,-0.59) -- (13.24,-0.61) -- (13.19,-0.63) -- (13.13,-0.65) -- (13.07,-0.66) -- (13.01,-0.66) -- (12.95,-0.66) -- (12.89,-0.65) -- (12.83,-0.64) -- (12.77,-0.62) -- (12.72,-0.60) -- (12.67,-0.57) -- (12.61,-0.54) -- (12.57,-0.50) -- (12.52,-0.46) -- (12.48,-0.41) -- (12.45,-0.36) -- (12.42,-0.31) -- (12.39,-0.26) -- (12.37,-0.20) -- (12.36,-0.14) -- (12.35,-0.08) -- (12.34,-0.02) -- (12.34,0.04) -- (12.34,0.10) -- (12.34,0.16) -- (12.34,0.22) -- (12.34,0.28) -- (12.34,0.34) -- (12.34,0.40) -- (12.34,0.46) -- (12.34,0.52) -- (12.34,0.58) -- (12.34,0.64) -- (12.34,0.70) -- (12.34,0.76) -- (12.34,0.82) -- (12.34,0.88) -- (12.31,0.93) -- (12.27,0.97) -- (12.21,0.99) -- (12.15,0.99) -- (12.09,0.99) -- (12.03,0.99) -- (11.97,0.99) -- (11.91,0.99) -- (11.85,0.99) -- (11.79,0.99) -- (11.73,0.99) -- (11.67,0.99) -- (11.61,0.99) -- (11.55,0.99) -- (11.49,0.99) -- (11.43,0.99) -- (11.37,0.99) -- (11.31,0.99) -- (11.25,0.99) -- (11.19,0.99) -- (11.13,0.99) -- (11.07,0.99) -- (11.01,0.99) -- (10.95,0.99) -- (10.89,0.99) -- (10.83,0.99) -- (10.77,0.99) -- (10.71,0.99) -- (10.65,0.99) -- (10.59,0.99) -- (10.53,0.99) -- (10.47,0.99) -- (10.41,0.99) -- (10.35,0.99) -- (10.29,0.99) -- (10.23,0.99) -- (10.17,0.99) -- (10.11,0.99) -- (10.05,0.99) -- (9.99,0.99) -- (9.93,0.99) -- (9.87,0.99) -- (9.81,0.99) -- (9.75,0.99) -- (9.69,0.99) -- (9.63,0.99) -- (9.57,0.99) -- (9.51,0.99) -- (9.45,0.99) -- (9.39,0.99) -- (9.33,0.99) -- (9.27,0.99) -- (9.21,0.99) -- (9.15,0.99) -- (9.09,0.99) -- (9.03,0.99) -- (8.97,0.99) -- (8.91,0.99) -- (8.85,0.99) -- (8.79,0.99) -- (8.73,0.99) -- (8.67,0.99) -- (8.61,0.99) -- (8.55,0.98) -- (8.50,0.94) -- (8.47,0.89) -- (8.46,0.84) -- (8.46,0.78) -- (8.46,0.72) -- (8.46,0.66) -- (8.46,0.60) -- (8.46,0.54) -- (8.46,0.48) -- (8.46,0.42) -- (8.46,0.36) -- (8.46,0.30) -- (8.46,0.24) -- (8.46,0.18) -- (8.46,0.12) -- (8.46,0.06) -- (8.46,-0.00) -- (8.46,-0.06) -- (8.46,-0.12) -- (8.46,-0.18) -- (8.46,-0.24) -- (8.46,-0.30) -- (8.46,-0.36) -- (8.46,-0.42) -- (8.46,-0.48) -- (8.46,-0.54) -- (8.46,-0.60) -- (8.46,-0.66) -- (8.46,-0.72) -- (8.46,-0.78) -- (8.46,-0.84) -- (8.46,-0.90) -- (8.46,-0.96) -- (8.46,-1.02) -- (8.46,-1.08) -- (8.46,-1.14) -- (8.46,-1.20) -- (8.46,-1.26) -- (8.46,-1.32) -- (8.46,-1.38) -- (8.46,-1.44) -- (8.46,-1.50) -- (8.46,-1.56) -- (8.46,-1.62) -- (8.46,-1.68) -- (8.46,-1.74) -- (8.46,-1.80) -- (8.46,-1.86) -- (8.46,-1.92) -- (8.46,-1.98) -- (8.46,-2.04) -- (8.44,-2.10) -- (8.42,-2.16) -- (8.39,-2.21) -- (8.34,-2.25) -- (8.29,-2.28) -- (8.24,-2.30) -- (8.18,-2.31) -- (8.12,-2.31) -- (8.06,-2.31) -- (8.00,-2.31) -- (7.94,-2.31) -- (7.88,-2.31) -- (7.82,-2.31) -- (7.76,-2.31) -- (7.70,-2.31) -- (7.64,-2.31) -- (7.58,-2.31) -- (7.52,-2.31) -- (7.46,-2.31) -- (7.40,-2.31) -- (7.34,-2.31) -- (7.28,-2.31) -- (7.22,-2.31) -- (7.16,-2.31) -- (7.10,-2.31) -- (7.04,-2.31) -- (6.98,-2.31) -- (6.92,-2.31) -- (6.86,-2.31) -- (6.80,-2.31) -- (6.74,-2.31) -- (6.68,-2.31) -- (6.62,-2.31) -- (6.56,-2.31) -- (6.50,-2.31) -- (6.44,-2.31) -- (6.38,-2.31) -- (6.32,-2.31) -- (6.26,-2.31) -- (6.20,-2.31) -- (6.14,-2.31) -- (6.08,-2.31) -- (6.02,-2.31) -- (5.96,-2.31) -- (5.90,-2.31) -- (5.84,-2.31) -- (5.78,-2.31) -- (5.72,-2.31) -- (5.66,-2.31) -- (5.60,-2.31) -- (5.54,-2.31) -- (5.48,-2.31) -- (5.42,-2.31) -- (5.36,-2.31) -- (5.30,-2.31) -- (5.24,-2.31) -- (5.18,-2.31) -- (5.12,-2.31) -- (5.06,-2.31) -- (5.00,-2.31) -- (4.94,-2.31) -- (4.88,-2.31) -- (4.82,-2.31) -- (4.76,-2.31) -- (4.70,-2.31) -- (4.64,-2.31) -- (4.58,-2.31) -- (4.52,-2.31) -- (4.46,-2.31) -- (4.40,-2.31) -- (4.34,-2.31) -- (4.28,-2.31) -- (4.22,-2.31) -- (4.16,-2.31) -- (4.10,-2.31) -- (4.04,-2.31) -- (3.98,-2.31) -- (3.92,-2.31) -- (3.86,-2.31) -- (3.80,-2.31) -- (3.74,-2.31) -- (3.68,-2.31) -- (3.62,-2.31) -- (3.56,-2.31) -- (3.50,-2.31) -- (3.44,-2.31) -- (3.38,-2.31) -- (3.32,-2.31) -- (3.26,-2.31) -- (3.20,-2.31) -- (3.14,-2.31) -- (3.08,-2.31) -- (3.02,-2.31) -- (2.96,-2.31) -- (2.90,-2.31) -- (2.84,-2.31) -- (2.78,-2.31) -- (2.72,-2.31) -- (2.66,-2.31) -- (2.60,-2.31) -- (2.54,-2.31) -- (2.48,-2.31) -- (2.42,-2.31) -- (2.36,-2.31) -- (2.30,-2.31) -- (2.24,-2.31) -- (2.18,-2.30) -- (2.12,-2.28) -- (2.07,-2.26) -- (2.02,-2.22) -- (1.99,-2.17) -- (1.96,-2.11) -- (1.94,-2.06) -- (1.94,-2.00) -- (1.94,-1.94) -- (1.94,-1.88) -- (1.94,-1.82) -- (1.94,-1.76) -- (1.94,-1.70) -- (1.94,-1.64) -- (1.94,-1.58) -- (1.94,-1.52) -- (1.94,-1.46) -- (1.94,-1.40) -- (1.94,-1.34) -- (1.94,-1.28) -- (1.94,-1.22) -- (1.94,-1.16) -- (1.94,-1.10) -- (1.94,-1.04) -- (1.94,-0.98) -- (1.94,-0.92) -- (1.94,-0.86) -- (1.94,-0.80) -- (1.94,-0.74) -- (1.94,-0.68) -- (1.94,-0.62) -- (1.94,-0.56) -- (1.94,-0.50) -- (1.94,-0.44) -- (1.94,-0.38) -- (1.94,-0.32) -- (1.94,-0.26) -- (1.94,-0.20) -- (1.94,-0.14) -- (1.94,-0.08) -- (1.94,-0.02) -- (1.94,0.04) -- (1.95,0.10) -- (1.96,0.16) -- (1.98,0.22) -- (2.00,0.27) -- (2.03,0.33) -- (2.06,0.38) -- (2.10,0.43) -- (2.14,0.47) -- (2.18,0.51) -- (2.23,0.55) -- (2.28,0.58) -- (2.33,0.60) -- (2.39,0.63) -- (2.45,0.64) -- (2.51,0.65) -- (2.57,0.66) -- (2.63,0.66) -- (2.69,0.65) -- (2.75,0.64) -- (2.80,0.63) -- (2.86,0.61) -- (2.91,0.58) -- (2.97,0.55) -- (3.01,0.51) -- (3.06,0.47) -- (3.10,0.43) -- (3.14,0.38) -- (3.17,0.33) -- (3.20,0.28) -- (3.22,0.22) -- (3.24,0.17) -- (3.25,0.11) -- (3.26,0.05) -- (3.26,-0.01) -- (3.26,-0.07) -- (3.26,-0.13) -- (3.26,-0.19) -- (3.26,-0.25) -- (3.26,-0.31) -- (3.26,-0.37) -- (3.26,-0.43) -- (3.26,-0.49) -- (3.26,-0.55) -- (3.26,-0.61) -- (3.26,-0.67) -- (3.26,-0.73) -- (3.26,-0.79) -- cycle;
\end{scope}
\draw[->] (2.13,-6.05) -- (4.02,-6.05) node[midway,above=1pt] {$\sigma_{2}^{-1}$};
\node[anchor=east] at (-0.15,-7.53) {$c_5=V_1$};
\begin{scope}[shift={(0.00,-7.53)},scale=0.1314]
\draw[thick,rounded corners=10pt] (0,-2.75) rectangle (15.6,2.75);
\draw[thick] (2.60,0) circle (0.35);
\draw[thick] (5.20,0) circle (0.35);
\draw[thick] (7.80,0) circle (0.35);
\draw[thick] (10.40,0) circle (0.35);
\draw[thick] (13.00,0) circle (0.35);
\draw[red!75!black,thick] (12.99,0.66) -- (13.05,0.66) -- (13.11,0.65) -- (13.17,0.64) -- (13.23,0.62) -- (13.28,0.60) -- (13.34,0.57) -- (13.39,0.53) -- (13.43,0.50) -- (13.48,0.46) -- (13.52,0.41) -- (13.55,0.36) -- (13.58,0.31) -- (13.61,0.26) -- (13.63,0.20) -- (13.64,0.14) -- (13.65,0.08) -- (13.66,0.02) -- (13.66,-0.04) -- (13.65,-0.10) -- (13.64,-0.15) -- (13.62,-0.21) -- (13.60,-0.27) -- (13.58,-0.32) -- (13.54,-0.37) -- (13.51,-0.42) -- (13.47,-0.46) -- (13.42,-0.51) -- (13.38,-0.54) -- (13.32,-0.57) -- (13.27,-0.60) -- (13.22,-0.62) -- (13.16,-0.64) -- (13.10,-0.65) -- (13.04,-0.66) -- (12.98,-0.66) -- (12.92,-0.66) -- (12.86,-0.66) -- (12.80,-0.66) -- (12.74,-0.66) -- (12.68,-0.66) -- (12.62,-0.66) -- (12.56,-0.66) -- (12.50,-0.66) -- (12.44,-0.66) -- (12.38,-0.66) -- (12.32,-0.66) -- (12.26,-0.66) -- (12.20,-0.66) -- (12.14,-0.66) -- (12.08,-0.66) -- (12.02,-0.66) -- (11.96,-0.66) -- (11.90,-0.66) -- (11.84,-0.66) -- (11.78,-0.66) -- (11.72,-0.66) -- (11.66,-0.66) -- (11.60,-0.66) -- (11.54,-0.66) -- (11.48,-0.66) -- (11.42,-0.66) -- (11.36,-0.66) -- (11.30,-0.66) -- (11.24,-0.66) -- (11.18,-0.66) -- (11.12,-0.66) -- (11.06,-0.66) -- (11.00,-0.66) -- (10.94,-0.66) -- (10.88,-0.66) -- (10.82,-0.66) -- (10.76,-0.66) -- (10.70,-0.66) -- (10.64,-0.66) -- (10.58,-0.66) -- (10.52,-0.66) -- (10.46,-0.66) -- (10.40,-0.66) -- (10.34,-0.66) -- (10.28,-0.65) -- (10.22,-0.63) -- (10.17,-0.62) -- (10.11,-0.59) -- (10.06,-0.56) -- (10.01,-0.53) -- (9.96,-0.49) -- (9.92,-0.45) -- (9.88,-0.40) -- (9.84,-0.36) -- (9.81,-0.30) -- (9.79,-0.25) -- (9.77,-0.19) -- (9.75,-0.13) -- (9.74,-0.08) -- (9.74,-0.02) -- (9.74,0.04) -- (9.75,0.10) -- (9.76,0.16) -- (9.78,0.22) -- (9.80,0.28) -- (9.83,0.33) -- (9.86,0.38) -- (9.90,0.43) -- (9.94,0.47) -- (9.98,0.51) -- (10.03,0.55) -- (10.08,0.58) -- (10.14,0.60) -- (10.19,0.63) -- (10.25,0.64) -- (10.31,0.65) -- (10.37,0.66) -- (10.43,0.66) -- (10.49,0.66) -- (10.55,0.66) -- (10.61,0.66) -- (10.67,0.66) -- (10.73,0.66) -- (10.79,0.66) -- (10.85,0.66) -- (10.91,0.66) -- (10.97,0.66) -- (11.03,0.66) -- (11.09,0.66) -- (11.15,0.66) -- (11.21,0.66) -- (11.27,0.66) -- (11.33,0.66) -- (11.39,0.66) -- (11.45,0.66) -- (11.51,0.66) -- (11.57,0.66) -- (11.63,0.66) -- (11.69,0.66) -- (11.75,0.66) -- (11.81,0.66) -- (11.87,0.66) -- (11.93,0.66) -- (11.99,0.66) -- (12.05,0.66) -- (12.11,0.66) -- (12.17,0.66) -- (12.23,0.66) -- (12.29,0.66) -- (12.35,0.66) -- (12.41,0.66) -- (12.47,0.66) -- (12.53,0.66) -- (12.59,0.66) -- (12.65,0.66) -- (12.71,0.66) -- (12.77,0.66) -- (12.83,0.66) -- (12.89,0.66) -- (12.95,0.66) -- cycle;
\end{scope}
\begin{scope}[shift={(4.10,-7.53)},scale=0.1314]
\draw[thick,rounded corners=10pt] (0,-2.75) rectangle (15.6,2.75);
\draw[thick] (2.60,0) circle (0.35);
\draw[thick] (5.20,0) circle (0.35);
\draw[thick] (7.80,0) circle (0.35);
\draw[thick] (10.40,0) circle (0.35);
\draw[thick] (13.00,0) circle (0.35);
\draw[red!75!black,thick] (7.14,2.01) -- (7.15,2.07) -- (7.16,2.13) -- (7.19,2.18) -- (7.23,2.22) -- (7.28,2.26) -- (7.33,2.29) -- (7.39,2.31) -- (7.45,2.31) -- (7.51,2.31) -- (7.57,2.31) -- (7.63,2.31) -- (7.69,2.31) -- (7.75,2.31) -- (7.81,2.31) -- (7.87,2.31) -- (7.93,2.31) -- (7.99,2.31) -- (8.05,2.31) -- (8.11,2.31) -- (8.17,2.31) -- (8.23,2.31) -- (8.29,2.31) -- (8.35,2.31) -- (8.41,2.31) -- (8.47,2.31) -- (8.53,2.31) -- (8.59,2.31) -- (8.65,2.31) -- (8.71,2.31) -- (8.77,2.31) -- (8.83,2.31) -- (8.89,2.31) -- (8.95,2.31) -- (9.01,2.31) -- (9.07,2.31) -- (9.13,2.31) -- (9.19,2.31) -- (9.25,2.31) -- (9.31,2.31) -- (9.37,2.31) -- (9.43,2.31) -- (9.49,2.31) -- (9.55,2.31) -- (9.61,2.31) -- (9.67,2.31) -- (9.73,2.31) -- (9.79,2.31) -- (9.85,2.31) -- (9.91,2.31) -- (9.97,2.31) -- (10.03,2.31) -- (10.09,2.31) -- (10.15,2.31) -- (10.21,2.31) -- (10.27,2.31) -- (10.33,2.31) -- (10.39,2.31) -- (10.45,2.31) -- (10.51,2.31) -- (10.57,2.31) -- (10.63,2.31) -- (10.69,2.31) -- (10.75,2.31) -- (10.81,2.31) -- (10.87,2.31) -- (10.93,2.31) -- (10.99,2.31) -- (11.05,2.31) -- (11.11,2.31) -- (11.17,2.31) -- (11.23,2.31) -- (11.29,2.31) -- (11.35,2.31) -- (11.41,2.31) -- (11.47,2.31) -- (11.53,2.31) -- (11.59,2.31) -- (11.65,2.31) -- (11.71,2.31) -- (11.77,2.31) -- (11.83,2.31) -- (11.89,2.31) -- (11.95,2.31) -- (12.01,2.31) -- (12.07,2.31) -- (12.13,2.31) -- (12.19,2.31) -- (12.25,2.31) -- (12.31,2.31) -- (12.37,2.31) -- (12.43,2.31) -- (12.49,2.31) -- (12.55,2.31) -- (12.61,2.31) -- (12.67,2.31) -- (12.73,2.31) -- (12.79,2.31) -- (12.85,2.31) -- (12.91,2.31) -- (12.97,2.31) -- (13.03,2.31) -- (13.09,2.31) -- (13.15,2.31) -- (13.21,2.31) -- (13.27,2.31) -- (13.33,2.31) -- (13.39,2.31) -- (13.45,2.30) -- (13.50,2.27) -- (13.55,2.24) -- (13.59,2.20) -- (13.63,2.15) -- (13.65,2.09) -- (13.66,2.03) -- (13.66,1.97) -- (13.66,1.91) -- (13.66,1.85) -- (13.66,1.79) -- (13.66,1.73) -- (13.66,1.67) -- (13.66,1.61) -- (13.66,1.55) -- (13.66,1.49) -- (13.66,1.43) -- (13.66,1.37) -- (13.66,1.31) -- (13.66,1.25) -- (13.66,1.19) -- (13.66,1.13) -- (13.66,1.07) -- (13.66,1.01) -- (13.66,0.95) -- (13.66,0.89) -- (13.66,0.83) -- (13.66,0.77) -- (13.66,0.71) -- (13.66,0.65) -- (13.66,0.59) -- (13.66,0.53) -- (13.66,0.47) -- (13.66,0.41) -- (13.66,0.35) -- (13.66,0.29) -- (13.66,0.23) -- (13.66,0.17) -- (13.66,0.11) -- (13.66,0.05) -- (13.66,-0.01) -- (13.66,-0.07) -- (13.65,-0.13) -- (13.63,-0.18) -- (13.61,-0.24) -- (13.59,-0.30) -- (13.56,-0.35) -- (13.53,-0.40) -- (13.49,-0.44) -- (13.45,-0.49) -- (13.40,-0.52) -- (13.35,-0.56) -- (13.30,-0.59) -- (13.24,-0.61) -- (13.19,-0.63) -- (13.13,-0.65) -- (13.07,-0.66) -- (13.01,-0.66) -- (12.95,-0.66) -- (12.89,-0.65) -- (12.83,-0.64) -- (12.77,-0.62) -- (12.72,-0.60) -- (12.67,-0.57) -- (12.62,-0.54) -- (12.57,-0.50) -- (12.52,-0.46) -- (12.49,-0.41) -- (12.45,-0.36) -- (12.42,-0.31) -- (12.39,-0.26) -- (12.37,-0.20) -- (12.36,-0.14) -- (12.35,-0.08) -- (12.34,-0.03) -- (12.34,0.03) -- (12.34,0.09) -- (12.34,0.15) -- (12.34,0.21) -- (12.34,0.27) -- (12.34,0.33) -- (12.34,0.39) -- (12.34,0.45) -- (12.34,0.51) -- (12.34,0.57) -- (12.34,0.63) -- (12.34,0.69) -- (12.34,0.75) -- (12.34,0.81) -- (12.34,0.87) -- (12.31,0.93) -- (12.27,0.97) -- (12.21,0.99) -- (12.15,0.99) -- (12.09,0.99) -- (12.03,0.99) -- (11.97,0.99) -- (11.91,0.99) -- (11.85,0.99) -- (11.79,0.99) -- (11.73,0.99) -- (11.67,0.99) -- (11.61,0.99) -- (11.55,0.99) -- (11.49,0.99) -- (11.43,0.99) -- (11.37,0.99) -- (11.31,0.99) -- (11.25,0.99) -- (11.19,0.99) -- (11.13,0.99) -- (11.07,0.99) -- (11.01,0.99) -- (10.95,0.99) -- (10.89,0.99) -- (10.83,0.99) -- (10.77,0.99) -- (10.71,0.99) -- (10.65,0.99) -- (10.59,0.99) -- (10.53,0.99) -- (10.47,0.99) -- (10.41,0.99) -- (10.35,0.99) -- (10.29,0.99) -- (10.23,0.99) -- (10.17,0.99) -- (10.11,0.99) -- (10.05,0.99) -- (9.99,0.99) -- (9.93,0.99) -- (9.87,0.99) -- (9.81,0.99) -- (9.75,0.99) -- (9.69,0.99) -- (9.63,0.99) -- (9.57,0.99) -- (9.51,0.99) -- (9.45,0.99) -- (9.39,0.99) -- (9.33,0.99) -- (9.27,0.99) -- (9.21,0.99) -- (9.15,0.99) -- (9.09,0.99) -- (9.03,0.99) -- (8.97,0.99) -- (8.91,0.99) -- (8.85,0.99) -- (8.79,0.99) -- (8.73,0.99) -- (8.67,0.99) -- (8.61,0.99) -- (8.55,0.98) -- (8.50,0.94) -- (8.47,0.89) -- (8.46,0.84) -- (8.46,0.78) -- (8.46,0.72) -- (8.46,0.66) -- (8.46,0.60) -- (8.46,0.54) -- (8.46,0.48) -- (8.46,0.42) -- (8.46,0.36) -- (8.46,0.30) -- (8.46,0.24) -- (8.46,0.18) -- (8.46,0.12) -- (8.46,0.06) -- (8.46,-0.00) -- (8.46,-0.06) -- (8.45,-0.12) -- (8.43,-0.18) -- (8.41,-0.24) -- (8.39,-0.29) -- (8.36,-0.35) -- (8.33,-0.40) -- (8.29,-0.44) -- (8.25,-0.48) -- (8.20,-0.52) -- (8.15,-0.56) -- (8.10,-0.59) -- (8.05,-0.61) -- (7.99,-0.63) -- (7.93,-0.65) -- (7.87,-0.66) -- (7.81,-0.66) -- (7.75,-0.66) -- (7.69,-0.65) -- (7.63,-0.64) -- (7.58,-0.62) -- (7.52,-0.60) -- (7.47,-0.57) -- (7.42,-0.54) -- (7.37,-0.50) -- (7.33,-0.46) -- (7.29,-0.41) -- (7.25,-0.37) -- (7.22,-0.31) -- (7.19,-0.26) -- (7.17,-0.20) -- (7.16,-0.15) -- (7.15,-0.09) -- (7.14,-0.03) -- (7.14,0.03) -- (7.14,0.09) -- (7.14,0.15) -- (7.14,0.21) -- (7.14,0.27) -- (7.14,0.33) -- (7.14,0.39) -- (7.14,0.45) -- (7.14,0.51) -- (7.14,0.57) -- (7.14,0.63) -- (7.14,0.69) -- (7.14,0.75) -- (7.14,0.81) -- (7.14,0.87) -- (7.14,0.93) -- (7.14,0.99) -- (7.14,1.05) -- (7.14,1.11) -- (7.14,1.17) -- (7.14,1.23) -- (7.14,1.29) -- (7.14,1.35) -- (7.14,1.41) -- (7.14,1.47) -- (7.14,1.53) -- (7.14,1.59) -- (7.14,1.65) -- (7.14,1.71) -- (7.14,1.77) -- (7.14,1.83) -- (7.14,1.89) -- (7.14,1.95) -- cycle;
\end{scope}
\draw[->] (2.13,-7.53) -- (4.02,-7.53) node[midway,above=1pt] {$\sigma_{3}^{-1}\sigma_{2}^{-1}$};
\begin{scope}[shift={(8.20,-7.53)},scale=0.1314]
\draw[thick,rounded corners=10pt] (0,-2.75) rectangle (15.6,2.75);
\draw[thick] (2.60,0) circle (0.35);
\draw[thick] (5.20,0) circle (0.35);
\draw[thick] (7.80,0) circle (0.35);
\draw[thick] (10.40,0) circle (0.35);
\draw[thick] (13.00,0) circle (0.35);
\draw[red!75!black,thick] (4.54,2.01) -- (4.55,2.07) -- (4.56,2.13) -- (4.59,2.18) -- (4.63,2.22) -- (4.68,2.26) -- (4.73,2.29) -- (4.79,2.31) -- (4.85,2.31) -- (4.91,2.31) -- (4.97,2.31) -- (5.03,2.31) -- (5.09,2.31) -- (5.15,2.31) -- (5.21,2.31) -- (5.27,2.31) -- (5.33,2.31) -- (5.39,2.31) -- (5.45,2.31) -- (5.51,2.31) -- (5.57,2.31) -- (5.63,2.31) -- (5.69,2.31) -- (5.75,2.31) -- (5.81,2.31) -- (5.87,2.31) -- (5.93,2.31) -- (5.99,2.31) -- (6.05,2.31) -- (6.11,2.31) -- (6.17,2.31) -- (6.23,2.31) -- (6.29,2.31) -- (6.35,2.31) -- (6.41,2.31) -- (6.47,2.31) -- (6.53,2.31) -- (6.59,2.31) -- (6.65,2.31) -- (6.71,2.31) -- (6.77,2.31) -- (6.83,2.31) -- (6.89,2.31) -- (6.95,2.31) -- (7.01,2.31) -- (7.07,2.31) -- (7.13,2.31) -- (7.19,2.31) -- (7.25,2.31) -- (7.31,2.31) -- (7.37,2.31) -- (7.43,2.31) -- (7.49,2.31) -- (7.55,2.31) -- (7.61,2.31) -- (7.67,2.31) -- (7.73,2.31) -- (7.79,2.31) -- (7.85,2.31) -- (7.91,2.31) -- (7.97,2.31) -- (8.03,2.31) -- (8.09,2.31) -- (8.15,2.31) -- (8.21,2.31) -- (8.27,2.31) -- (8.33,2.31) -- (8.39,2.31) -- (8.45,2.31) -- (8.51,2.31) -- (8.57,2.31) -- (8.63,2.31) -- (8.69,2.31) -- (8.75,2.31) -- (8.81,2.31) -- (8.87,2.31) -- (8.93,2.31) -- (8.99,2.31) -- (9.05,2.31) -- (9.11,2.31) -- (9.17,2.31) -- (9.23,2.31) -- (9.29,2.31) -- (9.35,2.31) -- (9.41,2.31) -- (9.47,2.31) -- (9.53,2.31) -- (9.59,2.31) -- (9.65,2.31) -- (9.71,2.31) -- (9.77,2.31) -- (9.83,2.31) -- (9.89,2.31) -- (9.95,2.31) -- (10.01,2.31) -- (10.07,2.31) -- (10.13,2.31) -- (10.19,2.31) -- (10.25,2.31) -- (10.31,2.31) -- (10.37,2.31) -- (10.43,2.31) -- (10.49,2.31) -- (10.55,2.31) -- (10.61,2.31) -- (10.67,2.31) -- (10.73,2.31) -- (10.79,2.31) -- (10.85,2.31) -- (10.91,2.31) -- (10.97,2.31) -- (11.03,2.31) -- (11.09,2.31) -- (11.15,2.31) -- (11.21,2.31) -- (11.27,2.31) -- (11.33,2.31) -- (11.39,2.31) -- (11.45,2.31) -- (11.51,2.31) -- (11.57,2.31) -- (11.63,2.31) -- (11.69,2.31) -- (11.75,2.31) -- (11.81,2.31) -- (11.87,2.31) -- (11.93,2.31) -- (11.99,2.31) -- (12.05,2.31) -- (12.11,2.31) -- (12.17,2.31) -- (12.23,2.31) -- (12.29,2.31) -- (12.35,2.31) -- (12.41,2.31) -- (12.47,2.31) -- (12.53,2.31) -- (12.59,2.31) -- (12.65,2.31) -- (12.71,2.31) -- (12.77,2.31) -- (12.83,2.31) -- (12.89,2.31) -- (12.95,2.31) -- (13.01,2.31) -- (13.07,2.31) -- (13.13,2.31) -- (13.19,2.31) -- (13.25,2.31) -- (13.31,2.31) -- (13.37,2.31) -- (13.43,2.30) -- (13.48,2.28) -- (13.54,2.25) -- (13.58,2.21) -- (13.62,2.17) -- (13.64,2.11) -- (13.66,2.05) -- (13.66,1.99) -- (13.66,1.93) -- (13.66,1.87) -- (13.66,1.81) -- (13.66,1.75) -- (13.66,1.69) -- (13.66,1.63) -- (13.66,1.57) -- (13.66,1.51) -- (13.66,1.45) -- (13.66,1.39) -- (13.66,1.33) -- (13.66,1.27) -- (13.66,1.21) -- (13.66,1.15) -- (13.66,1.09) -- (13.66,1.03) -- (13.66,0.97) -- (13.66,0.91) -- (13.66,0.85) -- (13.66,0.79) -- (13.66,0.73) -- (13.66,0.67) -- (13.66,0.61) -- (13.66,0.55) -- (13.66,0.49) -- (13.66,0.43) -- (13.66,0.37) -- (13.66,0.31) -- (13.66,0.25) -- (13.66,0.19) -- (13.66,0.13) -- (13.66,0.07) -- (13.66,0.01) -- (13.66,-0.05) -- (13.65,-0.11) -- (13.64,-0.16) -- (13.62,-0.22) -- (13.60,-0.28) -- (13.57,-0.33) -- (13.54,-0.38) -- (13.50,-0.43) -- (13.46,-0.47) -- (13.42,-0.51) -- (13.37,-0.55) -- (13.32,-0.58) -- (13.26,-0.61) -- (13.21,-0.63) -- (13.15,-0.64) -- (13.09,-0.65) -- (13.03,-0.66) -- (12.97,-0.66) -- (12.91,-0.65) -- (12.85,-0.64) -- (12.79,-0.63) -- (12.74,-0.60) -- (12.68,-0.58) -- (12.63,-0.55) -- (12.58,-0.51) -- (12.54,-0.47) -- (12.50,-0.43) -- (12.46,-0.38) -- (12.43,-0.33) -- (12.40,-0.28) -- (12.38,-0.22) -- (12.36,-0.16) -- (12.35,-0.10) -- (12.34,-0.05) -- (12.34,0.01) -- (12.34,0.07) -- (12.34,0.13) -- (12.34,0.19) -- (12.34,0.25) -- (12.34,0.31) -- (12.34,0.37) -- (12.34,0.43) -- (12.34,0.49) -- (12.34,0.55) -- (12.34,0.61) -- (12.34,0.67) -- (12.34,0.73) -- (12.34,0.79) -- (12.34,0.85) -- (12.32,0.91) -- (12.28,0.96) -- (12.23,0.98) -- (12.17,0.99) -- (12.11,0.99) -- (12.05,0.99) -- (11.99,0.99) -- (11.93,0.99) -- (11.87,0.99) -- (11.81,0.99) -- (11.75,0.99) -- (11.69,0.99) -- (11.63,0.99) -- (11.57,0.99) -- (11.51,0.99) -- (11.45,0.99) -- (11.39,0.99) -- (11.33,0.99) -- (11.27,0.99) -- (11.21,0.99) -- (11.15,0.99) -- (11.09,0.99) -- (11.03,0.99) -- (10.97,0.99) -- (10.91,0.99) -- (10.85,0.99) -- (10.79,0.99) -- (10.73,0.99) -- (10.67,0.99) -- (10.61,0.99) -- (10.55,0.99) -- (10.49,0.99) -- (10.43,0.99) -- (10.37,0.99) -- (10.31,0.99) -- (10.25,0.99) -- (10.19,0.99) -- (10.13,0.99) -- (10.07,0.99) -- (10.01,0.99) -- (9.95,0.99) -- (9.89,0.99) -- (9.83,0.99) -- (9.77,0.99) -- (9.71,0.99) -- (9.65,0.99) -- (9.59,0.99) -- (9.53,0.99) -- (9.47,0.99) -- (9.41,0.99) -- (9.35,0.99) -- (9.29,0.99) -- (9.23,0.99) -- (9.17,0.99) -- (9.11,0.99) -- (9.05,0.99) -- (8.99,0.99) -- (8.93,0.99) -- (8.87,0.99) -- (8.81,0.99) -- (8.75,0.99) -- (8.69,0.99) -- (8.63,0.99) -- (8.57,0.99) -- (8.51,0.99) -- (8.45,0.99) -- (8.39,0.99) -- (8.33,0.99) -- (8.27,0.99) -- (8.21,0.99) -- (8.15,0.99) -- (8.09,0.99) -- (8.03,0.99) -- (7.97,0.99) -- (7.91,0.99) -- (7.85,0.99) -- (7.79,0.99) -- (7.73,0.99) -- (7.67,0.99) -- (7.61,0.99) -- (7.55,0.99) -- (7.49,0.99) -- (7.43,0.99) -- (7.37,0.99) -- (7.31,0.99) -- (7.25,0.99) -- (7.19,0.99) -- (7.13,0.99) -- (7.07,0.99) -- (7.01,0.99) -- (6.95,0.99) -- (6.89,0.99) -- (6.83,0.99) -- (6.77,0.99) -- (6.71,0.99) -- (6.65,0.99) -- (6.59,0.99) -- (6.53,0.99) -- (6.47,0.99) -- (6.41,0.99) -- (6.35,0.99) -- (6.29,0.99) -- (6.23,0.99) -- (6.17,0.99) -- (6.11,0.99) -- (6.05,0.99) -- (5.99,0.99) -- (5.93,0.97) -- (5.89,0.93) -- (5.86,0.88) -- (5.86,0.82) -- (5.86,0.76) -- (5.86,0.70) -- (5.86,0.64) -- (5.86,0.58) -- (5.86,0.52) -- (5.86,0.46) -- (5.86,0.40) -- (5.86,0.34) -- (5.86,0.28) -- (5.86,0.22) -- (5.86,0.16) -- (5.86,0.10) -- (5.86,0.04) -- (5.86,-0.02) -- (5.85,-0.08) -- (5.84,-0.14) -- (5.83,-0.20) -- (5.81,-0.26) -- (5.78,-0.31) -- (5.75,-0.36) -- (5.72,-0.41) -- (5.68,-0.46) -- (5.63,-0.50) -- (5.59,-0.53) -- (5.54,-0.57) -- (5.48,-0.60) -- (5.43,-0.62) -- (5.37,-0.64) -- (5.31,-0.65) -- (5.25,-0.66) -- (5.19,-0.66) -- (5.13,-0.66) -- (5.07,-0.65) -- (5.01,-0.63) -- (4.96,-0.61) -- (4.90,-0.59) -- (4.85,-0.56) -- (4.80,-0.53) -- (4.76,-0.49) -- (4.71,-0.44) -- (4.67,-0.40) -- (4.64,-0.35) -- (4.61,-0.30) -- (4.59,-0.24) -- (4.57,-0.19) -- (4.55,-0.13) -- (4.54,-0.07) -- (4.54,-0.01) -- (4.54,0.05) -- (4.54,0.11) -- (4.54,0.17) -- (4.54,0.23) -- (4.54,0.29) -- (4.54,0.35) -- (4.54,0.41) -- (4.54,0.47) -- (4.54,0.53) -- (4.54,0.59) -- (4.54,0.65) -- (4.54,0.71) -- (4.54,0.77) -- (4.54,0.83) -- (4.54,0.89) -- (4.54,0.95) -- (4.54,1.01) -- (4.54,1.07) -- (4.54,1.13) -- (4.54,1.19) -- (4.54,1.25) -- (4.54,1.31) -- (4.54,1.37) -- (4.54,1.43) -- (4.54,1.49) -- (4.54,1.55) -- (4.54,1.61) -- (4.54,1.67) -- (4.54,1.73) -- (4.54,1.79) -- (4.54,1.85) -- (4.54,1.91) -- (4.54,1.97) -- cycle;
\end{scope}
\draw[->] (6.23,-7.53) -- (8.12,-7.53) node[midway,above=1pt] {$\sigma_{2}^{-1}$};
\begin{scope}[shift={(12.30,-7.53)},scale=0.1314]
\draw[thick,rounded corners=10pt] (0,-2.75) rectangle (15.6,2.75);
\draw[thick] (2.60,0) circle (0.35);
\draw[thick] (5.20,0) circle (0.35);
\draw[thick] (7.80,0) circle (0.35);
\draw[thick] (10.40,0) circle (0.35);
\draw[thick] (13.00,0) circle (0.35);
\draw[red!75!black,thick] (4.54,2.01) -- (4.55,2.07) -- (4.56,2.13) -- (4.59,2.18) -- (4.63,2.22) -- (4.68,2.26) -- (4.73,2.29) -- (4.79,2.31) -- (4.85,2.31) -- (4.91,2.31) -- (4.97,2.31) -- (5.03,2.31) -- (5.09,2.31) -- (5.15,2.31) -- (5.21,2.31) -- (5.27,2.31) -- (5.33,2.31) -- (5.39,2.31) -- (5.45,2.31) -- (5.51,2.31) -- (5.57,2.31) -- (5.63,2.31) -- (5.69,2.31) -- (5.75,2.31) -- (5.81,2.31) -- (5.87,2.31) -- (5.93,2.31) -- (5.99,2.31) -- (6.05,2.31) -- (6.11,2.31) -- (6.17,2.31) -- (6.23,2.31) -- (6.29,2.31) -- (6.35,2.31) -- (6.41,2.31) -- (6.47,2.31) -- (6.53,2.31) -- (6.59,2.31) -- (6.65,2.31) -- (6.71,2.31) -- (6.77,2.31) -- (6.83,2.31) -- (6.89,2.31) -- (6.95,2.31) -- (7.01,2.31) -- (7.07,2.31) -- (7.13,2.31) -- (7.19,2.31) -- (7.25,2.31) -- (7.31,2.31) -- (7.37,2.31) -- (7.43,2.31) -- (7.49,2.31) -- (7.55,2.31) -- (7.61,2.31) -- (7.67,2.31) -- (7.73,2.31) -- (7.79,2.31) -- (7.85,2.31) -- (7.91,2.31) -- (7.97,2.31) -- (8.03,2.31) -- (8.09,2.31) -- (8.15,2.31) -- (8.21,2.31) -- (8.27,2.31) -- (8.33,2.31) -- (8.39,2.31) -- (8.45,2.31) -- (8.51,2.31) -- (8.57,2.31) -- (8.63,2.31) -- (8.69,2.31) -- (8.75,2.31) -- (8.81,2.31) -- (8.87,2.31) -- (8.93,2.31) -- (8.99,2.31) -- (9.05,2.31) -- (9.11,2.31) -- (9.17,2.31) -- (9.23,2.31) -- (9.29,2.31) -- (9.35,2.31) -- (9.41,2.31) -- (9.47,2.31) -- (9.53,2.31) -- (9.59,2.31) -- (9.65,2.31) -- (9.71,2.31) -- (9.77,2.31) -- (9.83,2.31) -- (9.89,2.31) -- (9.95,2.31) -- (10.01,2.31) -- (10.07,2.31) -- (10.13,2.31) -- (10.19,2.31) -- (10.25,2.31) -- (10.31,2.31) -- (10.37,2.31) -- (10.43,2.31) -- (10.49,2.31) -- (10.55,2.31) -- (10.61,2.31) -- (10.67,2.31) -- (10.73,2.31) -- (10.79,2.31) -- (10.85,2.30) -- (10.90,2.27) -- (10.95,2.24) -- (10.99,2.20) -- (11.03,2.15) -- (11.05,2.09) -- (11.06,2.03) -- (11.06,1.97) -- (11.06,1.91) -- (11.06,1.85) -- (11.06,1.79) -- (11.06,1.73) -- (11.06,1.67) -- (11.06,1.61) -- (11.06,1.55) -- (11.06,1.49) -- (11.06,1.43) -- (11.06,1.37) -- (11.06,1.31) -- (11.06,1.25) -- (11.06,1.19) -- (11.06,1.13) -- (11.06,1.07) -- (11.06,1.01) -- (11.06,0.95) -- (11.06,0.89) -- (11.06,0.83) -- (11.06,0.77) -- (11.06,0.71) -- (11.06,0.65) -- (11.06,0.59) -- (11.06,0.53) -- (11.06,0.47) -- (11.06,0.41) -- (11.06,0.35) -- (11.06,0.29) -- (11.06,0.23) -- (11.06,0.17) -- (11.06,0.11) -- (11.06,0.05) -- (11.06,-0.01) -- (11.06,-0.07) -- (11.05,-0.13) -- (11.03,-0.18) -- (11.01,-0.24) -- (10.99,-0.30) -- (10.96,-0.35) -- (10.93,-0.40) -- (10.89,-0.44) -- (10.85,-0.49) -- (10.80,-0.52) -- (10.75,-0.56) -- (10.70,-0.59) -- (10.64,-0.61) -- (10.59,-0.63) -- (10.53,-0.65) -- (10.47,-0.66) -- (10.41,-0.66) -- (10.35,-0.66) -- (10.29,-0.65) -- (10.23,-0.64) -- (10.17,-0.62) -- (10.12,-0.60) -- (10.07,-0.57) -- (10.02,-0.54) -- (9.97,-0.50) -- (9.92,-0.46) -- (9.89,-0.41) -- (9.85,-0.36) -- (9.82,-0.31) -- (9.79,-0.26) -- (9.77,-0.20) -- (9.76,-0.14) -- (9.75,-0.08) -- (9.74,-0.03) -- (9.74,0.03) -- (9.74,0.09) -- (9.74,0.15) -- (9.74,0.21) -- (9.74,0.27) -- (9.74,0.33) -- (9.74,0.39) -- (9.74,0.45) -- (9.74,0.51) -- (9.74,0.57) -- (9.74,0.63) -- (9.74,0.69) -- (9.74,0.75) -- (9.74,0.81) -- (9.74,0.87) -- (9.71,0.93) -- (9.67,0.97) -- (9.61,0.99) -- (9.55,0.99) -- (9.49,0.99) -- (9.43,0.99) -- (9.37,0.99) -- (9.31,0.99) -- (9.25,0.99) -- (9.19,0.99) -- (9.13,0.99) -- (9.07,0.99) -- (9.01,0.99) -- (8.95,0.99) -- (8.89,0.99) -- (8.83,0.99) -- (8.77,0.99) -- (8.71,0.99) -- (8.65,0.99) -- (8.59,0.99) -- (8.53,0.99) -- (8.47,0.99) -- (8.41,0.99) -- (8.35,0.99) -- (8.29,0.99) -- (8.23,0.99) -- (8.17,0.99) -- (8.11,0.99) -- (8.05,0.99) -- (7.99,0.99) -- (7.93,0.99) -- (7.87,0.99) -- (7.81,0.99) -- (7.75,0.99) -- (7.69,0.99) -- (7.63,0.99) -- (7.57,0.99) -- (7.51,0.99) -- (7.45,0.99) -- (7.39,0.99) -- (7.33,0.99) -- (7.27,0.99) -- (7.21,0.99) -- (7.15,0.99) -- (7.09,0.99) -- (7.03,0.99) -- (6.97,0.99) -- (6.91,0.99) -- (6.85,0.99) -- (6.79,0.99) -- (6.73,0.99) -- (6.67,0.99) -- (6.61,0.99) -- (6.55,0.99) -- (6.49,0.99) -- (6.43,0.99) -- (6.37,0.99) -- (6.31,0.99) -- (6.25,0.99) -- (6.19,0.99) -- (6.13,0.99) -- (6.07,0.99) -- (6.01,0.99) -- (5.95,0.98) -- (5.90,0.94) -- (5.87,0.89) -- (5.86,0.84) -- (5.86,0.78) -- (5.86,0.72) -- (5.86,0.66) -- (5.86,0.60) -- (5.86,0.54) -- (5.86,0.48) -- (5.86,0.42) -- (5.86,0.36) -- (5.86,0.30) -- (5.86,0.24) -- (5.86,0.18) -- (5.86,0.12) -- (5.86,0.06) -- (5.86,-0.00) -- (5.86,-0.06) -- (5.85,-0.12) -- (5.83,-0.18) -- (5.81,-0.24) -- (5.79,-0.29) -- (5.76,-0.35) -- (5.73,-0.40) -- (5.69,-0.44) -- (5.65,-0.48) -- (5.60,-0.52) -- (5.55,-0.56) -- (5.50,-0.59) -- (5.45,-0.61) -- (5.39,-0.63) -- (5.33,-0.65) -- (5.27,-0.66) -- (5.21,-0.66) -- (5.15,-0.66) -- (5.09,-0.65) -- (5.03,-0.64) -- (4.98,-0.62) -- (4.92,-0.60) -- (4.87,-0.57) -- (4.82,-0.54) -- (4.77,-0.50) -- (4.73,-0.46) -- (4.69,-0.41) -- (4.65,-0.37) -- (4.62,-0.31) -- (4.59,-0.26) -- (4.57,-0.20) -- (4.56,-0.15) -- (4.55,-0.09) -- (4.54,-0.03) -- (4.54,0.03) -- (4.54,0.09) -- (4.54,0.15) -- (4.54,0.21) -- (4.54,0.27) -- (4.54,0.33) -- (4.54,0.39) -- (4.54,0.45) -- (4.54,0.51) -- (4.54,0.57) -- (4.54,0.63) -- (4.54,0.69) -- (4.54,0.75) -- (4.54,0.81) -- (4.54,0.87) -- (4.54,0.93) -- (4.54,0.99) -- (4.54,1.05) -- (4.54,1.11) -- (4.54,1.17) -- (4.54,1.23) -- (4.54,1.29) -- (4.54,1.35) -- (4.54,1.41) -- (4.54,1.47) -- (4.54,1.53) -- (4.54,1.59) -- (4.54,1.65) -- (4.54,1.71) -- (4.54,1.77) -- (4.54,1.83) -- (4.54,1.89) -- (4.54,1.95) -- cycle;
\end{scope}
\draw[->] (10.33,-7.53) -- (12.22,-7.53) node[midway,above=1pt] {$\sigma_{4}^{-1}$};
\begin{scope}[shift={(0.00,-8.80)},scale=0.1314]
\draw[thick,rounded corners=10pt] (0,-2.75) rectangle (15.6,2.75);
\draw[thick] (2.60,0) circle (0.35);
\draw[thick] (5.20,0) circle (0.35);
\draw[thick] (7.80,0) circle (0.35);
\draw[thick] (10.40,0) circle (0.35);
\draw[thick] (13.00,0) circle (0.35);
\draw[red!75!black,thick] (1.94,2.01) -- (1.95,2.07) -- (1.96,2.13) -- (1.99,2.18) -- (2.03,2.22) -- (2.08,2.26) -- (2.13,2.29) -- (2.19,2.31) -- (2.25,2.31) -- (2.31,2.31) -- (2.37,2.31) -- (2.43,2.31) -- (2.49,2.31) -- (2.55,2.31) -- (2.61,2.31) -- (2.67,2.31) -- (2.73,2.31) -- (2.79,2.31) -- (2.85,2.31) -- (2.91,2.31) -- (2.97,2.31) -- (3.03,2.31) -- (3.09,2.31) -- (3.15,2.31) -- (3.21,2.31) -- (3.27,2.31) -- (3.33,2.31) -- (3.39,2.31) -- (3.45,2.31) -- (3.51,2.31) -- (3.57,2.31) -- (3.63,2.31) -- (3.69,2.31) -- (3.75,2.31) -- (3.81,2.31) -- (3.87,2.31) -- (3.93,2.31) -- (3.99,2.31) -- (4.05,2.31) -- (4.11,2.31) -- (4.17,2.31) -- (4.23,2.31) -- (4.29,2.31) -- (4.35,2.31) -- (4.41,2.31) -- (4.47,2.31) -- (4.53,2.31) -- (4.59,2.31) -- (4.65,2.31) -- (4.71,2.31) -- (4.77,2.31) -- (4.83,2.31) -- (4.89,2.31) -- (4.95,2.31) -- (5.01,2.31) -- (5.07,2.31) -- (5.13,2.31) -- (5.19,2.31) -- (5.25,2.31) -- (5.31,2.31) -- (5.37,2.31) -- (5.43,2.31) -- (5.49,2.31) -- (5.55,2.31) -- (5.61,2.31) -- (5.67,2.31) -- (5.73,2.31) -- (5.79,2.31) -- (5.85,2.31) -- (5.91,2.31) -- (5.97,2.31) -- (6.03,2.31) -- (6.09,2.31) -- (6.15,2.31) -- (6.21,2.31) -- (6.27,2.31) -- (6.33,2.31) -- (6.39,2.31) -- (6.45,2.31) -- (6.51,2.31) -- (6.57,2.31) -- (6.63,2.31) -- (6.69,2.31) -- (6.75,2.31) -- (6.81,2.31) -- (6.87,2.31) -- (6.93,2.31) -- (6.99,2.31) -- (7.05,2.31) -- (7.11,2.31) -- (7.17,2.31) -- (7.23,2.31) -- (7.29,2.31) -- (7.35,2.31) -- (7.41,2.31) -- (7.47,2.31) -- (7.53,2.31) -- (7.59,2.31) -- (7.65,2.31) -- (7.71,2.31) -- (7.77,2.31) -- (7.83,2.31) -- (7.89,2.31) -- (7.95,2.31) -- (8.01,2.31) -- (8.07,2.31) -- (8.13,2.31) -- (8.19,2.31) -- (8.25,2.31) -- (8.31,2.31) -- (8.37,2.31) -- (8.43,2.31) -- (8.49,2.31) -- (8.55,2.31) -- (8.61,2.31) -- (8.67,2.31) -- (8.73,2.31) -- (8.79,2.31) -- (8.85,2.31) -- (8.91,2.31) -- (8.97,2.31) -- (9.03,2.31) -- (9.09,2.31) -- (9.15,2.31) -- (9.21,2.31) -- (9.27,2.31) -- (9.33,2.31) -- (9.39,2.31) -- (9.45,2.31) -- (9.51,2.31) -- (9.57,2.31) -- (9.63,2.31) -- (9.69,2.31) -- (9.75,2.31) -- (9.81,2.31) -- (9.87,2.31) -- (9.93,2.31) -- (9.99,2.31) -- (10.05,2.31) -- (10.11,2.31) -- (10.17,2.31) -- (10.23,2.31) -- (10.29,2.31) -- (10.35,2.31) -- (10.41,2.31) -- (10.47,2.31) -- (10.53,2.31) -- (10.59,2.31) -- (10.65,2.31) -- (10.71,2.31) -- (10.77,2.31) -- (10.83,2.30) -- (10.88,2.28) -- (10.94,2.25) -- (10.98,2.21) -- (11.02,2.17) -- (11.04,2.11) -- (11.06,2.05) -- (11.06,1.99) -- (11.06,1.93) -- (11.06,1.87) -- (11.06,1.81) -- (11.06,1.75) -- (11.06,1.69) -- (11.06,1.63) -- (11.06,1.57) -- (11.06,1.51) -- (11.06,1.45) -- (11.06,1.39) -- (11.06,1.33) -- (11.06,1.27) -- (11.06,1.21) -- (11.06,1.15) -- (11.06,1.09) -- (11.06,1.03) -- (11.06,0.97) -- (11.06,0.91) -- (11.06,0.85) -- (11.06,0.79) -- (11.06,0.73) -- (11.06,0.67) -- (11.06,0.61) -- (11.06,0.55) -- (11.06,0.49) -- (11.06,0.43) -- (11.06,0.37) -- (11.06,0.31) -- (11.06,0.25) -- (11.06,0.19) -- (11.06,0.13) -- (11.06,0.07) -- (11.06,0.01) -- (11.06,-0.05) -- (11.05,-0.11) -- (11.04,-0.16) -- (11.02,-0.22) -- (11.00,-0.28) -- (10.97,-0.33) -- (10.94,-0.38) -- (10.90,-0.43) -- (10.86,-0.47) -- (10.82,-0.51) -- (10.77,-0.55) -- (10.72,-0.58) -- (10.66,-0.61) -- (10.61,-0.63) -- (10.55,-0.64) -- (10.49,-0.65) -- (10.43,-0.66) -- (10.37,-0.66) -- (10.31,-0.65) -- (10.25,-0.64) -- (10.19,-0.63) -- (10.14,-0.60) -- (10.08,-0.58) -- (10.03,-0.55) -- (9.98,-0.51) -- (9.94,-0.47) -- (9.90,-0.43) -- (9.86,-0.38) -- (9.83,-0.33) -- (9.80,-0.28) -- (9.78,-0.22) -- (9.76,-0.16) -- (9.75,-0.10) -- (9.74,-0.05) -- (9.74,0.01) -- (9.74,0.07) -- (9.74,0.13) -- (9.74,0.19) -- (9.74,0.25) -- (9.74,0.31) -- (9.74,0.37) -- (9.74,0.43) -- (9.74,0.49) -- (9.74,0.55) -- (9.74,0.61) -- (9.74,0.67) -- (9.74,0.73) -- (9.74,0.79) -- (9.74,0.85) -- (9.72,0.91) -- (9.68,0.96) -- (9.63,0.98) -- (9.57,0.99) -- (9.51,0.99) -- (9.45,0.99) -- (9.39,0.99) -- (9.33,0.99) -- (9.27,0.99) -- (9.21,0.99) -- (9.15,0.99) -- (9.09,0.99) -- (9.03,0.99) -- (8.97,0.99) -- (8.91,0.99) -- (8.85,0.99) -- (8.79,0.99) -- (8.73,0.99) -- (8.67,0.99) -- (8.61,0.99) -- (8.55,0.99) -- (8.49,0.99) -- (8.43,0.99) -- (8.37,0.99) -- (8.31,0.99) -- (8.25,0.99) -- (8.19,0.99) -- (8.13,0.99) -- (8.07,0.99) -- (8.01,0.99) -- (7.95,0.99) -- (7.89,0.99) -- (7.83,0.99) -- (7.77,0.99) -- (7.71,0.99) -- (7.65,0.99) -- (7.59,0.99) -- (7.53,0.99) -- (7.47,0.99) -- (7.41,0.99) -- (7.35,0.99) -- (7.29,0.99) -- (7.23,0.99) -- (7.17,0.99) -- (7.11,0.99) -- (7.05,0.99) -- (6.99,0.99) -- (6.93,0.99) -- (6.87,0.99) -- (6.81,0.99) -- (6.75,0.99) -- (6.69,0.99) -- (6.63,0.99) -- (6.57,0.99) -- (6.51,0.99) -- (6.45,0.99) -- (6.39,0.99) -- (6.33,0.99) -- (6.27,0.99) -- (6.21,0.99) -- (6.15,0.99) -- (6.09,0.99) -- (6.03,0.99) -- (5.97,0.99) -- (5.91,0.99) -- (5.85,0.99) -- (5.79,0.99) -- (5.73,0.99) -- (5.67,0.99) -- (5.61,0.99) -- (5.55,0.99) -- (5.49,0.99) -- (5.43,0.99) -- (5.37,0.99) -- (5.31,0.99) -- (5.25,0.99) -- (5.19,0.99) -- (5.13,0.99) -- (5.07,0.99) -- (5.01,0.99) -- (4.95,0.99) -- (4.89,0.99) -- (4.83,0.99) -- (4.77,0.99) -- (4.71,0.99) -- (4.65,0.99) -- (4.59,0.99) -- (4.53,0.99) -- (4.47,0.99) -- (4.41,0.99) -- (4.35,0.99) -- (4.29,0.99) -- (4.23,0.99) -- (4.17,0.99) -- (4.11,0.99) -- (4.05,0.99) -- (3.99,0.99) -- (3.93,0.99) -- (3.87,0.99) -- (3.81,0.99) -- (3.75,0.99) -- (3.69,0.99) -- (3.63,0.99) -- (3.57,0.99) -- (3.51,0.99) -- (3.45,0.99) -- (3.39,0.99) -- (3.33,0.97) -- (3.29,0.93) -- (3.26,0.88) -- (3.26,0.82) -- (3.26,0.76) -- (3.26,0.70) -- (3.26,0.64) -- (3.26,0.58) -- (3.26,0.52) -- (3.26,0.46) -- (3.26,0.40) -- (3.26,0.34) -- (3.26,0.28) -- (3.26,0.22) -- (3.26,0.16) -- (3.26,0.10) -- (3.26,0.04) -- (3.26,-0.02) -- (3.25,-0.08) -- (3.24,-0.14) -- (3.23,-0.20) -- (3.21,-0.26) -- (3.18,-0.31) -- (3.15,-0.36) -- (3.12,-0.41) -- (3.08,-0.46) -- (3.03,-0.50) -- (2.99,-0.53) -- (2.94,-0.57) -- (2.88,-0.60) -- (2.83,-0.62) -- (2.77,-0.64) -- (2.71,-0.65) -- (2.65,-0.66) -- (2.59,-0.66) -- (2.53,-0.66) -- (2.47,-0.65) -- (2.41,-0.63) -- (2.36,-0.61) -- (2.30,-0.59) -- (2.25,-0.56) -- (2.20,-0.53) -- (2.16,-0.49) -- (2.11,-0.44) -- (2.07,-0.40) -- (2.04,-0.35) -- (2.01,-0.30) -- (1.99,-0.24) -- (1.97,-0.19) -- (1.95,-0.13) -- (1.94,-0.07) -- (1.94,-0.01) -- (1.94,0.05) -- (1.94,0.11) -- (1.94,0.17) -- (1.94,0.23) -- (1.94,0.29) -- (1.94,0.35) -- (1.94,0.41) -- (1.94,0.47) -- (1.94,0.53) -- (1.94,0.59) -- (1.94,0.65) -- (1.94,0.71) -- (1.94,0.77) -- (1.94,0.83) -- (1.94,0.89) -- (1.94,0.95) -- (1.94,1.01) -- (1.94,1.07) -- (1.94,1.13) -- (1.94,1.19) -- (1.94,1.25) -- (1.94,1.31) -- (1.94,1.37) -- (1.94,1.43) -- (1.94,1.49) -- (1.94,1.55) -- (1.94,1.61) -- (1.94,1.67) -- (1.94,1.73) -- (1.94,1.79) -- (1.94,1.85) -- (1.94,1.91) -- (1.94,1.97) -- cycle;
\end{scope}
\draw[->] (-1.30,-8.80) -- (-0.08,-8.80) node[midway,above=1pt] {$\sigma_{1}^{-1}$};
\begin{scope}[shift={(4.10,-8.80)},scale=0.1314]
\draw[thick,rounded corners=10pt] (0,-2.75) rectangle (15.6,2.75);
\draw[thick] (2.60,0) circle (0.35);
\draw[thick] (5.20,0) circle (0.35);
\draw[thick] (7.80,0) circle (0.35);
\draw[thick] (10.40,0) circle (0.35);
\draw[thick] (13.00,0) circle (0.35);
\draw[red!75!black,thick] (1.94,2.01) -- (1.95,2.07) -- (1.96,2.13) -- (1.99,2.18) -- (2.03,2.22) -- (2.08,2.26) -- (2.13,2.29) -- (2.19,2.31) -- (2.25,2.31) -- (2.31,2.31) -- (2.37,2.31) -- (2.43,2.31) -- (2.49,2.31) -- (2.55,2.31) -- (2.61,2.31) -- (2.67,2.31) -- (2.73,2.31) -- (2.79,2.31) -- (2.85,2.31) -- (2.91,2.31) -- (2.97,2.31) -- (3.03,2.31) -- (3.09,2.31) -- (3.15,2.31) -- (3.21,2.31) -- (3.27,2.31) -- (3.33,2.31) -- (3.39,2.31) -- (3.45,2.31) -- (3.51,2.31) -- (3.57,2.31) -- (3.63,2.31) -- (3.69,2.31) -- (3.75,2.31) -- (3.81,2.31) -- (3.87,2.31) -- (3.93,2.31) -- (3.99,2.31) -- (4.05,2.31) -- (4.11,2.31) -- (4.17,2.31) -- (4.23,2.31) -- (4.29,2.31) -- (4.35,2.31) -- (4.41,2.31) -- (4.47,2.31) -- (4.53,2.31) -- (4.59,2.31) -- (4.65,2.31) -- (4.71,2.31) -- (4.77,2.31) -- (4.83,2.31) -- (4.89,2.31) -- (4.95,2.31) -- (5.01,2.31) -- (5.07,2.31) -- (5.13,2.31) -- (5.19,2.31) -- (5.25,2.31) -- (5.31,2.31) -- (5.37,2.31) -- (5.43,2.31) -- (5.49,2.31) -- (5.55,2.31) -- (5.61,2.31) -- (5.67,2.31) -- (5.73,2.31) -- (5.79,2.31) -- (5.85,2.31) -- (5.91,2.31) -- (5.97,2.31) -- (6.03,2.31) -- (6.09,2.31) -- (6.15,2.31) -- (6.21,2.31) -- (6.27,2.31) -- (6.33,2.31) -- (6.39,2.31) -- (6.45,2.31) -- (6.51,2.31) -- (6.57,2.31) -- (6.63,2.31) -- (6.69,2.31) -- (6.75,2.31) -- (6.81,2.31) -- (6.87,2.31) -- (6.93,2.31) -- (6.99,2.31) -- (7.05,2.31) -- (7.11,2.31) -- (7.17,2.31) -- (7.23,2.31) -- (7.29,2.31) -- (7.35,2.31) -- (7.41,2.31) -- (7.47,2.31) -- (7.53,2.31) -- (7.59,2.31) -- (7.65,2.31) -- (7.71,2.31) -- (7.77,2.31) -- (7.83,2.31) -- (7.89,2.31) -- (7.95,2.31) -- (8.01,2.31) -- (8.07,2.31) -- (8.13,2.31) -- (8.19,2.31) -- (8.25,2.30) -- (8.30,2.27) -- (8.35,2.24) -- (8.39,2.20) -- (8.43,2.15) -- (8.45,2.09) -- (8.46,2.03) -- (8.46,1.97) -- (8.46,1.91) -- (8.46,1.85) -- (8.46,1.79) -- (8.46,1.73) -- (8.46,1.67) -- (8.46,1.61) -- (8.46,1.55) -- (8.46,1.49) -- (8.46,1.43) -- (8.46,1.37) -- (8.46,1.31) -- (8.46,1.25) -- (8.46,1.19) -- (8.46,1.13) -- (8.46,1.07) -- (8.46,1.01) -- (8.46,0.95) -- (8.46,0.89) -- (8.46,0.83) -- (8.46,0.77) -- (8.46,0.71) -- (8.46,0.65) -- (8.46,0.59) -- (8.46,0.53) -- (8.46,0.47) -- (8.46,0.41) -- (8.46,0.35) -- (8.46,0.29) -- (8.46,0.23) -- (8.46,0.17) -- (8.46,0.11) -- (8.46,0.05) -- (8.46,-0.01) -- (8.46,-0.07) -- (8.45,-0.13) -- (8.43,-0.18) -- (8.41,-0.24) -- (8.39,-0.30) -- (8.36,-0.35) -- (8.33,-0.40) -- (8.29,-0.44) -- (8.25,-0.49) -- (8.20,-0.52) -- (8.15,-0.56) -- (8.10,-0.59) -- (8.04,-0.61) -- (7.99,-0.63) -- (7.93,-0.65) -- (7.87,-0.66) -- (7.81,-0.66) -- (7.75,-0.66) -- (7.69,-0.65) -- (7.63,-0.64) -- (7.57,-0.62) -- (7.52,-0.60) -- (7.47,-0.57) -- (7.42,-0.54) -- (7.37,-0.50) -- (7.32,-0.46) -- (7.29,-0.41) -- (7.25,-0.36) -- (7.22,-0.31) -- (7.19,-0.26) -- (7.17,-0.20) -- (7.16,-0.14) -- (7.15,-0.08) -- (7.14,-0.03) -- (7.14,0.03) -- (7.14,0.09) -- (7.14,0.15) -- (7.14,0.21) -- (7.14,0.27) -- (7.14,0.33) -- (7.14,0.39) -- (7.14,0.45) -- (7.14,0.51) -- (7.14,0.57) -- (7.14,0.63) -- (7.14,0.69) -- (7.14,0.75) -- (7.14,0.81) -- (7.14,0.87) -- (7.11,0.93) -- (7.07,0.97) -- (7.01,0.99) -- (6.95,0.99) -- (6.89,0.99) -- (6.83,0.99) -- (6.77,0.99) -- (6.71,0.99) -- (6.65,0.99) -- (6.59,0.99) -- (6.53,0.99) -- (6.47,0.99) -- (6.41,0.99) -- (6.35,0.99) -- (6.29,0.99) -- (6.23,0.99) -- (6.17,0.99) -- (6.11,0.99) -- (6.05,0.99) -- (5.99,0.99) -- (5.93,0.99) -- (5.87,0.99) -- (5.81,0.99) -- (5.75,0.99) -- (5.69,0.99) -- (5.63,0.99) -- (5.57,0.99) -- (5.51,0.99) -- (5.45,0.99) -- (5.39,0.99) -- (5.33,0.99) -- (5.27,0.99) -- (5.21,0.99) -- (5.15,0.99) -- (5.09,0.99) -- (5.03,0.99) -- (4.97,0.99) -- (4.91,0.99) -- (4.85,0.99) -- (4.79,0.99) -- (4.73,0.99) -- (4.67,0.99) -- (4.61,0.99) -- (4.55,0.99) -- (4.49,0.99) -- (4.43,0.99) -- (4.37,0.99) -- (4.31,0.99) -- (4.25,0.99) -- (4.19,0.99) -- (4.13,0.99) -- (4.07,0.99) -- (4.01,0.99) -- (3.95,0.99) -- (3.89,0.99) -- (3.83,0.99) -- (3.77,0.99) -- (3.71,0.99) -- (3.65,0.99) -- (3.59,0.99) -- (3.53,0.99) -- (3.47,0.99) -- (3.41,0.99) -- (3.35,0.98) -- (3.30,0.94) -- (3.27,0.89) -- (3.26,0.84) -- (3.26,0.78) -- (3.26,0.72) -- (3.26,0.66) -- (3.26,0.60) -- (3.26,0.54) -- (3.26,0.48) -- (3.26,0.42) -- (3.26,0.36) -- (3.26,0.30) -- (3.26,0.24) -- (3.26,0.18) -- (3.26,0.12) -- (3.26,0.06) -- (3.26,-0.00) -- (3.26,-0.06) -- (3.25,-0.12) -- (3.23,-0.18) -- (3.21,-0.24) -- (3.19,-0.29) -- (3.16,-0.35) -- (3.13,-0.40) -- (3.09,-0.44) -- (3.05,-0.48) -- (3.00,-0.52) -- (2.95,-0.56) -- (2.90,-0.59) -- (2.85,-0.61) -- (2.79,-0.63) -- (2.73,-0.65) -- (2.67,-0.66) -- (2.61,-0.66) -- (2.55,-0.66) -- (2.49,-0.65) -- (2.43,-0.64) -- (2.38,-0.62) -- (2.32,-0.60) -- (2.27,-0.57) -- (2.22,-0.54) -- (2.17,-0.50) -- (2.13,-0.46) -- (2.09,-0.41) -- (2.05,-0.37) -- (2.02,-0.31) -- (1.99,-0.26) -- (1.97,-0.20) -- (1.96,-0.15) -- (1.95,-0.09) -- (1.94,-0.03) -- (1.94,0.03) -- (1.94,0.09) -- (1.94,0.15) -- (1.94,0.21) -- (1.94,0.27) -- (1.94,0.33) -- (1.94,0.39) -- (1.94,0.45) -- (1.94,0.51) -- (1.94,0.57) -- (1.94,0.63) -- (1.94,0.69) -- (1.94,0.75) -- (1.94,0.81) -- (1.94,0.87) -- (1.94,0.93) -- (1.94,0.99) -- (1.94,1.05) -- (1.94,1.11) -- (1.94,1.17) -- (1.94,1.23) -- (1.94,1.29) -- (1.94,1.35) -- (1.94,1.41) -- (1.94,1.47) -- (1.94,1.53) -- (1.94,1.59) -- (1.94,1.65) -- (1.94,1.71) -- (1.94,1.77) -- (1.94,1.83) -- (1.94,1.89) -- (1.94,1.95) -- cycle;
\end{scope}
\draw[->] (2.13,-8.80) -- (4.02,-8.80) node[midway,above=1pt] {$\sigma_{3}^{-1}\sigma_{2}^{-1}$};
\begin{scope}[shift={(8.20,-8.80)},scale=0.1314]
\draw[thick,rounded corners=10pt] (0,-2.75) rectangle (15.6,2.75);
\draw[thick] (2.60,0) circle (0.35);
\draw[thick] (5.20,0) circle (0.35);
\draw[thick] (7.80,0) circle (0.35);
\draw[thick] (10.40,0) circle (0.35);
\draw[thick] (13.00,0) circle (0.35);
\draw[red!75!black,thick] (5.19,0.66) -- (5.25,0.66) -- (5.31,0.65) -- (5.37,0.64) -- (5.43,0.62) -- (5.48,0.60) -- (5.54,0.57) -- (5.59,0.53) -- (5.63,0.50) -- (5.68,0.46) -- (5.72,0.41) -- (5.75,0.36) -- (5.78,0.31) -- (5.81,0.26) -- (5.83,0.20) -- (5.84,0.14) -- (5.85,0.08) -- (5.86,0.02) -- (5.86,-0.04) -- (5.85,-0.10) -- (5.84,-0.15) -- (5.82,-0.21) -- (5.80,-0.27) -- (5.78,-0.32) -- (5.74,-0.37) -- (5.71,-0.42) -- (5.67,-0.46) -- (5.62,-0.51) -- (5.58,-0.54) -- (5.52,-0.57) -- (5.47,-0.60) -- (5.42,-0.62) -- (5.36,-0.64) -- (5.30,-0.65) -- (5.24,-0.66) -- (5.18,-0.66) -- (5.12,-0.66) -- (5.06,-0.66) -- (5.00,-0.66) -- (4.94,-0.66) -- (4.88,-0.66) -- (4.82,-0.66) -- (4.76,-0.66) -- (4.70,-0.66) -- (4.64,-0.66) -- (4.58,-0.66) -- (4.52,-0.66) -- (4.46,-0.66) -- (4.40,-0.66) -- (4.34,-0.66) -- (4.28,-0.66) -- (4.22,-0.66) -- (4.16,-0.66) -- (4.10,-0.66) -- (4.04,-0.66) -- (3.98,-0.66) -- (3.92,-0.66) -- (3.86,-0.66) -- (3.80,-0.66) -- (3.74,-0.66) -- (3.68,-0.66) -- (3.62,-0.66) -- (3.56,-0.66) -- (3.50,-0.66) -- (3.44,-0.66) -- (3.38,-0.66) -- (3.32,-0.66) -- (3.26,-0.66) -- (3.20,-0.66) -- (3.14,-0.66) -- (3.08,-0.66) -- (3.02,-0.66) -- (2.96,-0.66) -- (2.90,-0.66) -- (2.84,-0.66) -- (2.78,-0.66) -- (2.72,-0.66) -- (2.66,-0.66) -- (2.60,-0.66) -- (2.54,-0.66) -- (2.48,-0.65) -- (2.42,-0.63) -- (2.37,-0.62) -- (2.31,-0.59) -- (2.26,-0.56) -- (2.21,-0.53) -- (2.16,-0.49) -- (2.12,-0.45) -- (2.08,-0.40) -- (2.04,-0.36) -- (2.01,-0.30) -- (1.99,-0.25) -- (1.97,-0.19) -- (1.95,-0.13) -- (1.94,-0.08) -- (1.94,-0.02) -- (1.94,0.04) -- (1.95,0.10) -- (1.96,0.16) -- (1.98,0.22) -- (2.00,0.28) -- (2.03,0.33) -- (2.06,0.38) -- (2.10,0.43) -- (2.14,0.47) -- (2.18,0.51) -- (2.23,0.55) -- (2.28,0.58) -- (2.34,0.60) -- (2.39,0.63) -- (2.45,0.64) -- (2.51,0.65) -- (2.57,0.66) -- (2.63,0.66) -- (2.69,0.66) -- (2.75,0.66) -- (2.81,0.66) -- (2.87,0.66) -- (2.93,0.66) -- (2.99,0.66) -- (3.05,0.66) -- (3.11,0.66) -- (3.17,0.66) -- (3.23,0.66) -- (3.29,0.66) -- (3.35,0.66) -- (3.41,0.66) -- (3.47,0.66) -- (3.53,0.66) -- (3.59,0.66) -- (3.65,0.66) -- (3.71,0.66) -- (3.77,0.66) -- (3.83,0.66) -- (3.89,0.66) -- (3.95,0.66) -- (4.01,0.66) -- (4.07,0.66) -- (4.13,0.66) -- (4.19,0.66) -- (4.25,0.66) -- (4.31,0.66) -- (4.37,0.66) -- (4.43,0.66) -- (4.49,0.66) -- (4.55,0.66) -- (4.61,0.66) -- (4.67,0.66) -- (4.73,0.66) -- (4.79,0.66) -- (4.85,0.66) -- (4.91,0.66) -- (4.97,0.66) -- (5.03,0.66) -- (5.09,0.66) -- (5.15,0.66) -- cycle;
\end{scope}
\draw[->] (6.23,-8.80) -- (8.12,-8.80) node[midway,above=1pt] {$\sigma_{2}^{-1}$};
\node[anchor=east] at (-0.15,-10.27) {$c_6=V_2$};
\begin{scope}[shift={(0.00,-10.27)},scale=0.1314]
\draw[thick,rounded corners=10pt] (0,-2.75) rectangle (15.6,2.75);
\draw[thick] (2.60,0) circle (0.35);
\draw[thick] (5.20,0) circle (0.35);
\draw[thick] (7.80,0) circle (0.35);
\draw[thick] (10.40,0) circle (0.35);
\draw[thick] (13.00,0) circle (0.35);
\draw[red!75!black,thick] (5.19,0.66) -- (5.25,0.66) -- (5.31,0.65) -- (5.37,0.64) -- (5.43,0.62) -- (5.48,0.60) -- (5.54,0.57) -- (5.59,0.53) -- (5.63,0.50) -- (5.68,0.46) -- (5.72,0.41) -- (5.75,0.36) -- (5.78,0.31) -- (5.81,0.26) -- (5.83,0.20) -- (5.84,0.14) -- (5.85,0.08) -- (5.86,0.02) -- (5.86,-0.04) -- (5.85,-0.10) -- (5.84,-0.15) -- (5.82,-0.21) -- (5.80,-0.27) -- (5.78,-0.32) -- (5.74,-0.37) -- (5.71,-0.42) -- (5.67,-0.46) -- (5.62,-0.51) -- (5.58,-0.54) -- (5.52,-0.57) -- (5.47,-0.60) -- (5.42,-0.62) -- (5.36,-0.64) -- (5.30,-0.65) -- (5.24,-0.66) -- (5.18,-0.66) -- (5.12,-0.66) -- (5.06,-0.66) -- (5.00,-0.66) -- (4.94,-0.66) -- (4.88,-0.66) -- (4.82,-0.66) -- (4.76,-0.66) -- (4.70,-0.66) -- (4.64,-0.66) -- (4.58,-0.66) -- (4.52,-0.66) -- (4.46,-0.66) -- (4.40,-0.66) -- (4.34,-0.66) -- (4.28,-0.66) -- (4.22,-0.66) -- (4.16,-0.66) -- (4.10,-0.66) -- (4.04,-0.66) -- (3.98,-0.66) -- (3.92,-0.66) -- (3.86,-0.66) -- (3.80,-0.66) -- (3.74,-0.66) -- (3.68,-0.66) -- (3.62,-0.66) -- (3.56,-0.66) -- (3.50,-0.66) -- (3.44,-0.66) -- (3.38,-0.66) -- (3.32,-0.66) -- (3.26,-0.66) -- (3.20,-0.66) -- (3.14,-0.66) -- (3.08,-0.66) -- (3.02,-0.66) -- (2.96,-0.66) -- (2.90,-0.66) -- (2.84,-0.66) -- (2.78,-0.66) -- (2.72,-0.66) -- (2.66,-0.66) -- (2.60,-0.66) -- (2.54,-0.66) -- (2.48,-0.65) -- (2.42,-0.63) -- (2.37,-0.62) -- (2.31,-0.59) -- (2.26,-0.56) -- (2.21,-0.53) -- (2.16,-0.49) -- (2.12,-0.45) -- (2.08,-0.40) -- (2.04,-0.36) -- (2.01,-0.30) -- (1.99,-0.25) -- (1.97,-0.19) -- (1.95,-0.13) -- (1.94,-0.08) -- (1.94,-0.02) -- (1.94,0.04) -- (1.95,0.10) -- (1.96,0.16) -- (1.98,0.22) -- (2.00,0.28) -- (2.03,0.33) -- (2.06,0.38) -- (2.10,0.43) -- (2.14,0.47) -- (2.18,0.51) -- (2.23,0.55) -- (2.28,0.58) -- (2.34,0.60) -- (2.39,0.63) -- (2.45,0.64) -- (2.51,0.65) -- (2.57,0.66) -- (2.63,0.66) -- (2.69,0.66) -- (2.75,0.66) -- (2.81,0.66) -- (2.87,0.66) -- (2.93,0.66) -- (2.99,0.66) -- (3.05,0.66) -- (3.11,0.66) -- (3.17,0.66) -- (3.23,0.66) -- (3.29,0.66) -- (3.35,0.66) -- (3.41,0.66) -- (3.47,0.66) -- (3.53,0.66) -- (3.59,0.66) -- (3.65,0.66) -- (3.71,0.66) -- (3.77,0.66) -- (3.83,0.66) -- (3.89,0.66) -- (3.95,0.66) -- (4.01,0.66) -- (4.07,0.66) -- (4.13,0.66) -- (4.19,0.66) -- (4.25,0.66) -- (4.31,0.66) -- (4.37,0.66) -- (4.43,0.66) -- (4.49,0.66) -- (4.55,0.66) -- (4.61,0.66) -- (4.67,0.66) -- (4.73,0.66) -- (4.79,0.66) -- (4.85,0.66) -- (4.91,0.66) -- (4.97,0.66) -- (5.03,0.66) -- (5.09,0.66) -- (5.15,0.66) -- cycle;
\end{scope}
\begin{scope}[shift={(4.10,-10.27)},scale=0.1314]
\draw[thick,rounded corners=10pt] (0,-2.75) rectangle (15.6,2.75);
\draw[thick] (2.60,0) circle (0.35);
\draw[thick] (5.20,0) circle (0.35);
\draw[thick] (7.80,0) circle (0.35);
\draw[thick] (10.40,0) circle (0.35);
\draw[thick] (13.00,0) circle (0.35);
\draw[red!75!black,thick] (3.26,-0.84) -- (3.27,-0.90) -- (3.31,-0.95) -- (3.36,-0.98) -- (3.41,-0.99) -- (3.47,-0.99) -- (3.53,-0.99) -- (3.59,-0.99) -- (3.65,-0.99) -- (3.71,-0.99) -- (3.77,-0.99) -- (3.83,-0.99) -- (3.89,-0.99) -- (3.95,-0.99) -- (4.01,-0.99) -- (4.07,-0.99) -- (4.13,-0.99) -- (4.19,-0.99) -- (4.25,-0.99) -- (4.31,-0.99) -- (4.37,-0.99) -- (4.43,-0.99) -- (4.49,-0.99) -- (4.55,-0.99) -- (4.61,-0.99) -- (4.67,-0.99) -- (4.73,-0.99) -- (4.79,-0.99) -- (4.85,-0.99) -- (4.91,-0.99) -- (4.97,-0.99) -- (5.03,-0.99) -- (5.09,-0.99) -- (5.15,-0.99) -- (5.21,-0.99) -- (5.27,-0.99) -- (5.33,-0.99) -- (5.39,-0.99) -- (5.45,-0.99) -- (5.51,-0.99) -- (5.57,-0.99) -- (5.63,-0.99) -- (5.69,-0.99) -- (5.75,-0.99) -- (5.81,-0.99) -- (5.87,-0.99) -- (5.93,-0.99) -- (5.99,-0.99) -- (6.05,-0.99) -- (6.11,-0.99) -- (6.17,-0.99) -- (6.23,-0.99) -- (6.29,-0.99) -- (6.35,-0.99) -- (6.41,-0.99) -- (6.47,-0.99) -- (6.53,-0.99) -- (6.59,-0.99) -- (6.65,-0.99) -- (6.71,-0.99) -- (6.77,-0.99) -- (6.83,-0.99) -- (6.89,-0.99) -- (6.95,-0.99) -- (7.01,-0.99) -- (7.07,-0.97) -- (7.11,-0.93) -- (7.14,-0.87) -- (7.14,-0.81) -- (7.14,-0.75) -- (7.14,-0.69) -- (7.14,-0.63) -- (7.14,-0.57) -- (7.14,-0.51) -- (7.14,-0.45) -- (7.14,-0.39) -- (7.14,-0.33) -- (7.14,-0.27) -- (7.14,-0.21) -- (7.14,-0.15) -- (7.14,-0.09) -- (7.14,-0.03) -- (7.14,0.03) -- (7.15,0.09) -- (7.16,0.15) -- (7.17,0.21) -- (7.19,0.26) -- (7.22,0.32) -- (7.25,0.37) -- (7.29,0.42) -- (7.33,0.46) -- (7.37,0.50) -- (7.42,0.54) -- (7.47,0.57) -- (7.52,0.60) -- (7.58,0.62) -- (7.64,0.64) -- (7.69,0.65) -- (7.75,0.66) -- (7.81,0.66) -- (7.87,0.66) -- (7.93,0.65) -- (7.99,0.63) -- (8.05,0.61) -- (8.10,0.59) -- (8.15,0.56) -- (8.20,0.52) -- (8.25,0.48) -- (8.29,0.44) -- (8.33,0.39) -- (8.36,0.34) -- (8.39,0.29) -- (8.42,0.24) -- (8.43,0.18) -- (8.45,0.12) -- (8.46,0.06) -- (8.46,0.00) -- (8.46,-0.06) -- (8.46,-0.12) -- (8.46,-0.18) -- (8.46,-0.24) -- (8.46,-0.30) -- (8.46,-0.36) -- (8.46,-0.42) -- (8.46,-0.48) -- (8.46,-0.54) -- (8.46,-0.60) -- (8.46,-0.66) -- (8.46,-0.72) -- (8.46,-0.78) -- (8.46,-0.84) -- (8.46,-0.90) -- (8.46,-0.96) -- (8.46,-1.02) -- (8.46,-1.08) -- (8.46,-1.14) -- (8.46,-1.20) -- (8.46,-1.26) -- (8.46,-1.32) -- (8.46,-1.38) -- (8.46,-1.44) -- (8.46,-1.50) -- (8.46,-1.56) -- (8.46,-1.62) -- (8.46,-1.68) -- (8.46,-1.74) -- (8.46,-1.80) -- (8.46,-1.86) -- (8.46,-1.92) -- (8.46,-1.98) -- (8.46,-2.04) -- (8.45,-2.10) -- (8.42,-2.15) -- (8.39,-2.20) -- (8.35,-2.24) -- (8.30,-2.28) -- (8.24,-2.30) -- (8.18,-2.31) -- (8.12,-2.31) -- (8.06,-2.31) -- (8.00,-2.31) -- (7.94,-2.31) -- (7.88,-2.31) -- (7.82,-2.31) -- (7.76,-2.31) -- (7.70,-2.31) -- (7.64,-2.31) -- (7.58,-2.31) -- (7.52,-2.31) -- (7.46,-2.31) -- (7.40,-2.31) -- (7.34,-2.31) -- (7.28,-2.31) -- (7.22,-2.31) -- (7.16,-2.31) -- (7.10,-2.31) -- (7.04,-2.31) -- (6.98,-2.31) -- (6.92,-2.31) -- (6.86,-2.31) -- (6.80,-2.31) -- (6.74,-2.31) -- (6.68,-2.31) -- (6.62,-2.31) -- (6.56,-2.31) -- (6.50,-2.31) -- (6.44,-2.31) -- (6.38,-2.31) -- (6.32,-2.31) -- (6.26,-2.31) -- (6.20,-2.31) -- (6.14,-2.31) -- (6.08,-2.31) -- (6.02,-2.31) -- (5.96,-2.31) -- (5.90,-2.31) -- (5.84,-2.31) -- (5.78,-2.31) -- (5.72,-2.31) -- (5.66,-2.31) -- (5.60,-2.31) -- (5.54,-2.31) -- (5.48,-2.31) -- (5.42,-2.31) -- (5.36,-2.31) -- (5.30,-2.31) -- (5.24,-2.31) -- (5.18,-2.31) -- (5.12,-2.31) -- (5.06,-2.31) -- (5.00,-2.31) -- (4.94,-2.31) -- (4.88,-2.31) -- (4.82,-2.31) -- (4.76,-2.31) -- (4.70,-2.31) -- (4.64,-2.31) -- (4.58,-2.31) -- (4.52,-2.31) -- (4.46,-2.31) -- (4.40,-2.31) -- (4.34,-2.31) -- (4.28,-2.31) -- (4.22,-2.31) -- (4.16,-2.31) -- (4.10,-2.31) -- (4.04,-2.31) -- (3.98,-2.31) -- (3.92,-2.31) -- (3.86,-2.31) -- (3.80,-2.31) -- (3.74,-2.31) -- (3.68,-2.31) -- (3.62,-2.31) -- (3.56,-2.31) -- (3.50,-2.31) -- (3.44,-2.31) -- (3.38,-2.31) -- (3.32,-2.31) -- (3.26,-2.31) -- (3.20,-2.31) -- (3.14,-2.31) -- (3.08,-2.31) -- (3.02,-2.31) -- (2.96,-2.31) -- (2.90,-2.31) -- (2.84,-2.31) -- (2.78,-2.31) -- (2.72,-2.31) -- (2.66,-2.31) -- (2.60,-2.31) -- (2.54,-2.31) -- (2.48,-2.31) -- (2.42,-2.31) -- (2.36,-2.31) -- (2.30,-2.31) -- (2.24,-2.31) -- (2.18,-2.30) -- (2.13,-2.29) -- (2.07,-2.26) -- (2.03,-2.22) -- (1.99,-2.17) -- (1.96,-2.12) -- (1.95,-2.06) -- (1.94,-2.00) -- (1.94,-1.94) -- (1.94,-1.88) -- (1.94,-1.82) -- (1.94,-1.76) -- (1.94,-1.70) -- (1.94,-1.64) -- (1.94,-1.58) -- (1.94,-1.52) -- (1.94,-1.46) -- (1.94,-1.40) -- (1.94,-1.34) -- (1.94,-1.28) -- (1.94,-1.22) -- (1.94,-1.16) -- (1.94,-1.10) -- (1.94,-1.04) -- (1.94,-0.98) -- (1.94,-0.92) -- (1.94,-0.86) -- (1.94,-0.80) -- (1.94,-0.74) -- (1.94,-0.68) -- (1.94,-0.62) -- (1.94,-0.56) -- (1.94,-0.50) -- (1.94,-0.44) -- (1.94,-0.38) -- (1.94,-0.32) -- (1.94,-0.26) -- (1.94,-0.20) -- (1.94,-0.14) -- (1.94,-0.08) -- (1.94,-0.02) -- (1.94,0.04) -- (1.95,0.10) -- (1.96,0.15) -- (1.98,0.21) -- (2.00,0.27) -- (2.02,0.32) -- (2.06,0.37) -- (2.09,0.42) -- (2.13,0.46) -- (2.18,0.51) -- (2.22,0.54) -- (2.27,0.57) -- (2.33,0.60) -- (2.38,0.62) -- (2.44,0.64) -- (2.50,0.65) -- (2.56,0.66) -- (2.62,0.66) -- (2.68,0.65) -- (2.74,0.64) -- (2.80,0.63) -- (2.85,0.61) -- (2.91,0.58) -- (2.96,0.55) -- (3.01,0.52) -- (3.05,0.48) -- (3.09,0.44) -- (3.13,0.39) -- (3.17,0.34) -- (3.19,0.29) -- (3.22,0.23) -- (3.24,0.17) -- (3.25,0.12) -- (3.26,0.06) -- (3.26,-0.00) -- (3.26,-0.06) -- (3.26,-0.12) -- (3.26,-0.18) -- (3.26,-0.24) -- (3.26,-0.30) -- (3.26,-0.36) -- (3.26,-0.42) -- (3.26,-0.48) -- (3.26,-0.54) -- (3.26,-0.60) -- (3.26,-0.66) -- (3.26,-0.72) -- (3.26,-0.78) -- cycle;
\end{scope}
\draw[->] (2.13,-10.27) -- (4.02,-10.27) node[midway,above=1pt] {$\sigma_{2}^{-1}\sigma_{4}^{-1}$};
\begin{scope}[shift={(8.20,-10.27)},scale=0.1314]
\draw[thick,rounded corners=10pt] (0,-2.75) rectangle (15.6,2.75);
\draw[thick] (2.60,0) circle (0.35);
\draw[thick] (5.20,0) circle (0.35);
\draw[thick] (7.80,0) circle (0.35);
\draw[thick] (10.40,0) circle (0.35);
\draw[thick] (13.00,0) circle (0.35);
\draw[red!75!black,thick] (3.26,-0.84) -- (3.27,-0.90) -- (3.31,-0.95) -- (3.36,-0.98) -- (3.41,-0.99) -- (3.47,-0.99) -- (3.53,-0.99) -- (3.59,-0.99) -- (3.65,-0.99) -- (3.71,-0.99) -- (3.77,-0.99) -- (3.83,-0.99) -- (3.89,-0.99) -- (3.95,-0.99) -- (4.01,-0.99) -- (4.07,-0.99) -- (4.13,-0.99) -- (4.19,-0.99) -- (4.25,-0.99) -- (4.31,-0.99) -- (4.37,-0.99) -- (4.43,-0.99) -- (4.49,-0.99) -- (4.55,-0.99) -- (4.61,-0.99) -- (4.67,-0.99) -- (4.73,-0.99) -- (4.79,-0.99) -- (4.85,-0.99) -- (4.91,-0.99) -- (4.97,-0.99) -- (5.03,-0.99) -- (5.09,-0.99) -- (5.15,-0.99) -- (5.21,-0.99) -- (5.27,-0.99) -- (5.33,-0.99) -- (5.39,-0.99) -- (5.45,-0.99) -- (5.51,-0.99) -- (5.57,-0.99) -- (5.63,-0.99) -- (5.69,-0.99) -- (5.75,-0.99) -- (5.81,-0.99) -- (5.87,-0.99) -- (5.93,-0.99) -- (5.99,-0.99) -- (6.05,-0.99) -- (6.11,-0.99) -- (6.17,-0.99) -- (6.23,-0.99) -- (6.29,-0.99) -- (6.35,-0.99) -- (6.41,-0.99) -- (6.47,-0.99) -- (6.53,-0.99) -- (6.59,-0.99) -- (6.65,-0.99) -- (6.71,-0.99) -- (6.77,-0.99) -- (6.83,-0.99) -- (6.89,-0.99) -- (6.95,-0.99) -- (7.01,-0.99) -- (7.07,-0.99) -- (7.13,-0.99) -- (7.19,-0.99) -- (7.25,-0.99) -- (7.31,-0.99) -- (7.37,-0.99) -- (7.43,-0.99) -- (7.49,-0.99) -- (7.55,-0.99) -- (7.61,-0.99) -- (7.67,-0.99) -- (7.73,-0.99) -- (7.79,-0.99) -- (7.85,-0.99) -- (7.91,-0.99) -- (7.97,-0.99) -- (8.03,-0.99) -- (8.09,-0.99) -- (8.15,-0.99) -- (8.21,-0.99) -- (8.27,-0.99) -- (8.33,-0.99) -- (8.39,-0.99) -- (8.45,-0.99) -- (8.51,-0.99) -- (8.57,-0.99) -- (8.63,-0.99) -- (8.69,-0.99) -- (8.75,-0.99) -- (8.81,-0.99) -- (8.87,-0.99) -- (8.93,-0.99) -- (8.99,-0.99) -- (9.05,-0.99) -- (9.11,-0.99) -- (9.17,-0.99) -- (9.23,-0.99) -- (9.29,-0.99) -- (9.35,-0.99) -- (9.41,-0.99) -- (9.47,-0.99) -- (9.53,-0.99) -- (9.59,-0.99) -- (9.65,-0.98) -- (9.70,-0.94) -- (9.73,-0.89) -- (9.74,-0.83) -- (9.74,-0.77) -- (9.74,-0.71) -- (9.74,-0.65) -- (9.74,-0.59) -- (9.74,-0.53) -- (9.74,-0.47) -- (9.74,-0.41) -- (9.74,-0.35) -- (9.74,-0.29) -- (9.74,-0.23) -- (9.74,-0.17) -- (9.74,-0.11) -- (9.74,-0.05) -- (9.74,0.01) -- (9.74,0.07) -- (9.75,0.13) -- (9.77,0.19) -- (9.79,0.24) -- (9.81,0.30) -- (9.84,0.35) -- (9.88,0.40) -- (9.91,0.45) -- (9.96,0.49) -- (10.00,0.53) -- (10.05,0.56) -- (10.10,0.59) -- (10.16,0.61) -- (10.22,0.63) -- (10.27,0.65) -- (10.33,0.66) -- (10.39,0.66) -- (10.45,0.66) -- (10.51,0.65) -- (10.57,0.64) -- (10.63,0.62) -- (10.68,0.60) -- (10.74,0.57) -- (10.79,0.53) -- (10.83,0.50) -- (10.88,0.46) -- (10.92,0.41) -- (10.95,0.36) -- (10.98,0.31) -- (11.01,0.26) -- (11.03,0.20) -- (11.04,0.14) -- (11.05,0.08) -- (11.06,0.02) -- (11.06,-0.04) -- (11.06,-0.10) -- (11.06,-0.16) -- (11.06,-0.22) -- (11.06,-0.28) -- (11.06,-0.34) -- (11.06,-0.40) -- (11.06,-0.46) -- (11.06,-0.52) -- (11.06,-0.58) -- (11.06,-0.64) -- (11.06,-0.70) -- (11.06,-0.76) -- (11.06,-0.82) -- (11.06,-0.88) -- (11.06,-0.94) -- (11.06,-1.00) -- (11.06,-1.06) -- (11.06,-1.12) -- (11.06,-1.18) -- (11.06,-1.24) -- (11.06,-1.30) -- (11.06,-1.36) -- (11.06,-1.42) -- (11.06,-1.48) -- (11.06,-1.54) -- (11.06,-1.60) -- (11.06,-1.66) -- (11.06,-1.72) -- (11.06,-1.78) -- (11.06,-1.84) -- (11.06,-1.90) -- (11.06,-1.96) -- (11.06,-2.02) -- (11.05,-2.08) -- (11.03,-2.13) -- (11.00,-2.19) -- (10.96,-2.23) -- (10.92,-2.27) -- (10.86,-2.29) -- (10.80,-2.31) -- (10.74,-2.31) -- (10.68,-2.31) -- (10.62,-2.31) -- (10.56,-2.31) -- (10.50,-2.31) -- (10.44,-2.31) -- (10.38,-2.31) -- (10.32,-2.31) -- (10.26,-2.31) -- (10.20,-2.31) -- (10.14,-2.31) -- (10.08,-2.31) -- (10.02,-2.31) -- (9.96,-2.31) -- (9.90,-2.31) -- (9.84,-2.31) -- (9.78,-2.31) -- (9.72,-2.31) -- (9.66,-2.31) -- (9.60,-2.31) -- (9.54,-2.31) -- (9.48,-2.31) -- (9.42,-2.31) -- (9.36,-2.31) -- (9.30,-2.31) -- (9.24,-2.31) -- (9.18,-2.31) -- (9.12,-2.31) -- (9.06,-2.31) -- (9.00,-2.31) -- (8.94,-2.31) -- (8.88,-2.31) -- (8.82,-2.31) -- (8.76,-2.31) -- (8.70,-2.31) -- (8.64,-2.31) -- (8.58,-2.31) -- (8.52,-2.31) -- (8.46,-2.31) -- (8.40,-2.31) -- (8.34,-2.31) -- (8.28,-2.31) -- (8.22,-2.31) -- (8.16,-2.31) -- (8.10,-2.31) -- (8.04,-2.31) -- (7.98,-2.31) -- (7.92,-2.31) -- (7.86,-2.31) -- (7.80,-2.31) -- (7.74,-2.31) -- (7.68,-2.31) -- (7.62,-2.31) -- (7.56,-2.31) -- (7.50,-2.31) -- (7.44,-2.31) -- (7.38,-2.31) -- (7.32,-2.31) -- (7.26,-2.31) -- (7.20,-2.31) -- (7.14,-2.31) -- (7.08,-2.31) -- (7.02,-2.31) -- (6.96,-2.31) -- (6.90,-2.31) -- (6.84,-2.31) -- (6.78,-2.31) -- (6.72,-2.31) -- (6.66,-2.31) -- (6.60,-2.31) -- (6.54,-2.31) -- (6.48,-2.31) -- (6.42,-2.31) -- (6.36,-2.31) -- (6.30,-2.31) -- (6.24,-2.31) -- (6.18,-2.31) -- (6.12,-2.31) -- (6.06,-2.31) -- (6.00,-2.31) -- (5.94,-2.31) -- (5.88,-2.31) -- (5.82,-2.31) -- (5.76,-2.31) -- (5.70,-2.31) -- (5.64,-2.31) -- (5.58,-2.31) -- (5.52,-2.31) -- (5.46,-2.31) -- (5.40,-2.31) -- (5.34,-2.31) -- (5.28,-2.31) -- (5.22,-2.31) -- (5.16,-2.31) -- (5.10,-2.31) -- (5.04,-2.31) -- (4.98,-2.31) -- (4.92,-2.31) -- (4.86,-2.31) -- (4.80,-2.31) -- (4.74,-2.31) -- (4.68,-2.31) -- (4.62,-2.31) -- (4.56,-2.31) -- (4.50,-2.31) -- (4.44,-2.31) -- (4.38,-2.31) -- (4.32,-2.31) -- (4.26,-2.31) -- (4.20,-2.31) -- (4.14,-2.31) -- (4.08,-2.31) -- (4.02,-2.31) -- (3.96,-2.31) -- (3.90,-2.31) -- (3.84,-2.31) -- (3.78,-2.31) -- (3.72,-2.31) -- (3.66,-2.31) -- (3.60,-2.31) -- (3.54,-2.31) -- (3.48,-2.31) -- (3.42,-2.31) -- (3.36,-2.31) -- (3.30,-2.31) -- (3.24,-2.31) -- (3.18,-2.31) -- (3.12,-2.31) -- (3.06,-2.31) -- (3.00,-2.31) -- (2.94,-2.31) -- (2.88,-2.31) -- (2.82,-2.31) -- (2.76,-2.31) -- (2.70,-2.31) -- (2.64,-2.31) -- (2.58,-2.31) -- (2.52,-2.31) -- (2.46,-2.31) -- (2.40,-2.31) -- (2.34,-2.31) -- (2.28,-2.31) -- (2.22,-2.31) -- (2.16,-2.30) -- (2.11,-2.28) -- (2.06,-2.25) -- (2.01,-2.21) -- (1.98,-2.16) -- (1.95,-2.10) -- (1.94,-2.04) -- (1.94,-1.98) -- (1.94,-1.92) -- (1.94,-1.86) -- (1.94,-1.80) -- (1.94,-1.74) -- (1.94,-1.68) -- (1.94,-1.62) -- (1.94,-1.56) -- (1.94,-1.50) -- (1.94,-1.44) -- (1.94,-1.38) -- (1.94,-1.32) -- (1.94,-1.26) -- (1.94,-1.20) -- (1.94,-1.14) -- (1.94,-1.08) -- (1.94,-1.02) -- (1.94,-0.96) -- (1.94,-0.90) -- (1.94,-0.84) -- (1.94,-0.78) -- (1.94,-0.72) -- (1.94,-0.66) -- (1.94,-0.60) -- (1.94,-0.54) -- (1.94,-0.48) -- (1.94,-0.42) -- (1.94,-0.36) -- (1.94,-0.30) -- (1.94,-0.24) -- (1.94,-0.18) -- (1.94,-0.12) -- (1.94,-0.06) -- (1.94,-0.00) -- (1.94,0.06) -- (1.95,0.12) -- (1.96,0.17) -- (1.98,0.23) -- (2.01,0.29) -- (2.03,0.34) -- (2.07,0.39) -- (2.10,0.44) -- (2.15,0.48) -- (2.19,0.52) -- (2.24,0.55) -- (2.29,0.58) -- (2.35,0.61) -- (2.40,0.63) -- (2.46,0.64) -- (2.52,0.65) -- (2.58,0.66) -- (2.64,0.66) -- (2.70,0.65) -- (2.76,0.64) -- (2.82,0.62) -- (2.87,0.60) -- (2.93,0.57) -- (2.98,0.54) -- (3.02,0.51) -- (3.07,0.46) -- (3.11,0.42) -- (3.14,0.37) -- (3.18,0.32) -- (3.20,0.27) -- (3.22,0.21) -- (3.24,0.15) -- (3.25,0.10) -- (3.26,0.04) -- (3.26,-0.02) -- (3.26,-0.08) -- (3.26,-0.14) -- (3.26,-0.20) -- (3.26,-0.26) -- (3.26,-0.32) -- (3.26,-0.38) -- (3.26,-0.44) -- (3.26,-0.50) -- (3.26,-0.56) -- (3.26,-0.62) -- (3.26,-0.68) -- (3.26,-0.74) -- (3.26,-0.80) -- cycle;
\end{scope}
\draw[->] (6.23,-10.27) -- (8.12,-10.27) node[midway,above=1pt] {$\sigma_{3}^{-1}$};
\begin{scope}[shift={(12.30,-10.27)},scale=0.1314]
\draw[thick,rounded corners=10pt] (0,-2.75) rectangle (15.6,2.75);
\draw[thick] (2.60,0) circle (0.35);
\draw[thick] (5.20,0) circle (0.35);
\draw[thick] (7.80,0) circle (0.35);
\draw[thick] (10.40,0) circle (0.35);
\draw[thick] (13.00,0) circle (0.35);
\draw[red!75!black,thick] (3.26,-0.84) -- (3.27,-0.90) -- (3.31,-0.95) -- (3.36,-0.98) -- (3.41,-0.99) -- (3.47,-0.99) -- (3.53,-0.99) -- (3.59,-0.99) -- (3.65,-0.99) -- (3.71,-0.99) -- (3.77,-0.99) -- (3.83,-0.99) -- (3.89,-0.99) -- (3.95,-0.99) -- (4.01,-0.99) -- (4.07,-0.99) -- (4.13,-0.99) -- (4.19,-0.99) -- (4.25,-0.99) -- (4.31,-0.99) -- (4.37,-0.99) -- (4.43,-0.99) -- (4.49,-0.99) -- (4.55,-0.99) -- (4.61,-0.99) -- (4.67,-0.99) -- (4.73,-0.99) -- (4.79,-0.99) -- (4.85,-0.99) -- (4.91,-0.99) -- (4.97,-0.99) -- (5.03,-0.99) -- (5.09,-0.99) -- (5.15,-0.99) -- (5.21,-0.99) -- (5.27,-0.99) -- (5.33,-0.99) -- (5.39,-0.99) -- (5.45,-0.99) -- (5.51,-0.99) -- (5.57,-0.99) -- (5.63,-0.99) -- (5.69,-0.99) -- (5.75,-0.99) -- (5.81,-0.99) -- (5.87,-0.99) -- (5.93,-0.99) -- (5.99,-0.99) -- (6.05,-0.99) -- (6.11,-0.99) -- (6.17,-0.99) -- (6.23,-0.99) -- (6.29,-0.99) -- (6.35,-0.99) -- (6.41,-0.99) -- (6.47,-0.99) -- (6.53,-0.99) -- (6.59,-0.99) -- (6.65,-0.99) -- (6.71,-0.99) -- (6.77,-0.99) -- (6.83,-0.99) -- (6.89,-0.99) -- (6.95,-0.99) -- (7.01,-0.99) -- (7.07,-0.99) -- (7.13,-0.99) -- (7.19,-0.99) -- (7.25,-0.99) -- (7.31,-0.99) -- (7.37,-0.99) -- (7.43,-0.99) -- (7.49,-0.99) -- (7.55,-0.99) -- (7.61,-0.99) -- (7.67,-0.99) -- (7.73,-0.99) -- (7.79,-0.99) -- (7.85,-0.99) -- (7.91,-0.99) -- (7.97,-0.99) -- (8.03,-0.99) -- (8.09,-0.99) -- (8.15,-0.99) -- (8.21,-0.99) -- (8.27,-0.99) -- (8.33,-0.99) -- (8.39,-0.99) -- (8.45,-0.99) -- (8.51,-0.99) -- (8.57,-0.99) -- (8.63,-0.99) -- (8.69,-0.99) -- (8.75,-0.99) -- (8.81,-0.99) -- (8.87,-0.99) -- (8.93,-0.99) -- (8.99,-0.99) -- (9.05,-0.99) -- (9.11,-0.99) -- (9.17,-0.99) -- (9.23,-0.99) -- (9.29,-0.99) -- (9.35,-0.99) -- (9.41,-0.99) -- (9.47,-0.99) -- (9.53,-0.99) -- (9.59,-0.99) -- (9.65,-0.99) -- (9.71,-0.99) -- (9.77,-0.99) -- (9.83,-0.99) -- (9.89,-0.99) -- (9.95,-0.99) -- (10.01,-0.99) -- (10.07,-0.99) -- (10.13,-0.99) -- (10.19,-0.99) -- (10.25,-0.99) -- (10.31,-0.99) -- (10.37,-0.99) -- (10.43,-0.99) -- (10.49,-0.99) -- (10.55,-0.99) -- (10.61,-0.99) -- (10.67,-0.99) -- (10.73,-0.99) -- (10.79,-0.99) -- (10.85,-0.99) -- (10.91,-0.99) -- (10.97,-0.99) -- (11.03,-0.99) -- (11.09,-0.99) -- (11.15,-0.99) -- (11.21,-0.99) -- (11.27,-0.99) -- (11.33,-0.99) -- (11.39,-0.99) -- (11.45,-0.99) -- (11.51,-0.99) -- (11.57,-0.99) -- (11.63,-0.99) -- (11.69,-0.99) -- (11.75,-0.99) -- (11.81,-0.99) -- (11.87,-0.99) -- (11.93,-0.99) -- (11.99,-0.99) -- (12.05,-0.99) -- (12.11,-0.99) -- (12.17,-0.99) -- (12.23,-0.98) -- (12.29,-0.95) -- (12.32,-0.91) -- (12.34,-0.85) -- (12.34,-0.79) -- (12.34,-0.73) -- (12.34,-0.67) -- (12.34,-0.61) -- (12.34,-0.55) -- (12.34,-0.49) -- (12.34,-0.43) -- (12.34,-0.37) -- (12.34,-0.31) -- (12.34,-0.25) -- (12.34,-0.19) -- (12.34,-0.13) -- (12.34,-0.07) -- (12.34,-0.01) -- (12.34,0.05) -- (12.35,0.11) -- (12.36,0.17) -- (12.38,0.22) -- (12.40,0.28) -- (12.43,0.33) -- (12.46,0.38) -- (12.50,0.43) -- (12.54,0.47) -- (12.59,0.51) -- (12.64,0.55) -- (12.69,0.58) -- (12.74,0.61) -- (12.80,0.63) -- (12.85,0.64) -- (12.91,0.65) -- (12.97,0.66) -- (13.03,0.66) -- (13.09,0.65) -- (13.15,0.64) -- (13.21,0.63) -- (13.27,0.60) -- (13.32,0.58) -- (13.37,0.55) -- (13.42,0.51) -- (13.46,0.47) -- (13.50,0.43) -- (13.54,0.38) -- (13.57,0.33) -- (13.60,0.27) -- (13.62,0.22) -- (13.64,0.16) -- (13.65,0.10) -- (13.66,0.04) -- (13.66,-0.02) -- (13.66,-0.08) -- (13.66,-0.14) -- (13.66,-0.20) -- (13.66,-0.26) -- (13.66,-0.32) -- (13.66,-0.38) -- (13.66,-0.44) -- (13.66,-0.50) -- (13.66,-0.56) -- (13.66,-0.62) -- (13.66,-0.68) -- (13.66,-0.74) -- (13.66,-0.80) -- (13.66,-0.86) -- (13.66,-0.92) -- (13.66,-0.98) -- (13.66,-1.04) -- (13.66,-1.10) -- (13.66,-1.16) -- (13.66,-1.22) -- (13.66,-1.28) -- (13.66,-1.34) -- (13.66,-1.40) -- (13.66,-1.46) -- (13.66,-1.52) -- (13.66,-1.58) -- (13.66,-1.64) -- (13.66,-1.70) -- (13.66,-1.76) -- (13.66,-1.82) -- (13.66,-1.88) -- (13.66,-1.94) -- (13.66,-2.00) -- (13.66,-2.06) -- (13.64,-2.12) -- (13.61,-2.17) -- (13.58,-2.22) -- (13.53,-2.26) -- (13.48,-2.28) -- (13.42,-2.30) -- (13.36,-2.31) -- (13.30,-2.31) -- (13.24,-2.31) -- (13.18,-2.31) -- (13.12,-2.31) -- (13.06,-2.31) -- (13.00,-2.31) -- (12.94,-2.31) -- (12.88,-2.31) -- (12.82,-2.31) -- (12.76,-2.31) -- (12.70,-2.31) -- (12.64,-2.31) -- (12.58,-2.31) -- (12.52,-2.31) -- (12.46,-2.31) -- (12.40,-2.31) -- (12.34,-2.31) -- (12.28,-2.31) -- (12.22,-2.31) -- (12.16,-2.31) -- (12.10,-2.31) -- (12.04,-2.31) -- (11.98,-2.31) -- (11.92,-2.31) -- (11.86,-2.31) -- (11.80,-2.31) -- (11.74,-2.31) -- (11.68,-2.31) -- (11.62,-2.31) -- (11.56,-2.31) -- (11.50,-2.31) -- (11.44,-2.31) -- (11.38,-2.31) -- (11.32,-2.31) -- (11.26,-2.31) -- (11.20,-2.31) -- (11.14,-2.31) -- (11.08,-2.31) -- (11.02,-2.31) -- (10.96,-2.31) -- (10.90,-2.31) -- (10.84,-2.31) -- (10.78,-2.31) -- (10.72,-2.31) -- (10.66,-2.31) -- (10.60,-2.31) -- (10.54,-2.31) -- (10.48,-2.31) -- (10.42,-2.31) -- (10.36,-2.31) -- (10.30,-2.31) -- (10.24,-2.31) -- (10.18,-2.31) -- (10.12,-2.31) -- (10.06,-2.31) -- (10.00,-2.31) -- (9.94,-2.31) -- (9.88,-2.31) -- (9.82,-2.31) -- (9.76,-2.31) -- (9.70,-2.31) -- (9.64,-2.31) -- (9.58,-2.31) -- (9.52,-2.31) -- (9.46,-2.31) -- (9.40,-2.31) -- (9.34,-2.31) -- (9.28,-2.31) -- (9.22,-2.31) -- (9.16,-2.31) -- (9.10,-2.31) -- (9.04,-2.31) -- (8.98,-2.31) -- (8.92,-2.31) -- (8.86,-2.31) -- (8.80,-2.31) -- (8.74,-2.31) -- (8.68,-2.31) -- (8.62,-2.31) -- (8.56,-2.31) -- (8.50,-2.31) -- (8.44,-2.31) -- (8.38,-2.31) -- (8.32,-2.31) -- (8.26,-2.31) -- (8.20,-2.31) -- (8.14,-2.31) -- (8.08,-2.31) -- (8.02,-2.31) -- (7.96,-2.31) -- (7.90,-2.31) -- (7.84,-2.31) -- (7.78,-2.31) -- (7.72,-2.31) -- (7.66,-2.31) -- (7.60,-2.31) -- (7.54,-2.31) -- (7.48,-2.31) -- (7.42,-2.31) -- (7.36,-2.31) -- (7.30,-2.31) -- (7.24,-2.31) -- (7.18,-2.31) -- (7.12,-2.31) -- (7.06,-2.31) -- (7.00,-2.31) -- (6.94,-2.31) -- (6.88,-2.31) -- (6.82,-2.31) -- (6.76,-2.31) -- (6.70,-2.31) -- (6.64,-2.31) -- (6.58,-2.31) -- (6.52,-2.31) -- (6.46,-2.31) -- (6.40,-2.31) -- (6.34,-2.31) -- (6.28,-2.31) -- (6.22,-2.31) -- (6.16,-2.31) -- (6.10,-2.31) -- (6.04,-2.31) -- (5.98,-2.31) -- (5.92,-2.31) -- (5.86,-2.31) -- (5.80,-2.31) -- (5.74,-2.31) -- (5.68,-2.31) -- (5.62,-2.31) -- (5.56,-2.31) -- (5.50,-2.31) -- (5.44,-2.31) -- (5.38,-2.31) -- (5.32,-2.31) -- (5.26,-2.31) -- (5.20,-2.31) -- (5.14,-2.31) -- (5.08,-2.31) -- (5.02,-2.31) -- (4.96,-2.31) -- (4.90,-2.31) -- (4.84,-2.31) -- (4.78,-2.31) -- (4.72,-2.31) -- (4.66,-2.31) -- (4.60,-2.31) -- (4.54,-2.31) -- (4.48,-2.31) -- (4.42,-2.31) -- (4.36,-2.31) -- (4.30,-2.31) -- (4.24,-2.31) -- (4.18,-2.31) -- (4.12,-2.31) -- (4.06,-2.31) -- (4.00,-2.31) -- (3.94,-2.31) -- (3.88,-2.31) -- (3.82,-2.31) -- (3.76,-2.31) -- (3.70,-2.31) -- (3.64,-2.31) -- (3.58,-2.31) -- (3.52,-2.31) -- (3.46,-2.31) -- (3.40,-2.31) -- (3.34,-2.31) -- (3.28,-2.31) -- (3.22,-2.31) -- (3.16,-2.31) -- (3.10,-2.31) -- (3.04,-2.31) -- (2.98,-2.31) -- (2.92,-2.31) -- (2.86,-2.31) -- (2.80,-2.31) -- (2.74,-2.31) -- (2.68,-2.31) -- (2.62,-2.31) -- (2.56,-2.31) -- (2.50,-2.31) -- (2.44,-2.31) -- (2.38,-2.31) -- (2.32,-2.31) -- (2.26,-2.31) -- (2.20,-2.31) -- (2.15,-2.29) -- (2.09,-2.27) -- (2.04,-2.23) -- (2.00,-2.19) -- (1.97,-2.14) -- (1.95,-2.08) -- (1.94,-2.02) -- (1.94,-1.96) -- (1.94,-1.90) -- (1.94,-1.84) -- (1.94,-1.78) -- (1.94,-1.72) -- (1.94,-1.66) -- (1.94,-1.60) -- (1.94,-1.54) -- (1.94,-1.48) -- (1.94,-1.42) -- (1.94,-1.36) -- (1.94,-1.30) -- (1.94,-1.24) -- (1.94,-1.18) -- (1.94,-1.12) -- (1.94,-1.06) -- (1.94,-1.00) -- (1.94,-0.94) -- (1.94,-0.88) -- (1.94,-0.82) -- (1.94,-0.76) -- (1.94,-0.70) -- (1.94,-0.64) -- (1.94,-0.58) -- (1.94,-0.52) -- (1.94,-0.46) -- (1.94,-0.40) -- (1.94,-0.34) -- (1.94,-0.28) -- (1.94,-0.22) -- (1.94,-0.16) -- (1.94,-0.10) -- (1.94,-0.04) -- (1.94,0.02) -- (1.94,0.08) -- (1.95,0.13) -- (1.97,0.19) -- (1.99,0.25) -- (2.01,0.30) -- (2.04,0.36) -- (2.08,0.40) -- (2.12,0.45) -- (2.16,0.49) -- (2.21,0.53) -- (2.26,0.56) -- (2.31,0.59) -- (2.37,0.62) -- (2.42,0.63) -- (2.48,0.65) -- (2.54,0.66) -- (2.60,0.66) -- (2.66,0.66) -- (2.72,0.65) -- (2.78,0.63) -- (2.83,0.62) -- (2.89,0.59) -- (2.94,0.56) -- (2.99,0.53) -- (3.04,0.49) -- (3.08,0.45) -- (3.12,0.40) -- (3.16,0.36) -- (3.19,0.30) -- (3.21,0.25) -- (3.23,0.19) -- (3.25,0.13) -- (3.26,0.08) -- (3.26,0.02) -- (3.26,-0.04) -- (3.26,-0.10) -- (3.26,-0.16) -- (3.26,-0.22) -- (3.26,-0.28) -- (3.26,-0.34) -- (3.26,-0.40) -- (3.26,-0.46) -- (3.26,-0.52) -- (3.26,-0.58) -- (3.26,-0.64) -- (3.26,-0.70) -- (3.26,-0.76) -- (3.26,-0.82) -- cycle;
\end{scope}
\draw[->] (10.33,-10.27) -- (12.22,-10.27) node[midway,above=1pt] {$\sigma_{4}^{-1}\sigma_{2}^{-1}$};
\begin{scope}[shift={(0.00,-11.54)},scale=0.1314]
\draw[thick,rounded corners=10pt] (0,-2.75) rectangle (15.6,2.75);
\draw[thick] (2.60,0) circle (0.35);
\draw[thick] (5.20,0) circle (0.35);
\draw[thick] (7.80,0) circle (0.35);
\draw[thick] (10.40,0) circle (0.35);
\draw[thick] (13.00,0) circle (0.35);
\draw[red!75!black,thick] (5.86,-0.84) -- (5.87,-0.90) -- (5.91,-0.95) -- (5.96,-0.98) -- (6.01,-0.99) -- (6.07,-0.99) -- (6.13,-0.99) -- (6.19,-0.99) -- (6.25,-0.99) -- (6.31,-0.99) -- (6.37,-0.99) -- (6.43,-0.99) -- (6.49,-0.99) -- (6.55,-0.99) -- (6.61,-0.99) -- (6.67,-0.99) -- (6.73,-0.99) -- (6.79,-0.99) -- (6.85,-0.99) -- (6.91,-0.99) -- (6.97,-0.99) -- (7.03,-0.99) -- (7.09,-0.99) -- (7.15,-0.99) -- (7.21,-0.99) -- (7.27,-0.99) -- (7.33,-0.99) -- (7.39,-0.99) -- (7.45,-0.99) -- (7.51,-0.99) -- (7.57,-0.99) -- (7.63,-0.99) -- (7.69,-0.99) -- (7.75,-0.99) -- (7.81,-0.99) -- (7.87,-0.99) -- (7.93,-0.99) -- (7.99,-0.99) -- (8.05,-0.99) -- (8.11,-0.99) -- (8.17,-0.99) -- (8.23,-0.99) -- (8.29,-0.99) -- (8.35,-0.99) -- (8.41,-0.99) -- (8.47,-0.99) -- (8.53,-0.99) -- (8.59,-0.99) -- (8.65,-0.99) -- (8.71,-0.99) -- (8.77,-0.99) -- (8.83,-0.99) -- (8.89,-0.99) -- (8.95,-0.99) -- (9.01,-0.99) -- (9.07,-0.99) -- (9.13,-0.99) -- (9.19,-0.99) -- (9.25,-0.99) -- (9.31,-0.99) -- (9.37,-0.99) -- (9.43,-0.99) -- (9.49,-0.99) -- (9.55,-0.99) -- (9.61,-0.99) -- (9.67,-0.99) -- (9.73,-0.99) -- (9.79,-0.99) -- (9.85,-0.99) -- (9.91,-0.99) -- (9.97,-0.99) -- (10.03,-0.99) -- (10.09,-0.99) -- (10.15,-0.99) -- (10.21,-0.99) -- (10.27,-0.99) -- (10.33,-0.99) -- (10.39,-0.99) -- (10.45,-0.99) -- (10.51,-0.99) -- (10.57,-0.99) -- (10.63,-0.99) -- (10.69,-0.99) -- (10.75,-0.99) -- (10.81,-0.99) -- (10.87,-0.99) -- (10.93,-0.99) -- (10.99,-0.99) -- (11.05,-0.99) -- (11.11,-0.99) -- (11.17,-0.99) -- (11.23,-0.99) -- (11.29,-0.99) -- (11.35,-0.99) -- (11.41,-0.99) -- (11.47,-0.99) -- (11.53,-0.99) -- (11.59,-0.99) -- (11.65,-0.99) -- (11.71,-0.99) -- (11.77,-0.99) -- (11.83,-0.99) -- (11.89,-0.99) -- (11.95,-0.99) -- (12.01,-0.99) -- (12.07,-0.99) -- (12.13,-0.99) -- (12.19,-0.99) -- (12.25,-0.98) -- (12.30,-0.94) -- (12.33,-0.89) -- (12.34,-0.83) -- (12.34,-0.77) -- (12.34,-0.71) -- (12.34,-0.65) -- (12.34,-0.59) -- (12.34,-0.53) -- (12.34,-0.47) -- (12.34,-0.41) -- (12.34,-0.35) -- (12.34,-0.29) -- (12.34,-0.23) -- (12.34,-0.17) -- (12.34,-0.11) -- (12.34,-0.05) -- (12.34,0.01) -- (12.34,0.07) -- (12.35,0.13) -- (12.37,0.19) -- (12.39,0.24) -- (12.41,0.30) -- (12.44,0.35) -- (12.48,0.40) -- (12.51,0.45) -- (12.56,0.49) -- (12.60,0.53) -- (12.65,0.56) -- (12.70,0.59) -- (12.76,0.61) -- (12.82,0.63) -- (12.87,0.65) -- (12.93,0.66) -- (12.99,0.66) -- (13.05,0.66) -- (13.11,0.65) -- (13.17,0.64) -- (13.23,0.62) -- (13.28,0.60) -- (13.34,0.57) -- (13.39,0.53) -- (13.43,0.50) -- (13.48,0.46) -- (13.52,0.41) -- (13.55,0.36) -- (13.58,0.31) -- (13.61,0.26) -- (13.63,0.20) -- (13.64,0.14) -- (13.65,0.08) -- (13.66,0.02) -- (13.66,-0.04) -- (13.66,-0.10) -- (13.66,-0.16) -- (13.66,-0.22) -- (13.66,-0.28) -- (13.66,-0.34) -- (13.66,-0.40) -- (13.66,-0.46) -- (13.66,-0.52) -- (13.66,-0.58) -- (13.66,-0.64) -- (13.66,-0.70) -- (13.66,-0.76) -- (13.66,-0.82) -- (13.66,-0.88) -- (13.66,-0.94) -- (13.66,-1.00) -- (13.66,-1.06) -- (13.66,-1.12) -- (13.66,-1.18) -- (13.66,-1.24) -- (13.66,-1.30) -- (13.66,-1.36) -- (13.66,-1.42) -- (13.66,-1.48) -- (13.66,-1.54) -- (13.66,-1.60) -- (13.66,-1.66) -- (13.66,-1.72) -- (13.66,-1.78) -- (13.66,-1.84) -- (13.66,-1.90) -- (13.66,-1.96) -- (13.66,-2.02) -- (13.65,-2.08) -- (13.63,-2.13) -- (13.60,-2.19) -- (13.56,-2.23) -- (13.52,-2.27) -- (13.46,-2.29) -- (13.40,-2.31) -- (13.34,-2.31) -- (13.28,-2.31) -- (13.22,-2.31) -- (13.16,-2.31) -- (13.10,-2.31) -- (13.04,-2.31) -- (12.98,-2.31) -- (12.92,-2.31) -- (12.86,-2.31) -- (12.80,-2.31) -- (12.74,-2.31) -- (12.68,-2.31) -- (12.62,-2.31) -- (12.56,-2.31) -- (12.50,-2.31) -- (12.44,-2.31) -- (12.38,-2.31) -- (12.32,-2.31) -- (12.26,-2.31) -- (12.20,-2.31) -- (12.14,-2.31) -- (12.08,-2.31) -- (12.02,-2.31) -- (11.96,-2.31) -- (11.90,-2.31) -- (11.84,-2.31) -- (11.78,-2.31) -- (11.72,-2.31) -- (11.66,-2.31) -- (11.60,-2.31) -- (11.54,-2.31) -- (11.48,-2.31) -- (11.42,-2.31) -- (11.36,-2.31) -- (11.30,-2.31) -- (11.24,-2.31) -- (11.18,-2.31) -- (11.12,-2.31) -- (11.06,-2.31) -- (11.00,-2.31) -- (10.94,-2.31) -- (10.88,-2.31) -- (10.82,-2.31) -- (10.76,-2.31) -- (10.70,-2.31) -- (10.64,-2.31) -- (10.58,-2.31) -- (10.52,-2.31) -- (10.46,-2.31) -- (10.40,-2.31) -- (10.34,-2.31) -- (10.28,-2.31) -- (10.22,-2.31) -- (10.16,-2.31) -- (10.10,-2.31) -- (10.04,-2.31) -- (9.98,-2.31) -- (9.92,-2.31) -- (9.86,-2.31) -- (9.80,-2.31) -- (9.74,-2.31) -- (9.68,-2.31) -- (9.62,-2.31) -- (9.56,-2.31) -- (9.50,-2.31) -- (9.44,-2.31) -- (9.38,-2.31) -- (9.32,-2.31) -- (9.26,-2.31) -- (9.20,-2.31) -- (9.14,-2.31) -- (9.08,-2.31) -- (9.02,-2.31) -- (8.96,-2.31) -- (8.90,-2.31) -- (8.84,-2.31) -- (8.78,-2.31) -- (8.72,-2.31) -- (8.66,-2.31) -- (8.60,-2.31) -- (8.54,-2.31) -- (8.48,-2.31) -- (8.42,-2.31) -- (8.36,-2.31) -- (8.30,-2.31) -- (8.24,-2.31) -- (8.18,-2.31) -- (8.12,-2.31) -- (8.06,-2.31) -- (8.00,-2.31) -- (7.94,-2.31) -- (7.88,-2.31) -- (7.82,-2.31) -- (7.76,-2.31) -- (7.70,-2.31) -- (7.64,-2.31) -- (7.58,-2.31) -- (7.52,-2.31) -- (7.46,-2.31) -- (7.40,-2.31) -- (7.34,-2.31) -- (7.28,-2.31) -- (7.22,-2.31) -- (7.16,-2.31) -- (7.10,-2.31) -- (7.04,-2.31) -- (6.98,-2.31) -- (6.92,-2.31) -- (6.86,-2.31) -- (6.80,-2.31) -- (6.74,-2.31) -- (6.68,-2.31) -- (6.62,-2.31) -- (6.56,-2.31) -- (6.50,-2.31) -- (6.44,-2.31) -- (6.38,-2.31) -- (6.32,-2.31) -- (6.26,-2.31) -- (6.20,-2.31) -- (6.14,-2.31) -- (6.08,-2.31) -- (6.02,-2.31) -- (5.96,-2.31) -- (5.90,-2.31) -- (5.84,-2.31) -- (5.78,-2.31) -- (5.72,-2.31) -- (5.66,-2.31) -- (5.60,-2.31) -- (5.54,-2.31) -- (5.48,-2.31) -- (5.42,-2.31) -- (5.36,-2.31) -- (5.30,-2.31) -- (5.24,-2.31) -- (5.18,-2.31) -- (5.12,-2.31) -- (5.06,-2.31) -- (5.00,-2.31) -- (4.94,-2.31) -- (4.88,-2.31) -- (4.82,-2.31) -- (4.76,-2.30) -- (4.71,-2.28) -- (4.66,-2.25) -- (4.61,-2.21) -- (4.58,-2.16) -- (4.55,-2.10) -- (4.54,-2.04) -- (4.54,-1.98) -- (4.54,-1.92) -- (4.54,-1.86) -- (4.54,-1.80) -- (4.54,-1.74) -- (4.54,-1.68) -- (4.54,-1.62) -- (4.54,-1.56) -- (4.54,-1.50) -- (4.54,-1.44) -- (4.54,-1.38) -- (4.54,-1.32) -- (4.54,-1.26) -- (4.54,-1.20) -- (4.54,-1.14) -- (4.54,-1.08) -- (4.54,-1.02) -- (4.54,-0.96) -- (4.54,-0.90) -- (4.54,-0.84) -- (4.54,-0.78) -- (4.54,-0.72) -- (4.54,-0.66) -- (4.54,-0.60) -- (4.54,-0.54) -- (4.54,-0.48) -- (4.54,-0.42) -- (4.54,-0.36) -- (4.54,-0.30) -- (4.54,-0.24) -- (4.54,-0.18) -- (4.54,-0.12) -- (4.54,-0.06) -- (4.54,-0.00) -- (4.54,0.06) -- (4.55,0.12) -- (4.56,0.17) -- (4.58,0.23) -- (4.61,0.29) -- (4.63,0.34) -- (4.67,0.39) -- (4.70,0.44) -- (4.75,0.48) -- (4.79,0.52) -- (4.84,0.55) -- (4.89,0.58) -- (4.95,0.61) -- (5.00,0.63) -- (5.06,0.64) -- (5.12,0.65) -- (5.18,0.66) -- (5.24,0.66) -- (5.30,0.65) -- (5.36,0.64) -- (5.42,0.62) -- (5.47,0.60) -- (5.53,0.57) -- (5.58,0.54) -- (5.62,0.51) -- (5.67,0.46) -- (5.71,0.42) -- (5.74,0.37) -- (5.78,0.32) -- (5.80,0.27) -- (5.82,0.21) -- (5.84,0.15) -- (5.85,0.10) -- (5.86,0.04) -- (5.86,-0.02) -- (5.86,-0.08) -- (5.86,-0.14) -- (5.86,-0.20) -- (5.86,-0.26) -- (5.86,-0.32) -- (5.86,-0.38) -- (5.86,-0.44) -- (5.86,-0.50) -- (5.86,-0.56) -- (5.86,-0.62) -- (5.86,-0.68) -- (5.86,-0.74) -- (5.86,-0.80) -- cycle;
\end{scope}
\draw[->] (-1.30,-11.54) -- (-0.08,-11.54) node[midway,above=1pt] {$\sigma_{1}^{-1}$};
\begin{scope}[shift={(4.10,-11.54)},scale=0.1314]
\draw[thick,rounded corners=10pt] (0,-2.75) rectangle (15.6,2.75);
\draw[thick] (2.60,0) circle (0.35);
\draw[thick] (5.20,0) circle (0.35);
\draw[thick] (7.80,0) circle (0.35);
\draw[thick] (10.40,0) circle (0.35);
\draw[thick] (13.00,0) circle (0.35);
\draw[red!75!black,thick] (8.46,-0.84) -- (8.47,-0.90) -- (8.51,-0.95) -- (8.56,-0.98) -- (8.61,-0.99) -- (8.67,-0.99) -- (8.73,-0.99) -- (8.79,-0.99) -- (8.85,-0.99) -- (8.91,-0.99) -- (8.97,-0.99) -- (9.03,-0.99) -- (9.09,-0.99) -- (9.15,-0.99) -- (9.21,-0.99) -- (9.27,-0.99) -- (9.33,-0.99) -- (9.39,-0.99) -- (9.45,-0.99) -- (9.51,-0.99) -- (9.57,-0.99) -- (9.63,-0.99) -- (9.69,-0.99) -- (9.75,-0.99) -- (9.81,-0.99) -- (9.87,-0.99) -- (9.93,-0.99) -- (9.99,-0.99) -- (10.05,-0.99) -- (10.11,-0.99) -- (10.17,-0.99) -- (10.23,-0.99) -- (10.29,-0.99) -- (10.35,-0.99) -- (10.41,-0.99) -- (10.47,-0.99) -- (10.53,-0.99) -- (10.59,-0.99) -- (10.65,-0.99) -- (10.71,-0.99) -- (10.77,-0.99) -- (10.83,-0.99) -- (10.89,-0.99) -- (10.95,-0.99) -- (11.01,-0.99) -- (11.07,-0.99) -- (11.13,-0.99) -- (11.19,-0.99) -- (11.25,-0.99) -- (11.31,-0.99) -- (11.37,-0.99) -- (11.43,-0.99) -- (11.49,-0.99) -- (11.55,-0.99) -- (11.61,-0.99) -- (11.67,-0.99) -- (11.73,-0.99) -- (11.79,-0.99) -- (11.85,-0.99) -- (11.91,-0.99) -- (11.97,-0.99) -- (12.03,-0.99) -- (12.09,-0.99) -- (12.15,-0.99) -- (12.21,-0.99) -- (12.27,-0.97) -- (12.31,-0.93) -- (12.34,-0.87) -- (12.34,-0.81) -- (12.34,-0.75) -- (12.34,-0.69) -- (12.34,-0.63) -- (12.34,-0.57) -- (12.34,-0.51) -- (12.34,-0.45) -- (12.34,-0.39) -- (12.34,-0.33) -- (12.34,-0.27) -- (12.34,-0.21) -- (12.34,-0.15) -- (12.34,-0.09) -- (12.34,-0.03) -- (12.34,0.03) -- (12.35,0.09) -- (12.36,0.15) -- (12.37,0.21) -- (12.39,0.26) -- (12.42,0.32) -- (12.45,0.37) -- (12.49,0.42) -- (12.53,0.46) -- (12.57,0.50) -- (12.62,0.54) -- (12.67,0.57) -- (12.72,0.60) -- (12.78,0.62) -- (12.84,0.64) -- (12.89,0.65) -- (12.95,0.66) -- (13.01,0.66) -- (13.07,0.66) -- (13.13,0.65) -- (13.19,0.63) -- (13.25,0.61) -- (13.30,0.59) -- (13.35,0.56) -- (13.40,0.52) -- (13.45,0.48) -- (13.49,0.44) -- (13.53,0.39) -- (13.56,0.34) -- (13.59,0.29) -- (13.62,0.24) -- (13.63,0.18) -- (13.65,0.12) -- (13.66,0.06) -- (13.66,0.00) -- (13.66,-0.06) -- (13.66,-0.12) -- (13.66,-0.18) -- (13.66,-0.24) -- (13.66,-0.30) -- (13.66,-0.36) -- (13.66,-0.42) -- (13.66,-0.48) -- (13.66,-0.54) -- (13.66,-0.60) -- (13.66,-0.66) -- (13.66,-0.72) -- (13.66,-0.78) -- (13.66,-0.84) -- (13.66,-0.90) -- (13.66,-0.96) -- (13.66,-1.02) -- (13.66,-1.08) -- (13.66,-1.14) -- (13.66,-1.20) -- (13.66,-1.26) -- (13.66,-1.32) -- (13.66,-1.38) -- (13.66,-1.44) -- (13.66,-1.50) -- (13.66,-1.56) -- (13.66,-1.62) -- (13.66,-1.68) -- (13.66,-1.74) -- (13.66,-1.80) -- (13.66,-1.86) -- (13.66,-1.92) -- (13.66,-1.98) -- (13.66,-2.04) -- (13.65,-2.10) -- (13.62,-2.15) -- (13.59,-2.20) -- (13.55,-2.24) -- (13.50,-2.28) -- (13.44,-2.30) -- (13.38,-2.31) -- (13.32,-2.31) -- (13.26,-2.31) -- (13.20,-2.31) -- (13.14,-2.31) -- (13.08,-2.31) -- (13.02,-2.31) -- (12.96,-2.31) -- (12.90,-2.31) -- (12.84,-2.31) -- (12.78,-2.31) -- (12.72,-2.31) -- (12.66,-2.31) -- (12.60,-2.31) -- (12.54,-2.31) -- (12.48,-2.31) -- (12.42,-2.31) -- (12.36,-2.31) -- (12.30,-2.31) -- (12.24,-2.31) -- (12.18,-2.31) -- (12.12,-2.31) -- (12.06,-2.31) -- (12.00,-2.31) -- (11.94,-2.31) -- (11.88,-2.31) -- (11.82,-2.31) -- (11.76,-2.31) -- (11.70,-2.31) -- (11.64,-2.31) -- (11.58,-2.31) -- (11.52,-2.31) -- (11.46,-2.31) -- (11.40,-2.31) -- (11.34,-2.31) -- (11.28,-2.31) -- (11.22,-2.31) -- (11.16,-2.31) -- (11.10,-2.31) -- (11.04,-2.31) -- (10.98,-2.31) -- (10.92,-2.31) -- (10.86,-2.31) -- (10.80,-2.31) -- (10.74,-2.31) -- (10.68,-2.31) -- (10.62,-2.31) -- (10.56,-2.31) -- (10.50,-2.31) -- (10.44,-2.31) -- (10.38,-2.31) -- (10.32,-2.31) -- (10.26,-2.31) -- (10.20,-2.31) -- (10.14,-2.31) -- (10.08,-2.31) -- (10.02,-2.31) -- (9.96,-2.31) -- (9.90,-2.31) -- (9.84,-2.31) -- (9.78,-2.31) -- (9.72,-2.31) -- (9.66,-2.31) -- (9.60,-2.31) -- (9.54,-2.31) -- (9.48,-2.31) -- (9.42,-2.31) -- (9.36,-2.31) -- (9.30,-2.31) -- (9.24,-2.31) -- (9.18,-2.31) -- (9.12,-2.31) -- (9.06,-2.31) -- (9.00,-2.31) -- (8.94,-2.31) -- (8.88,-2.31) -- (8.82,-2.31) -- (8.76,-2.31) -- (8.70,-2.31) -- (8.64,-2.31) -- (8.58,-2.31) -- (8.52,-2.31) -- (8.46,-2.31) -- (8.40,-2.31) -- (8.34,-2.31) -- (8.28,-2.31) -- (8.22,-2.31) -- (8.16,-2.31) -- (8.10,-2.31) -- (8.04,-2.31) -- (7.98,-2.31) -- (7.92,-2.31) -- (7.86,-2.31) -- (7.80,-2.31) -- (7.74,-2.31) -- (7.68,-2.31) -- (7.62,-2.31) -- (7.56,-2.31) -- (7.50,-2.31) -- (7.44,-2.31) -- (7.38,-2.30) -- (7.33,-2.29) -- (7.27,-2.26) -- (7.23,-2.22) -- (7.19,-2.17) -- (7.16,-2.12) -- (7.15,-2.06) -- (7.14,-2.00) -- (7.14,-1.94) -- (7.14,-1.88) -- (7.14,-1.82) -- (7.14,-1.76) -- (7.14,-1.70) -- (7.14,-1.64) -- (7.14,-1.58) -- (7.14,-1.52) -- (7.14,-1.46) -- (7.14,-1.40) -- (7.14,-1.34) -- (7.14,-1.28) -- (7.14,-1.22) -- (7.14,-1.16) -- (7.14,-1.10) -- (7.14,-1.04) -- (7.14,-0.98) -- (7.14,-0.92) -- (7.14,-0.86) -- (7.14,-0.80) -- (7.14,-0.74) -- (7.14,-0.68) -- (7.14,-0.62) -- (7.14,-0.56) -- (7.14,-0.50) -- (7.14,-0.44) -- (7.14,-0.38) -- (7.14,-0.32) -- (7.14,-0.26) -- (7.14,-0.20) -- (7.14,-0.14) -- (7.14,-0.08) -- (7.14,-0.02) -- (7.14,0.04) -- (7.15,0.10) -- (7.16,0.15) -- (7.18,0.21) -- (7.20,0.27) -- (7.22,0.32) -- (7.26,0.37) -- (7.29,0.42) -- (7.33,0.46) -- (7.38,0.51) -- (7.42,0.54) -- (7.47,0.57) -- (7.53,0.60) -- (7.58,0.62) -- (7.64,0.64) -- (7.70,0.65) -- (7.76,0.66) -- (7.82,0.66) -- (7.88,0.65) -- (7.94,0.64) -- (8.00,0.63) -- (8.05,0.61) -- (8.11,0.58) -- (8.16,0.55) -- (8.21,0.52) -- (8.25,0.48) -- (8.29,0.44) -- (8.33,0.39) -- (8.37,0.34) -- (8.39,0.29) -- (8.42,0.23) -- (8.44,0.17) -- (8.45,0.12) -- (8.46,0.06) -- (8.46,-0.00) -- (8.46,-0.06) -- (8.46,-0.12) -- (8.46,-0.18) -- (8.46,-0.24) -- (8.46,-0.30) -- (8.46,-0.36) -- (8.46,-0.42) -- (8.46,-0.48) -- (8.46,-0.54) -- (8.46,-0.60) -- (8.46,-0.66) -- (8.46,-0.72) -- (8.46,-0.78) -- cycle;
\end{scope}
\draw[->] (2.13,-11.54) -- (4.02,-11.54) node[midway,above=1pt] {$\sigma_{2}^{-1}$};
\begin{scope}[shift={(8.20,-11.54)},scale=0.1314]
\draw[thick,rounded corners=10pt] (0,-2.75) rectangle (15.6,2.75);
\draw[thick] (2.60,0) circle (0.35);
\draw[thick] (5.20,0) circle (0.35);
\draw[thick] (7.80,0) circle (0.35);
\draw[thick] (10.40,0) circle (0.35);
\draw[thick] (13.00,0) circle (0.35);
\draw[red!75!black,thick] (12.99,0.66) -- (13.05,0.66) -- (13.11,0.65) -- (13.17,0.64) -- (13.23,0.62) -- (13.28,0.60) -- (13.34,0.57) -- (13.39,0.53) -- (13.43,0.50) -- (13.48,0.46) -- (13.52,0.41) -- (13.55,0.36) -- (13.58,0.31) -- (13.61,0.26) -- (13.63,0.20) -- (13.64,0.14) -- (13.65,0.08) -- (13.66,0.02) -- (13.66,-0.04) -- (13.65,-0.10) -- (13.64,-0.15) -- (13.62,-0.21) -- (13.60,-0.27) -- (13.58,-0.32) -- (13.54,-0.37) -- (13.51,-0.42) -- (13.47,-0.46) -- (13.42,-0.51) -- (13.38,-0.54) -- (13.32,-0.57) -- (13.27,-0.60) -- (13.22,-0.62) -- (13.16,-0.64) -- (13.10,-0.65) -- (13.04,-0.66) -- (12.98,-0.66) -- (12.92,-0.66) -- (12.86,-0.66) -- (12.80,-0.66) -- (12.74,-0.66) -- (12.68,-0.66) -- (12.62,-0.66) -- (12.56,-0.66) -- (12.50,-0.66) -- (12.44,-0.66) -- (12.38,-0.66) -- (12.32,-0.66) -- (12.26,-0.66) -- (12.20,-0.66) -- (12.14,-0.66) -- (12.08,-0.66) -- (12.02,-0.66) -- (11.96,-0.66) -- (11.90,-0.66) -- (11.84,-0.66) -- (11.78,-0.66) -- (11.72,-0.66) -- (11.66,-0.66) -- (11.60,-0.66) -- (11.54,-0.66) -- (11.48,-0.66) -- (11.42,-0.66) -- (11.36,-0.66) -- (11.30,-0.66) -- (11.24,-0.66) -- (11.18,-0.66) -- (11.12,-0.66) -- (11.06,-0.66) -- (11.00,-0.66) -- (10.94,-0.66) -- (10.88,-0.66) -- (10.82,-0.66) -- (10.76,-0.66) -- (10.70,-0.66) -- (10.64,-0.66) -- (10.58,-0.66) -- (10.52,-0.66) -- (10.46,-0.66) -- (10.40,-0.66) -- (10.34,-0.66) -- (10.28,-0.65) -- (10.22,-0.63) -- (10.17,-0.62) -- (10.11,-0.59) -- (10.06,-0.56) -- (10.01,-0.53) -- (9.96,-0.49) -- (9.92,-0.45) -- (9.88,-0.40) -- (9.84,-0.36) -- (9.81,-0.30) -- (9.79,-0.25) -- (9.77,-0.19) -- (9.75,-0.13) -- (9.74,-0.08) -- (9.74,-0.02) -- (9.74,0.04) -- (9.75,0.10) -- (9.76,0.16) -- (9.78,0.22) -- (9.80,0.28) -- (9.83,0.33) -- (9.86,0.38) -- (9.90,0.43) -- (9.94,0.47) -- (9.98,0.51) -- (10.03,0.55) -- (10.08,0.58) -- (10.14,0.60) -- (10.19,0.63) -- (10.25,0.64) -- (10.31,0.65) -- (10.37,0.66) -- (10.43,0.66) -- (10.49,0.66) -- (10.55,0.66) -- (10.61,0.66) -- (10.67,0.66) -- (10.73,0.66) -- (10.79,0.66) -- (10.85,0.66) -- (10.91,0.66) -- (10.97,0.66) -- (11.03,0.66) -- (11.09,0.66) -- (11.15,0.66) -- (11.21,0.66) -- (11.27,0.66) -- (11.33,0.66) -- (11.39,0.66) -- (11.45,0.66) -- (11.51,0.66) -- (11.57,0.66) -- (11.63,0.66) -- (11.69,0.66) -- (11.75,0.66) -- (11.81,0.66) -- (11.87,0.66) -- (11.93,0.66) -- (11.99,0.66) -- (12.05,0.66) -- (12.11,0.66) -- (12.17,0.66) -- (12.23,0.66) -- (12.29,0.66) -- (12.35,0.66) -- (12.41,0.66) -- (12.47,0.66) -- (12.53,0.66) -- (12.59,0.66) -- (12.65,0.66) -- (12.71,0.66) -- (12.77,0.66) -- (12.83,0.66) -- (12.89,0.66) -- (12.95,0.66) -- cycle;
\end{scope}
\draw[->] (6.23,-11.54) -- (8.12,-11.54) node[midway,above=1pt] {$\sigma_{3}^{-1}$};
\end{tikzpicture}
